Encyclopedia of emergent particles in three-dimensional crystals

The past decade has witnessed a surge of interest in exploring emergent particles in condensed matter systems. Novel particles, emerged as excitations around exotic band degeneracy points, continue to be reported in real materials and artificially engineered systems, but so far, we do not have a complete picture on all possible types of particles that can be achieved. Here, via systematic symmetry analysis and modeling, we accomplish a complete list of all possible particles in time reversal-invariant systems. This includes both spinful particles such as electron quasiparticles in solids, and spinless particles such as phonons or even excitations in electric-circuit and mechanical networks. We establish detailed correspondence between the particle, the symmetry condition, the effective model, and the topological character. This obtained encyclopedia concludes the search for novel emergent particles and provides concrete guidance to achieve them in physical systems.

==> basicinfo/Acc_SG1.tex <==
%\subsubsection{SG 1-10}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 3} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{BD}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AE}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 4} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{BD}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AE}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 5} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AM}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 10} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{BD}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AE}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/Acc_SG101.tex <==
\subsubsection{SG 101-110}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 101} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{XR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 102} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},-\sigma_{0},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{30},-A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{0},-\sigma_{0},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{31},-A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{31},-A_{13},-A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{30},-A_{13},-A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 103} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{XR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 104} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},-\sigma_{0},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{30},-A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{0},-\sigma_{0},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{31},-A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{31},-A_{13},-A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{30},-A_{13},-A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 105} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{XR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 106} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},-\sigma_{0},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{30},-A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{0},-\sigma_{0},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{31},-A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{31},-A_{13},-A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{30},-A_{13},-A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 107} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{XP}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{da}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 108} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{XP}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{da}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 109} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{30},A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{31},A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{31},A_{13},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{30},A_{13},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 110} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{30},A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{31},A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{31},A_{13},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{30},A_{13},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/Acc_SG11.tex <==
\subsubsection{SG 11-20}
{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 11} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{BD}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AE}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 12} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AM}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 13} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 14} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 15} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 16} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 17} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 18} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & C-2 DP; & 2 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 19} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & C-2 DP; & 2 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & C-2 DP; & 2 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $-\Gamma_{3,0},-i\Gamma_{0,2};$  & C-2 DP; & 2 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 20} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/Acc_SG111.tex <==
\subsubsection{SG 111-120}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 111} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 112} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 113} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1},R_{2}\right\} ,\left\{ R_{3},R_{3}\right\} ;$  & $4;$  & $\Gamma_{3,0},\Gamma_{18},\Gamma_{19};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{1},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $\Gamma_{3,0},\Gamma_{20},\Gamma_{19};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{3},R_{3}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $-\Gamma_{0,0},-\Gamma_{3,0},-i\Gamma_{0,2};$  & QDP; & 0 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 114} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1},R_{2}\right\} ,\left\{ R_{3},R_{3}\right\} ;$  & $4;$  & $\Gamma_{3,0},\Gamma_{18},\Gamma_{19};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{1},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $\Gamma_{3,0},\Gamma_{20},\Gamma_{19};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{3},R_{3}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $-\Gamma_{0,0},-\Gamma_{3,0},-i\Gamma_{0,2};$  & QDP; & 0 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 115} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{XR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 116} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{XR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 117} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$C_{2z}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $3;$  & $-\frac{1}{3}i\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13},A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $3;$  & $-iA_{10},A_{13},A_{19};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 118} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$C_{2z}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $3;$  & $-\frac{1}{3}i\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13},A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $3;$  & $-iA_{10},A_{13},A_{19};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 119} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 120} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/Acc_SG121.tex <==
\subsubsection{SG 121-130}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 121} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{XP}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{da}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 122} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$\sigma_{da}$,$C_{2z}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $3;$  & $-\frac{1}{3}i\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13},A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $3;$  & $-iA_{10},A_{13},A_{19};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$;} & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 123} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ZR}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$\text{ZA}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$\text{XM}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{RA}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{XR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 124} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$\text{XM}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{XR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 125} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ZR}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $-A_{30},A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $-A_{31},A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $-A_{31},A_{13},A_{10},A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $-A_{30},A_{13},A_{10},A_{32};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$\text{ZA}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 126} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $-A_{30},A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $-A_{31},A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $-A_{31},A_{13},A_{10},A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $-A_{30},A_{13},A_{10},A_{32};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{RA}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 127} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ZR}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $4;$  & $\Gamma_{21},\Gamma_{3,0},\Gamma_{22},\Gamma_{23};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $-i\Gamma_{3,3},\Gamma_{0,0},\Gamma_{3,0},\Gamma_{0,1};$  & QDP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{7},R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $4;$  & $\Gamma_{24},\Gamma_{3,0},\Gamma_{25},\Gamma_{23}$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$\text{ZA}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 128} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $4;$  & $\Gamma_{21},\Gamma_{3,0},\Gamma_{22},\Gamma_{23};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $-i\Gamma_{3,3},\Gamma_{0,0},\Gamma_{3,0},\Gamma_{0,1};$  & QDP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{7},R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $4;$  & $\Gamma_{24},\Gamma_{3,0},\Gamma_{25},\Gamma_{23}$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 129} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ZR}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $4;$  & $\Gamma_{26},\Gamma_{0,3},\left(\frac{1}{2}-\frac{i}{2}\right)\left(\Gamma_{0,1}+i\Gamma_{3,1}\right);$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,3},\Gamma_{0,1};$  & QDP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{2},R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $4;$  & $\Gamma_{26},-\Gamma_{3,3},\left(\frac{1}{2}-\frac{i}{2}\right)\left(\Gamma_{0,1}+i\Gamma_{3,1}\right);$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$\text{ZA}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 130} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $4;$  & $\Gamma_{26},\Gamma_{0,3},\left(\frac{1}{2}-\frac{i}{2}\right)\left(\Gamma_{0,1}+i\Gamma_{3,1}\right);$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,3},\Gamma_{0,1};$  & QDP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{2},R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $4;$  & $\Gamma_{26},-\Gamma_{3,3},\left(\frac{1}{2}-\frac{i}{2}\right)\left(\Gamma_{0,1}+i\Gamma_{3,1}\right);$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $4;$  & $\Gamma_{3,3},-i\Gamma_{0,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/Acc_SG131.tex <==
\subsubsection{SG 131-140}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 131} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ZR}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  & \multicolumn{1}{l}{} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$\text{XM}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{RA}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{XR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 132} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$\text{ZA}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$\text{XM}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{XR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 133} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ZR}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $-A_{30},A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $-A_{31},A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $-A_{31},A_{13},A_{10},A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $-A_{30},A_{13},A_{10},A_{32};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 134} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $-A_{30},A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $-A_{31},A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $-A_{31},A_{13},A_{10},A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $-A_{30},A_{13},A_{10},A_{32};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$\text{ZA}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{RA}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 135} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & $C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ZR}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $4;$  & $\Gamma_{21},\Gamma_{3,0},\Gamma_{22},\Gamma_{23};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $-i\Gamma_{3,3},\Gamma_{0,0},\Gamma_{3,0},\Gamma_{0,1};$  & QDP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{7},R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $4;$  & $\Gamma_{24},\Gamma_{3,0},\Gamma_{25},\Gamma_{23};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\text{\ensuremath{\Gamma}M}$; & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 136} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $4;$  & $\Gamma_{21},\Gamma_{3,0},\Gamma_{22},\Gamma_{23};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $-i\Gamma_{3,3},\Gamma_{0,0},\Gamma_{3,0},\Gamma_{0,1};$  & QDP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{7},R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $4;$  & $\Gamma_{24},\Gamma_{3,0},\Gamma_{25},\Gamma_{23};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$\text{ZA}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 137} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ZR}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $4;$  & $\Gamma_{26},\Gamma_{0,3},\left(\frac{1}{2}-\frac{i}{2}\right)\left(\Gamma_{0,1}+i\Gamma_{3,1}\right);$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,3},\Gamma_{0,1};$  & QDP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{2},R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $4;$  & $\Gamma_{26},-\Gamma_{3,3},\left(\frac{1}{2}-\frac{i}{2}\right)\left(\Gamma_{0,1}+i\Gamma_{3,1}\right);$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 138} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $4;$  & $\Gamma_{26},\Gamma_{0,3},\left(\frac{1}{2}-\frac{i}{2}\right)\left(\Gamma_{0,1}+i\Gamma_{3,1}\right);$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,3},\Gamma_{0,1};$  & QDP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{2},R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $4;$  & $\Gamma_{26},-\Gamma_{3,3},\left(\frac{1}{2}-\frac{i}{2}\right)\left(\Gamma_{0,1}+i\Gamma_{3,1}\right);$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$\text{ZA}$;} & $C_{2a}$,$\sigma_{db}$,$I\mathcal{T}$; & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $4;$  & $\Gamma_{3,3},-i\Gamma_{0,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 139} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{XP}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{ZF}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ZU}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$\text{XZ/XY}$;} & \multicolumn{1}{l}{$C_{2b}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 140} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{XP}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{ZF}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ZU}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$\text{XZ/XY}$;} & \multicolumn{1}{l}{$C_{2b}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/Acc_SG141.tex <==
\subsubsection{SG 141-150}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 141} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{x}$,$E$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $3;$  & $-iA_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{0},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{10}\right\} ;$  & $3;$  & $-iA_{29},A_{10},A_{0},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $3;$  & $iA_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{0},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{9}\right\} ,\left\{ R_{10}\right\} ;$  & $3;$  & $iA_{19},A_{10},A_{0},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{ZF}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 142} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & $\text{ZV}$; & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{x}$,$E$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $3;$  & $iA_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{0},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{10}\right\} ;$  & $3;$  & $iA_{29},A_{10},A_{0},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $3;$  & $-iA_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{0},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{9}\right\} ,\left\{ R_{10}\right\} ;$  & $3;$  & $-iA_{19},A_{10},A_{0},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{ZF}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 143} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 144} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 145} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 146} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{ZP}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 147} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & TP; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 148} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{ZP}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & TP; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 149} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 150} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/Acc_SG151.tex <==
\subsubsection{SG 151-160}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}[b]{lllllllll}
\multicolumn{8}{l}{SG 151} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}[b]{lllllllll}
\multicolumn{8}{l}{SG 152} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 153} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 154} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 155} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & $\text{ZP}$; & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}F/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{FQ}$;} & \multirow{1}{*}{$C_{23}^{\prime}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{LZ/LY}$;} & \multirow{1}{*}{$C_{22}^{\prime}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 156} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 157} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 158} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 159} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 160} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{ZP}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/Acc_SG161.tex <==
\subsubsection{SG 161-170}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 161} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{ZP}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},-i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},-i\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},-iA_{10};$  & TP; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 162} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 163} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 164} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 165} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 166} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{ZP}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}F/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{FQ}$;} & \multirow{1}{*}{$C_{23}^{\prime}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{LZ/LY}$;} & \multirow{1}{*}{$C_{22}^{\prime}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 167} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{ZP}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}F/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{FQ}$;} & \multirow{1}{*}{$C_{23}^{\prime}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 168} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{0}-\left(\sqrt[3]{-1}-1\right)\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{10};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+(-1)^{2/3}\right)\sigma_{3}-\left((-1)^{2/3}-1\right)\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{3}+i\sqrt{3}\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\sqrt[3]{-1}\sigma_{3};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left((-1)^{2/3}-1\right)\sigma_{0}+\left(1+(-1)^{2/3}\right)\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $(-1)^{2/3}\sigma_{3};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(\sqrt[3]{-1}-1\right)\sigma_{3}-\left(1+\sqrt[3]{-1}\right)\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{3}}{2}-\frac{1}{2}i\sqrt{3}\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 169} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{0}-\left(\sqrt[3]{-1}-1\right)\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{10};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+(-1)^{2/3}\right)\sigma_{3}-\left((-1)^{2/3}-1\right)\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{3}+i\sqrt{3}\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\sqrt[3]{-1}\sigma_{3};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left((-1)^{2/3}-1\right)\sigma_{0}+\left(1+(-1)^{2/3}\right)\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $(-1)^{2/3}\sigma_{3};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(\sqrt[3]{-1}-1\right)\sigma_{3}-\left(1+\sqrt[3]{-1}\right)\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{3}}{2}-\frac{1}{2}i\sqrt{3}\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 170} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{0}-\left(\sqrt[3]{-1}-1\right)\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{10};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+(-1)^{2/3}\right)\sigma_{3}-\left((-1)^{2/3}-1\right)\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{3}+i\sqrt{3}\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\sqrt[3]{-1}\sigma_{3};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left((-1)^{2/3}-1\right)\sigma_{0}+\left(1+(-1)^{2/3}\right)\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $(-1)^{2/3}\sigma_{3};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(\sqrt[3]{-1}-1\right)\sigma_{3}-\left(1+\sqrt[3]{-1}\right)\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{3}}{2}-\frac{1}{2}i\sqrt{3}\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/Acc_SG171.tex <==
\subsubsection{SG 171-180}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 171} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{0}-\left(\sqrt[3]{-1}-1\right)\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{10};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+(-1)^{2/3}\right)\sigma_{3}-\left((-1)^{2/3}-1\right)\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{3}+i\sqrt{3}\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\sqrt[3]{-1}\sigma_{3};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left((-1)^{2/3}-1\right)\sigma_{0}+\left(1+(-1)^{2/3}\right)\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $(-1)^{2/3}\sigma_{3};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(\sqrt[3]{-1}-1\right)\sigma_{3}-\left(1+\sqrt[3]{-1}\right)\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{3}}{2}-\frac{1}{2}i\sqrt{3}\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 172} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{0}-\left(\sqrt[3]{-1}-1\right)\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{10};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+(-1)^{2/3}\right)\sigma_{3}-\left((-1)^{2/3}-1\right)\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{3}+i\sqrt{3}\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\sqrt[3]{-1}\sigma_{3};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left((-1)^{2/3}-1\right)\sigma_{0}+\left(1+(-1)^{2/3}\right)\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $(-1)^{2/3}\sigma_{3};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(\sqrt[3]{-1}-1\right)\sigma_{3}-\left(1+\sqrt[3]{-1}\right)\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{3}}{2}-\frac{1}{2}i\sqrt{3}\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 173} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{0}-\left(\sqrt[3]{-1}-1\right)\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{10};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+(-1)^{2/3}\right)\sigma_{3}-\left((-1)^{2/3}-1\right)\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{3}+i\sqrt{3}\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\sqrt[3]{-1}\sigma_{3};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left((-1)^{2/3}-1\right)\sigma_{0}+\left(1+(-1)^{2/3}\right)\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $(-1)^{2/3}\sigma_{3};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(\sqrt[3]{-1}-1\right)\sigma_{3}-\left(1+\sqrt[3]{-1}\right)\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{3}}{2}-\frac{1}{2}i\sqrt{3}\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 174} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$S_{3}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{34};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 175} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{6}\right\} ;$  & $3;$  & $A_{35},A_{17};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{5}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4}\right\} ;$  & $3;$  & $\frac{\sqrt{3}\left(A_{8}+iA_{5}\right)}{2},A_{20};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{3},R_{5}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\sqrt{3}\Gamma_{0,3}}{2},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{3},R_{5}\right\} ,\left\{ R_{4}\right\} ;$  & $3;$  & $\frac{-4A_{0}+\sqrt{3}\left(A_{8}+3iA_{5}\right)}{6},A_{20};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 176} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{6}\right\} ;$  & $3;$  & $A_{35},A_{17};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{5}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4}\right\} ;$  & $3;$  & $\frac{\sqrt{3}\left(A_{8}+iA_{5}\right)}{2},A_{20};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{3},R_{5}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\sqrt{3}\Gamma_{0,3}}{2},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{3},R_{5}\right\} ,\left\{ R_{4}\right\} ;$  & $3;$  & $\frac{-4A_{0}+\sqrt{3}\left(A_{8}+3iA_{5}\right)}{6},A_{20};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 177} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{0}-\left(\sqrt[3]{-1}-1\right)\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+(-1)^{2/3}\right)\sigma_{3}-\left((-1)^{2/3}-1\right)\sigma_{0}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{3}+i\sqrt{3}\sigma_{0}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\sqrt[3]{-1}\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left((-1)^{2/3}-1\right)\sigma_{0}+\left(1+(-1)^{2/3}\right)\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $(-1)^{2/3}\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(\sqrt[3]{-1}-1\right)\sigma_{3}-\left(1+\sqrt[3]{-1}\right)\sigma_{0}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{3}}{2}-\frac{1}{2}i\sqrt{3}\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 178} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{0}-\left(\sqrt[3]{-1}-1\right)\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+(-1)^{2/3}\right)\sigma_{3}-\left((-1)^{2/3}-1\right)\sigma_{0}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{3}+i\sqrt{3}\sigma_{0}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\sqrt[3]{-1}\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left((-1)^{2/3}-1\right)\sigma_{0}+\left(1+(-1)^{2/3}\right)\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $(-1)^{2/3}\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(\sqrt[3]{-1}-1\right)\sigma_{3}-\left(1+\sqrt[3]{-1}\right)\sigma_{0}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{3}}{2}-\frac{1}{2}i\sqrt{3}\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 179} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{0}-\left(\sqrt[3]{-1}-1\right)\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+(-1)^{2/3}\right)\sigma_{3}-\left((-1)^{2/3}-1\right)\sigma_{0}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{3}+i\sqrt{3}\sigma_{0}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\sqrt[3]{-1}\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left((-1)^{2/3}-1\right)\sigma_{0}+\left(1+(-1)^{2/3}\right)\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $(-1)^{2/3}\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(\sqrt[3]{-1}-1\right)\sigma_{3}-\left(1+\sqrt[3]{-1}\right)\sigma_{0}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{3}}{2}-\frac{1}{2}i\sqrt{3}\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 180} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{0}-\left(\sqrt[3]{-1}-1\right)\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+(-1)^{2/3}\right)\sigma_{3}-\left((-1)^{2/3}-1\right)\sigma_{0}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{3}+i\sqrt{3}\sigma_{0}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\sqrt[3]{-1}\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left((-1)^{2/3}-1\right)\sigma_{0}+\left(1+(-1)^{2/3}\right)\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $(-1)^{2/3}\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(\sqrt[3]{-1}-1\right)\sigma_{3}-\left(1+\sqrt[3]{-1}\right)\sigma_{0}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{3}}{2}-\frac{1}{2}i\sqrt{3}\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/Acc_SG181.tex <==
\subsubsection{SG 181-190}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 181} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{0}-\left(\sqrt[3]{-1}-1\right)\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\left(1+(-1)^{2/3}\right)\sigma_{3}-\left((-1)^{2/3}-1\right)\sigma_{0}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{3}+i\sqrt{3}\sigma_{0}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\sqrt[3]{-1}\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\left((-1)^{2/3}-1\right)\sigma_{0}+\left(1+(-1)^{2/3}\right)\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $(-1)^{2/3}\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{\left(\sqrt[3]{-1}-1\right)\sigma_{3}-\left(1+\sqrt[3]{-1}\right)\sigma_{0}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{3}}{2}-\frac{1}{2}i\sqrt{3}\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 182} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{0}-\left(\sqrt[3]{-1}-1\right)\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\left(1+(-1)^{2/3}\right)\sigma_{3}-\left((-1)^{2/3}-1\right)\sigma_{0}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{3}+i\sqrt{3}\sigma_{0}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\sqrt[3]{-1}\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\left((-1)^{2/3}-1\right)\sigma_{0}+\left(1+(-1)^{2/3}\right)\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $(-1)^{2/3}\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{\left(\sqrt[3]{-1}-1\right)\sigma_{3}-\left(1+\sqrt[3]{-1}\right)\sigma_{0}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{3}}{2}-\frac{1}{2}i\sqrt{3}\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 183} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$,$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{36},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{39},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{39},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{40},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{40},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},A_{10};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $-\frac{\Gamma_{3,0}}{2}-\frac{1}{2}i\sqrt{3}\Gamma_{0,2},\Gamma_{0,3};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ML}$;} & \multicolumn{1}{l}{$C_{2}$,$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}\sigma_{v2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}\sigma_{v2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 184} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$,$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{36},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{39},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{39},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{40},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{40},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},A_{10};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $-\frac{\Gamma_{3,0}}{2}-\frac{1}{2}i\sqrt{3}\Gamma_{0,2},\Gamma_{0,3};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ML}$;} & \multicolumn{1}{l}{$C_{2}$,$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}\sigma_{v2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 185} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$,$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{36},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{39},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{39},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{40},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{40},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},A_{10};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $-\frac{\Gamma_{3,0}}{2}-\frac{1}{2}i\sqrt{3}\Gamma_{0,2},\Gamma_{0,3};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ML}$;} & \multicolumn{1}{l}{$C_{2}$,$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}\sigma_{v2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}\sigma_{v2}$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 186} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$,$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{36},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{39},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{39},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{40},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{40},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},A_{10};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $-\frac{\Gamma_{3,0}}{2}-\frac{1}{2}i\sqrt{3}\Gamma_{0,2},\Gamma_{0,3};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ML}$;} & \multicolumn{1}{l}{$C_{2}$,$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}\sigma_{v2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{d1}$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 187} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{3}{*}{$\Delta$;} & \multirow{3}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{3}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$S_{3}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{36};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{36};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{h}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{23}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{21}^{\prime}$,$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$R$;} & \multicolumn{1}{l}{$\text{AL}$;} & \multicolumn{1}{l}{$C_{21}^{\prime}$,$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 188} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{v1}$,$S_{3}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{36};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{36};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{h}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{23}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{21}^{\prime}$,$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 189} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$,$S_{3}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{36};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{36};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}\sigma_{h}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}K}$;} & \multicolumn{1}{l}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$\text{AH}$;} & \multicolumn{1}{l}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$T'$;} & \multicolumn{1}{l}{$\text{MK}$;} & \multicolumn{1}{l}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$S'$;} & \multicolumn{1}{l}{$\text{LH}$;} & \multicolumn{1}{l}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 190} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$,$S_{3}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{36};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{36};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}\sigma_{h}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}K}$;} & \multicolumn{1}{l}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$T'$;} & \multicolumn{1}{l}{$\text{MK}$;} & \multicolumn{1}{l}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/Acc_SG191.tex <==
\subsubsection{SG 191-200}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 191} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{36},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{39},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{39},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{40},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{40},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},A_{10},A_{13};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\sqrt{3}\Gamma_{0,2}}{-2},\Gamma_{0,3},-\Gamma_{0,0};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ML}$;} & \multicolumn{1}{l}{$C_{2}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}K}$;} & \multicolumn{1}{l}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$\text{AH}$;} & \multicolumn{1}{l}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$T'$;} & \multicolumn{1}{l}{$\text{MK}$;} & \multicolumn{1}{l}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{1}{l}{$S'$;} & \multicolumn{1}{l}{$\text{LH}$;} & \multicolumn{1}{l}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{21}^{\prime}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$R$;} & \multicolumn{1}{l}{$\text{AL}$;} & \multicolumn{1}{l}{$C_{21}^{\prime}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 192} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{36},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{39},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{39},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{40},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{40},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},A_{10},A_{13};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\sqrt{3}\Gamma_{0,2}}{-2},\Gamma_{0,3},-\Gamma_{0,0};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ML}$;} & \multicolumn{1}{l}{$C_{2}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}K}$;} & \multicolumn{1}{l}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$T'$;} & \multicolumn{1}{l}{$\text{MK}$;} & \multicolumn{1}{l}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{21}^{\prime}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 193} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{36},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{39},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{39},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{40},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{40},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},A_{10},A_{13};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\sqrt{3}\Gamma_{0,2}}{-2},\Gamma_{0,3},-\Gamma_{0,0};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ML}$;} & \multicolumn{1}{l}{$C_{2}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}K}$;} & \multicolumn{1}{l}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$T'$;} & \multicolumn{1}{l}{$\text{MK}$;} & \multicolumn{1}{l}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{21}^{\prime}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 194} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{36},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{39},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{39},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{40},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{40},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},A_{10},A_{13};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\sqrt{3}\Gamma_{0,2}}{-2},\Gamma_{0,3},-\Gamma_{0,0};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ML}$;} & \multicolumn{1}{l}{$C_{2}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}K}$;} & \multicolumn{1}{l}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$T'$;} & \multicolumn{1}{l}{$\text{MK}$;} & \multicolumn{1}{l}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{21}^{\prime}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{h}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 195} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}R}$;} & \multicolumn{1}{l}{$C_{31}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 196} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}L}$;} & \multicolumn{1}{l}{$C_{31}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 197} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}P}$;} & \multicolumn{1}{l}{$C_{31}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{PH}$;} & \multicolumn{1}{l}{$C_{34}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 198} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}R}$;} & \multicolumn{1}{l}{$C_{31}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & C-2 DP; & 2 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 199} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}P}$;} & \multicolumn{1}{l}{$C_{31}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{PH}$;} & \multicolumn{1}{l}{$C_{34}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\left(\sqrt{3}+i\right)\sigma_{0}+\left(\sqrt{3}-3i\right)\sigma_{3}}{4};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{3}-i\sigma_{0}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{14};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 200} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$\text{XM}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{MR}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  & \multicolumn{1}{l}{} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/Acc_SG201.tex <==
\subsubsection{SG 201-210}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 201} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{MR}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 202} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\text{\ensuremath{\Gamma}X}$; & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$\text{XW}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 203} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 204} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}H}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & TP; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 205} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 206} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{$ $} & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}H}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4}\right\} ;$  & $3;$  & $\frac{\sqrt{3}\left(A_{5}-iA_{8}\right)}{2},A_{20};$  & TP; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 207} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$C_{2c}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}R}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2c}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{MR}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 208} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$C_{2c}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}R}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2c}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$T$;} & $\text{MR}$; & \multicolumn{1}{l}{$C_{4z}^{+}$,$E$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 209} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$C_{2c}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}L}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2c}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$C_{2f}$;} & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 210} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$C_{2c}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}L}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2c}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$C_{2f}$;} & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/Acc_SG21.tex <==
\subsubsection{SG 21-30}
{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 21} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 22} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Lambda}}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG/XY}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YH/YX}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{ZQ}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC/YZ}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZA/ZY}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y/\ensuremath{\Gamma\Delta}}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XD/XZ}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB/ZX}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{YR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 23} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multirow{1}{*}{$C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 24} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multirow{1}{*}{$C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 25} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
$\Lambda$; & $\text{\ensuremath{\Gamma}Z}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
$H$; & $\text{YT}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
$Q$; & $\text{SR}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$G$;} & $\text{XU}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 26} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
$\Lambda$; & $\text{\ensuremath{\Gamma}Z}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
$H$; & \multirow{1}{*}{$\text{YT}$;} & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
$Q$; & $\text{SR}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
$G$; & $\text{XU}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 27} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\text{\ensuremath{\Gamma}Z}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{6}{*}{$H$;} & $\text{YT}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
$Q$; & $\text{SR}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
$G$; & $\text{XU}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 28} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
$\Lambda$; & $\text{\ensuremath{\Gamma}Z}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
$G$; & $\text{XU}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 29} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
$\Lambda$; & $\text{\ensuremath{\Gamma}Z}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
$G$; & $\text{XU}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 30} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
$\Lambda$; & $\text{\ensuremath{\Gamma}Z}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
$G$; & $\text{XU}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/Acc_SG211.tex <==
\subsubsection{SG 211-220}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 211} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}H}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$C_{2c}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}P}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{PH}$;} & \multicolumn{1}{l}{$C_{34}^{+}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 212} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$C_{2c}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}R}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $-\frac{(1+i)\left(\Gamma_{0,3}-i\Gamma_{3,3}\right)}{2},\Gamma_{0,0},-i\Gamma_{0,2};$  & C-2 DP; & 2 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 213} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$C_{2c}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}R}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $-\frac{(1+i)\left(\Gamma_{0,3}-i\Gamma_{3,3}\right)}{2},\Gamma_{0,0},-i\Gamma_{0,2};$  & C-2 DP; & 2 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 214} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}H}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$C_{2c}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}P}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{PH}$;} & \multicolumn{1}{l}{$C_{34}^{+}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\left(\sqrt{3}+i\right)\sigma_{0}+\left(\sqrt{3}-3i\right)\sigma_{3}}{4},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{3}-i\sigma_{0}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{14},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 215} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{dc}$,$S_{4y}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}R}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$\sigma_{db}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{de}$,$\mathcal{T}\sigma_{dc}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{MR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{da}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 216} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{dc}$,$S_{4y}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}L}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$\sigma_{db}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{de}$,$\mathcal{T}\sigma_{dc}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 217} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}H}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{de}$,$S_{4y}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}P}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$\sigma_{db}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{NP}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$\sigma_{da}$,$\mathcal{T}\sigma_{db}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{PH}$;} & \multicolumn{1}{l}{$C_{34}^{+}$,$\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 218} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{dc}$,$S_{4y}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}R}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$\sigma_{db}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{MR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{da}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1},R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-A_{16};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{1},R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $3;$  & $\frac{A_{0}+2\sqrt{3}A_{8}}{3},-A_{13},-A_{16};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 219} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{dc}$,$S_{4y}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}L}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$\sigma_{db}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{de}$,$\mathcal{T}\sigma_{dc}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 220} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}H}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{de}$,$S_{4y}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}P}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$\sigma_{db}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{PH}$;} & \multicolumn{1}{l}{$C_{34}^{+}$,$\sigma_{da}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{0},-(-1)^{3/4}\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $-iA_{24},-\frac{(-1)^{3/4}\left(A_{0}+2\sqrt{3}A_{8}\right)}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $-iA_{24},\frac{(1-i)A_{10}}{\sqrt{2}};$  & TP; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/Acc_SG221.tex <==
\subsubsection{SG 221-230}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 221} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}R}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$\text{XR}$;} & \multicolumn{1}{l}{$C_{2c}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$\text{XM}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{MR}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 222} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}R}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{MR}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},-\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{30},-A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{0},-\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{31},-A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{31},-A_{13},-A_{10},A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{30},-A_{13},-A_{10},A_{32};$  & TP; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 223} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}R}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$\text{XM}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{MR}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{x}$,$E$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $3;$  & $-A_{29},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{0},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{10}\right\} ;$  & $3;$  & $-A_{29},A_{10},A_{0},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{0},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $3;$  & $A_{19},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{0},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{9}\right\} ,\left\{ R_{10}\right\} ;$  & $3;$  & $A_{19},A_{10},A_{0},A_{13};$  & TP; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 224} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}R}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$\text{XR}$;} & \multicolumn{1}{l}{$C_{2c}$,$\sigma_{de}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{MR}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$C_{2z}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{10}\right\} ;$  & $3;$  & $A_{37},A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $3;$  & $A_{38},A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{10}\right\} ;$  & $3;$  & $A_{38},A_{13},A_{10},A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $3;$  & $A_{37},A_{13},A_{10},A_{32};$  & TP; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 225} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}L}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\Gamma\Sigma$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$\text{XS}$;} & \multicolumn{1}{l}{$C_{2c}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$\text{XW}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$C_{2f}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 226} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}L}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\Gamma\Sigma$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$\text{XS}$;} & \multicolumn{1}{l}{$C_{2c}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$\text{XW}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 227} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}L}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\Gamma\Sigma$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$\text{XS}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\sigma_{de}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$C_{2f}$,$I\mathcal{T}$;} & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 228} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}L}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\Gamma\Sigma$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$\text{XS}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\sigma_{de}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 229} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}N}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}H}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}P}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{NP}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{HN}$;} & \multicolumn{1}{l}{$C_{2b}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{PH}$;} & \multicolumn{1}{l}{$C_{34}^{+}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 230} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}N}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}H}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}P}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{PH}$;} & \multicolumn{1}{l}{$C_{34}^{+}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{0},-(-1)^{3/4}\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $-iA_{24},\frac{-(-1)^{3/4}\left(A_{0}+2\sqrt{3}A_{8}\right)}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $-iA_{24},\frac{(1-i)A_{10}}{\sqrt{2}},A_{13};$  & TP; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/Acc_SG31.tex <==
\subsubsection{SG 31-40}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 31} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
$\Lambda$; & $\text{\ensuremath{\Gamma}Z}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
$G$; & $\text{XU}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 32} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
$\Lambda$; & $\text{\ensuremath{\Gamma}Z}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
$Q$; & $\text{SR}$; & $C_{2z}$,$\sigma_{y}$,$E$; & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{3},-i\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $\sigma_{0},-i\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},-i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-\sigma_{3},-i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-\sigma_{0},-i\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},i\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 33} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; &  & \tabularnewline
$\Lambda$; & $\text{\ensuremath{\Gamma}Z}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
$Q$; & $\text{SR}$; & $C_{2z}$,$\sigma_{y}$,$E$; & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{3},-i\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $\sigma_{0},-i\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},-i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-\sigma_{3},-i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-\sigma_{0},-i\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},i\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 34} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
$\Lambda$; & $\text{\ensuremath{\Gamma}Z}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
$Q$; & $\text{SR}$; & $C_{2z}$,$\sigma_{y}$,$E$; & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{3},-i\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $\sigma_{0},-i\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},-i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-\sigma_{3},-i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-\sigma_{0},-i\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},i\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 35} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{6}{*}{$\Lambda$;} & \multirow{6}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{6}{*}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{6}{*}{$H$;} & \multirow{6}{*}{$\text{YT}$;} & \multirow{6}{*}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 36} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
$\Lambda$; & $\text{\ensuremath{\Gamma}Z}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
$H$; & $\text{YT}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 37} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
$\Lambda$; & $\text{\ensuremath{\Gamma}Z}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
$H$; & $\text{YT}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 38} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
$\Delta$; & $\Gamma\Delta$; & $C_{2y}$,$\sigma_{x}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
$B$; & $\text{ZB}$; & $C_{2y}$,$\sigma_{x}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
$G$; & $\text{TG}$; & $C_{2y}$,$\sigma_{x}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
$F$; & $\text{YF}$; & $C_{2y}$,$\sigma_{x}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 39} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
$\Delta$; & $\Gamma\Delta$; & $C_{2y}$,$\sigma_{x}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
$B$; & $\text{ZB}$; & $C_{2y}$,$\sigma_{x}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
$G$; & $\text{TG}$; & $C_{2y}$,$\sigma_{x}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
$F$; & $\text{YF}$; & $C_{2y}$,$\sigma_{x}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 40} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
$\Delta$; & $\Gamma\Delta$; & $C_{2y}$,$\sigma_{x}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
$F$; & $\text{YF}$; & $C_{2y}$,$\sigma_{x}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/Acc_SG41.tex <==
\subsubsection{SG 41-50}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 41} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\Gamma\Delta$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{YF}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 42} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Lambda}}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XG/XY}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YH/YX}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{ZQ}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC/YZ}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZA/ZY}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y/\ensuremath{\Gamma\Delta}}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XD/XZ}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB/ZX}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{YR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 43} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Lambda}}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{ZQ}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$E$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{3},-i\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $\sigma_{0},-i\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},-i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-\sigma_{3},-i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-\sigma_{0},-i\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},i\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y/\ensuremath{\Gamma\Delta}}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{YR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 44} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XG}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 45} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XG}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 46} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XG}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 47} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{XS}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{UR}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YS}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multicolumn{1}{l}{$\text{TR}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZU}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{SR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 48} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{UR}$;} & \multicolumn{1}{l}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multicolumn{1}{l}{$\text{TR}$;} & \multicolumn{1}{l}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{SR}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 49} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{XS}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YS}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{SR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 50} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZU}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{SR}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/Acc_SG51.tex <==
\subsubsection{SG 51-60}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 51} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{XS}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YS}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{SR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 52} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $4;$  & $-i\Gamma_{3,3},\Gamma_{0,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{SR}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 53} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{XS}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 54} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{8}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},\Gamma_{0,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YS}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 55} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $-\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $-\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZU}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 56} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $4;$  & $\Gamma_{3,3},-i\Gamma_{0,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $4;$  & $-\Gamma_{3,3},-i\Gamma_{0,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $4;$  & $\Gamma_{3,0},\Gamma_{0,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 57} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $-\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $-\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZU}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 58} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $-\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 59} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZU}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $4;$  & $\Gamma_{3,0},\Gamma_{0,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 60} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{5}\right\} ;$  & $4;$  & $-\Gamma_{0,2},i\Gamma_{0,3},-i\Gamma_{0,3};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $4;$  & $-\Gamma_{3,3},-i\Gamma_{0,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/Acc_SG61.tex <==
\subsubsection{SG 61-70}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 61} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & \multicolumn{1}{l}{$\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$ } & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $-\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 62} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{8}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{8}\right\} ;$  & $4;$  & $\Gamma_{3,0},\Gamma_{0,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 63} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\Gamma\Delta$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{YF}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YC}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 64} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\Gamma\Delta$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},-\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{YF}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YC}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 65} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\Gamma\Delta$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZB}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{TG}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{YF}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multicolumn{1}{l}{$\text{TE}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YC}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 66} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\Gamma\Delta$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{YF}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YC}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 67} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\Gamma\Delta$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZB}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{TG}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{YF}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multicolumn{1}{l}{$\text{TE}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YC}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 68} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\Gamma\Delta$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{YF}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YC}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 69} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Lambda}}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XG/XY}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YH/YX}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{ZQ}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X/\ensuremath{\Gamma\Sigma}}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YC/YZ}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZA/ZY}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y/\ensuremath{\Gamma\Delta}}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{XD/XZ}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZB/ZX}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$R$;} & \multicolumn{1}{l}{$\text{YR}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 70} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Lambda}}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{ZQ}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X/\ensuremath{\Gamma\Sigma}}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y/\ensuremath{\Gamma\Delta}}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$R$;} & \multicolumn{1}{l}{$\text{YR}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/Acc_SG71.tex <==
\subsubsection{SG 71-80}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 71} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XG}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & $C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{XF}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multicolumn{1}{l}{$C_{2x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
$\Delta$; & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 72} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XG}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{XF}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 73} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XG}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{XF}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 74} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XG}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{XF}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multirow{1}{*}{$C_{2x}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 75} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 76} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 77} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 78} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 79} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 80} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/Acc_SG81.tex <==
\subsubsection{SG 81-90}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 81} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $3;$  & $A_{13},A_{19};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{2z}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $3;$  & $A_{13},A_{19};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 82} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $3;$  & $A_{13},A_{19};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{2z}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $3;$  & $A_{13},A_{19};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 83} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $3;$  & $A_{26},A_{17};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{27},A_{20};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $3;$  & $A_{26},A_{17};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{27},A_{20};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 84} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $3;$  & $A_{26},A_{17};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{27},A_{20};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $3;$  & $A_{26},A_{17};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{27},A_{20};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 85} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $3;$  & $A_{26},A_{17};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{27},A_{20};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$E$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $iA_{27},A_{0},A_{20};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $3;$  & $A_{28},A_{0},A_{20};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 86} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $3;$  & $A_{26},A_{17};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{27},A_{20};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$E$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $iA_{27},A_{0},A_{20};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $3;$  & $A_{28},A_{0},A_{20};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 87} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $3;$  & $A_{26},A_{17};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{27},A_{20};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $3;$  & $A_{26},A_{17};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{27},A_{20};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 88} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $3;$  & $A_{26},A_{17};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{27},A_{20};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$E$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $-iA_{27},A_{0},A_{20};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $3;$  & $-A_{28},A_{0},A_{20};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 89} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 90} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $4;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\Gamma_{0,3}-i\Gamma_{3,3}\right),\Gamma_{0,1};$  & C-2 DP; & 2 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/Acc_SG91.tex <==
\subsubsection{SG 91-100}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 91} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 92} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $4;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\Gamma_{0,3}-i\Gamma_{3,3}\right),\Gamma_{0,1};$  & C-2 DP; & 2 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & C-2 DP; & 2 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 93} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 94} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $4;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\Gamma_{0,3}-i\Gamma_{3,3}\right),\Gamma_{0,1};$  & C-2 DP; & 2 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 95} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 96} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $4;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\Gamma_{0,3}-i\Gamma_{3,3}\right),\Gamma_{0,1};$  & C-2 DP; & 2 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & C-2 DP; & 2 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 97} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 98} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$E$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 99} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{XR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 100} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},-\sigma_{0},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{30},-A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{0},-\sigma_{0},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{31},-A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{31},-A_{13},-A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{30},-A_{13},-A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/SG1.tex <==

%\subsubsection{SG 1-10}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 1} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{t}$; $\{E|000\},\mathcal{T}$; Non-Centrosymmetric; without
SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


%\subsubsection{SG 2}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 2} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{t}$; $\{I|000\},\mathcal{T}$; Centrosymmetric; without
SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$(\frac{1}{2}00)$;} & \multicolumn{1}{l}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


%\subsubsection{SG 3}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 3} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}$; $\{C_{2z}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}00)$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$(0\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multicolumn{1}{l}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  & \multicolumn{1}{l}{} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{BD}$;} & \multicolumn{1}{l}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{YC}$;} & \multicolumn{1}{l}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{AE}$;} & \multicolumn{1}{l}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

%\subsubsection{SG 4}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 4} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}$; $\{C_{2z}|00\frac{1}{2}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}00)$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NS$_{ZCDE}$;  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NS$_{ZCDE}$;  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NS$_{ZCDE}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NS$_{ZCDE}$;  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{BD}$;} & \multicolumn{1}{l}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{YC}$;} & \multicolumn{1}{l}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{AE}$;} & \multicolumn{1}{l}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}
}

%\subsubsection{SG 5}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 5} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}^{b}$; $\{C_{2z}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(0\bar{\frac{1}{2}}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$M$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{AM}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

%\subsubsection{SG 6}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 6} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}$; $\{\sigma_{z}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}00)$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$(0\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multicolumn{1}{l}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{BD}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AE}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
%\subsubsection{SG 7}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 7} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}$; $\{\sigma_{z}|\frac{1}{2}00\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$(0\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{BD}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{z}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AE}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{z}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}
%\subsubsection{SG 8}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 8} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}^{b}$; $\{\sigma_{z}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}00)$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(0\bar{\frac{1}{2}}\frac{1}{2})$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$M$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AM}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
%\subsubsection{SG 9}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 9} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}^{b}$; $\{\sigma_{z}|\frac{1}{2}00\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(0\bar{\frac{1}{2}}\frac{1}{2})$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AM}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{z}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}
%\subsubsection{SG 10}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 10} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}$; $\{C_{2z}|000\},\{I|000\},\mathcal{T}$; Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}00)$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$(0\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multicolumn{1}{l}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{BD}$;} & \multicolumn{1}{l}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{YC}$;} & \multicolumn{1}{l}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{AE}$;} & \multicolumn{1}{l}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


%\end{document}


==> basicinfo/SG101.tex <==
\subsubsection{SG 101-110}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 101} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 102} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & $0$  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$;} & $R_{5};$  & $1;$  & $i,-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},\sigma_{0},-\sigma_{3};$  & QNL;  & $0$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 103} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{0,2},-\Gamma_{2,2};$  & DP;  & $0$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{0,2},-\Gamma_{2,2};$  & DP;  & $0$  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & $0$  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & $0$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 104} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{0,2},-\Gamma_{2,2};$  & DP;  & $0$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & $ 0 $  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$;} & $R_{5};$  & $1;$  & $i,-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},\sigma_{0},-\sigma_{3};$  & QNL;  & $ 0 $  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 105} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 106} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{0,2},-\Gamma_{2,2};$  & QDP;  & $0$  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$;} & $R_{5};$  & $1;$  & $i,-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},\sigma_{0},-\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 107} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$C_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & $0$  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & $0$  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{da}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 108} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$\sigma_{db}$,$C_{2z}$,$C_{4z}^{+}\mathcal{T}$;} & $\{R_{1},R_{3}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & $0$  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & $0$  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{y}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{da}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 109} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{db}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$\sigma_{da}$,$C_{2z}$,$C_{4z}^{+}\mathcal{T}$;} & $R_{10};$  & $2;$  & $(-1)^{-1/4}\sigma_{3},\sigma_{2},-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}};$  & P-WNL$_{XP}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$\sigma_{da}$,$C_{2z}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{da}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 110} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{db}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$\sigma_{da}$,$C_{2z}$,$C_{4z}^{+}\mathcal{T}$;} & $\{R_{10},R_{10}\};$  & $4;$  & $e^{-i\pi/4}\Gamma_{0,3},\Gamma_{0,2},\frac{i\left(\Gamma_{2,0}+i\Gamma_{2,2}\right)}{\sqrt{2}};$  & DP;  & 0  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$\sigma_{da}$,$C_{2z}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{y}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{da}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/SG11.tex <==
%%% LyX 2.3.4.4 created this file.  For more info, see http://www.lyx.org/.
%%% Do not edit unless you really know what you are doing.
%\documentclass[aps,prb,reprint]{revtex4}
%\usepackage[latin9]{inputenc}
%\setcounter{secnumdepth}{3}
%\usepackage{color}
%\usepackage{multirow}
%\usepackage{amsmath}
%\usepackage{amssymb}
%\usepackage[unicode=true,
% bookmarks=false,
% breaklinks=false,pdfborder={0 0 1},backref=section,colorlinks=true]
% {hyperref}
%\hypersetup{
% letterpaper=true,pdfstartview=FitV,linkcolor=blue,citecolor=blue,urlcolor=blue}
%
%\makeatletter
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% LyX specific LaTeX commands.
%%% Because html converters don't know tabularnewline
%\providecommand{\tabularnewline}{\\}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Textclass specific LaTeX commands.
%\@ifundefined{textcolor}{}
%{%
% \definecolor{BLACK}{gray}{0}
% \definecolor{WHITE}{gray}{1}
% \definecolor{RED}{rgb}{1,0,0}
% \definecolor{GREEN}{rgb}{0,1,0}
% \definecolor{BLUE}{rgb}{0,0,1}
% \definecolor{CYAN}{cmyk}{1,0,0,0}
% \definecolor{MAGENTA}{cmyk}{0,1,0,0}
% \definecolor{YELLOW}{cmyk}{0,0,1,0}
%}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% User specified LaTeX commands.
%%\documentclass[floatfix, twocolumn, prb]{revtex4}
%%\documentclass[12pt]{article}
%%\documentclass[12pt, floatfix, onecolumn, prb]{revtex4}
%%\documentclass[a0,landscape]{a0poster}
%%\documentclass[a1,landscape]{article}
%\usepackage{multirow}
%\usepackage{lscape}
%\usepackage{adjustbox}
%\usepackage{amsfonts}
%%\usepackage{mathrsfs}
%%\usepackage{amsmath}% needed for subequations
%%\usepackage{amssymb}
%\usepackage{color}
%\usepackage{graphicx}
%\usepackage{bm}% bold maths
%
%\usepackage{xspace}
%\usepackage{epstopdf}
%\usepackage{dcolumn}% Align table columns on decimal point
%\usepackage{longtable}
%%\usepackage{subfigure}
%\usepackage{multirow}
%
%
%
%
%
%
%\makeatother
%
%\begin{document}
\subsubsection{SG 11-20}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 11} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}$; $\{C_{2z}|00\frac{1}{2}\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}00)$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZCDE}$;  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZCDE}$;  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZCDE}$;  &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZCDE}$;  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{BD}$;} & \multicolumn{1}{l}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{YC}$;} & \multicolumn{1}{l}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{AE}$;} & \multicolumn{1}{l}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 12} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}^{b}$; $\{C_{2z}|000\},\{I|000\},\mathcal{T}$; Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}00)$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(0\bar{\frac{1}{2}}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 & \multicolumn{1}{l}{} &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$M$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$L$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multicolumn{1}{l}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{AM}$;} & \multicolumn{1}{l}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 13} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}$; $\{C_{2z}|000\},\{I|\frac{1}{2}00\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$(0\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{BD}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{YC}$;} & \multicolumn{1}{l}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AE}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 14} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}$; $\{C_{2z}|00\frac{1}{2}\},\{I|\frac{1}{2}0\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{} &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZCDE}$;  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZCDE}$;  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-WNL/NS;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-WNL/NS;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multicolumn{1}{l}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-WNL/NS;  &  & \tabularnewline
 & \multicolumn{1}{l}{} &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-WNL/NS;  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{BD}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{YC}$;} & \multicolumn{1}{l}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AE}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
 &  &  &  &  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 15} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}^{b}$; $\{C_{2z}|000\},\{I|\frac{1}{2}00\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(0\bar{\frac{1}{2}}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$L$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multicolumn{1}{l}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AM}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 16} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & $(000)$;  & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}00)$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$X$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$(0\frac{1}{2}\frac{1}{2})$;} & $C_{2z}$,$C_{2y}$,$\mathcal{T}$;  & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & $(\bar{\frac{1}{2}}\frac{1}{2}0)$;  & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$R$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & $C_{2y}$,$\mathcal{T}C_{2x}$;  & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{XS}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{UR}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YS}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multicolumn{1}{l}{$\text{TR}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZU}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
$\Lambda$;  & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & $\text{YT}$;  & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{SR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 17} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}00)$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$X$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
$D$;  & \multicolumn{1}{l}{$\text{XS}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YS}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multicolumn{1}{l}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{SR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 18} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
$R$;  & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $-\sigma_{3},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multicolumn{1}{l}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $-\sigma_{3},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZU}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{SR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NSs;  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 19} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$X$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$(0\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
\multicolumn{1}{l}{$R$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $i\Gamma_{0,2},i\Gamma_{0,1},-\Gamma_{2,2};$  & C-2 DP;  & 2  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & $\text{XS}$;  & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{UR}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NSs;  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
$\Sigma$;  & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multicolumn{1}{l}{$\text{TR}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NSs;  &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $-\sigma_{3},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{SR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NSs;  &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 20} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{SR}$;} & \multicolumn{1}{l}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
$\Delta$;  & \multicolumn{1}{l}{$\Gamma\Delta$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZB}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{TG}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{YF}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multicolumn{1}{l}{$\text{TE}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YC}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
%\end{document}


==> basicinfo/SG111.tex <==
\subsubsection{SG 111-120}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 111} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2x}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 112} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2x}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2z}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2z}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 113} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$  &  & \tabularnewline
 &  &  & $\{R_{3},R_{3}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & L-NS$_{MARX}$  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{0},-i\sigma_{2};$  & L-NS$_{MARX}$  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 114} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2z}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{0,2},-\Gamma_{2,2};$  & QDP;  & 0  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$  &  & \tabularnewline
 &  &  & $\{R_{3},R_{3}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & L-NS$_{MARX}$  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{0},-i\sigma_{2};$  & L-NS$_{MARX}$  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 115} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2a}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 116} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2a}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2z}$,$C_{2a}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2z}$,$C_{2a}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 117} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2a}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2z}$,$C_{2a}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2z}$,$C_{2a}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 118} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2a}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2z}$,$C_{2a}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2z}$,$C_{2a}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 119} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{S_{4z}^{+}|000\},\{C_{2a}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\mathcal{T}\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 120} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{S_{4z}^{+}|000\},\{C_{2a}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\mathcal{T}\sigma_{y}$;} & $\{R_{1},R_{3}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{y}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/SG121.tex <==
\subsubsection{SG 121-130}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 121} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{S_{4z}^{+}|000\},\{C_{2x}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{da}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 122} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{S_{4z}^{+}|000\},\{C_{2x}|\frac{1}{4}\frac{3}{4}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{db}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2z}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$E$,$C_{2y}$;} & $R_{13};$  & $2;$  & $e^{i\pi/4}\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},-i\sigma_{0},\sigma_{1};$  & P-WNL$_{XP}$;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-e^{i\pi/4}\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{0},\sigma_{1};$  & P-WNL$_{XP}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$\sigma_{da}$,$C_{2z}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$\sigma_{da}$,$C_{2z}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$;} & $R_{4};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{da}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 123} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{MA}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{MA}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{MA}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 124} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|000\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{MA}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$I$,$\sigma_{db}$,$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{10};$  & $2;$  & $-\sigma_{3},i\sigma_{2},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-\sigma_{3},i\sigma_{2},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$  & $4;$  & $-\Gamma_{0,3},i\Gamma_{0,2},-i\Gamma_{3,3},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$I$,$\sigma_{db}$,$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{10};$  & $2;$  & $-\sigma_{3},i\sigma_{2},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-\sigma_{3},i\sigma_{2},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$  & $4;$  & $-\Gamma_{0,3},i\Gamma_{0,2},-i\Gamma_{3,3},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2a}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 125} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{C_{2x}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $R_{5};$  & $1;$  & $-i,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $-\sigma_{1},-\sigma_{0},\sigma_{3},-i\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 126} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{C_{2x}|000\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$I$,$\sigma_{db}$,$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{10};$  & $2;$  & $-\sigma_{3},i\sigma_{2},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-\sigma_{3},i\sigma_{2},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$  & $4;$  & $-\Gamma_{0,3},i\Gamma_{0,2},-i\Gamma_{3,3},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$C_{2b}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2y}$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $R_{5};$  & $1;$  & $-i,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $-\sigma_{1},-\sigma_{0},\sigma_{3},-i\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2a}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 127} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$\sigma_{db}$,$I$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{15},R_{16}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{17},R_{18}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{20};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$\sigma_{db}$,$I$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{15},R_{16}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{17},R_{18}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{20};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $-i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & L-NSs;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 128} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$\sigma_{db}$,$I$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{15},R_{16}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{17},R_{18}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{20};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$I$,$\sigma_{db}$,$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{10};$  & $2;$  & $-\sigma_{3},i\sigma_{2},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-\sigma_{3},i\sigma_{2},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$  & $4;$  & $-\Gamma_{0,3},i\Gamma_{0,2},-i\Gamma_{3,3},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$I$,$\sigma_{db}$,$S_{4z}^{+}$,$\mathcal{T}$;} & $R_{10};$  & $2;$  & $-\sigma_{3},i\sigma_{2},\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-\sigma_{3},i\sigma_{2},-\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$  & $4;$  & $-\Gamma_{0,3},i\Gamma_{0,2},-i\Gamma_{3,3},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNL/NS;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNL/NS;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $-i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & L-NSs;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2a}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},-i\sigma_{1},-i\sigma_{3};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 129} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2x}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2x}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-i\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 130} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$I$,$\sigma_{db}$,$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{10};$  & $2;$  & $-\sigma_{3},i\sigma_{2},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-\sigma_{3},i\sigma_{2},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$  & $4;$  & $-\Gamma_{0,3},i\Gamma_{0,2},-i\Gamma_{3,3},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,3},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
 &  &  & $\{R_{13},R_{14}\};$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{0,2},\Gamma_{0,3},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & DP;  & $0$  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2x}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-i\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2a}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\sigma_{3},-i\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\sigma_{3},-i\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/SG131.tex <==
\subsubsection{SG 131-140}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 131} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{MA}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$C_{2b}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$C_{2b}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 132} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|000\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{MA}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 133} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2x}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$C_{2b}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$I$,$\sigma_{x}$,$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{10};$  & $2;$  & $-\sigma_{3},i\sigma_{2},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-\sigma_{3},i\sigma_{2},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$  & $4;$  & $-\Gamma_{0,3},i\Gamma_{0,2},-i\Gamma_{3,3},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $R_{5};$  & $1;$  & $-i,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $-\sigma_{1},-\sigma_{0},\sigma_{3},-i\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 134} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2x}|000\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{MA}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2y}$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $R_{5};$  & $1;$  & $-i,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $-\sigma_{1},-\sigma_{0},\sigma_{3},-i\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 135} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$\sigma_{db}$,$I$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{15},R_{16}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{17},R_{18}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{20};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$C_{2b}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,3},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
 &  &  & $\{R_{13},R_{14}\};$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{0,2},\Gamma_{0,3},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $-i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & L-NSs;  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 136} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$\sigma_{db}$,$I$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{15},R_{16}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{17},R_{18}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{20};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $-i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & L-NSs;  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{1},-i\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 137} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$C_{2b}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$I$,$\sigma_{db}$,$S_{4z}^{+}$,$\mathcal{T}$;} & $R_{10};$  & $2;$  & $-\sigma_{3},i\sigma_{2},\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-\sigma_{3},i\sigma_{2},-\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$  & $4;$  & $-\Gamma_{0,3},i\Gamma_{0,2},-i\Gamma_{3,3},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2x}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2x}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-i\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},-i\sigma_{3},-i\sigma_{3};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},-i\sigma_{3},-i\sigma_{3};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 138} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$\sigma_{db}$,$I$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{15},R_{16}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{17},R_{18}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{20};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & DP;  & $0$  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2x}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-i\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},-i\sigma_{3},-i\sigma_{3};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\sigma_{3},-i\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\sigma_{3},-i\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 139} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\{C_{2x}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2a}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\sigma_{da}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 140} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{C_{2x}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2a}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-i\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\sigma_{da}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/SG141.tex <==
\subsubsection{SG 141-150}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 141} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|0\frac{1}{2}0\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{da}$,$C_{2a}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$C_{2a}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4z}^{-}$,$E$,$C_{2y}$,$I\mathcal{T}$;} & $R_{13};$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),-i\sigma_{0},\sigma_{1},-i\sigma_{1};$  & P-WNL$_{XP}$;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),-i\sigma_{0},\sigma_{1},-i\sigma_{1};$  & P-WNL$_{XP}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$E$,$I\mathcal{T}$;} & $R_{6};$  & $1;$  & $-i,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $i,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},-i\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\sigma_{da}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 142} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{1}{2}00\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2z}$,$C_{2a}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$C_{2b}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4z}^{-}$,$E$,$C_{2y}$,$I\mathcal{T}$;} & \multirow{1}{*}{$\{R_{13},R_{14}\};$ } & \multirow{1}{*}{$4;$ } & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\Gamma_{0,3}+i\Gamma_{3,0}\right),$  & \multirow{1}{*}{DP;} & \multirow{1}{*}{0} & \tabularnewline
 &  &  &  &  & $-i\Gamma_{0,0},\Gamma_{3,1},\Gamma_{1,0};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$E$,$I\mathcal{T}$;} & $R_{6};$  & $1;$  & $i,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-i,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $-\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\sigma_{da}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 143} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 144} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{1}{3}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{-}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 145} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{2}{3}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 146} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{rh}$; $\{C_{3}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$(a) F$;} & \multirow{1}{*}{$(0\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$(b) F$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{ZP}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}F/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{FQ}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{LZ/LY}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 147} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{S_{6}^{+}|000\},\mathcal{T}$; Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{6}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{6}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-WNL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-WNL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$E$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$E$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$E$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$E$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$E$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$E$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 148} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{rh}$; $\{S_{6}^{+}|000\},\mathcal{T}$; Centrosymmetric;
without SOC} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{6}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$S_{6}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$(a) F$;} & \multirow{1}{*}{$(0\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$(b) F$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{ZP}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$E$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}F/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$E$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{FQ}$;} & \multirow{1}{*}{$E$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{LZ/LY}$;} & \multirow{1}{*}{$E$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 149} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$E$,$C_{22}^{\prime}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$E$,$C_{22}^{\prime}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 150} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & C-1 WP; & 1  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & C-1 WP; & 1  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime\prime}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime\prime}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime\prime}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime\prime}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/SG151.tex <==
\subsubsection{SG 151-160}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 151} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{1}{3}\},\{C_{21}^{\prime}|00\frac{2}{3}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{-}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$E$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$E$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $R_{3};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 152} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{1}{3}\},\{C_{21}^{\prime\prime}|00\frac{2}{3}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & C-1 WP; & 1  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & C-1 WP; & 1  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $R_{2};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $R_{3};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 153} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{2}{3}\},\{C_{21}^{\prime}|00\frac{1}{3}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$E$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$E$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $R_{2};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 154} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{2}{3}\},\{C_{21}^{\prime\prime}|00\frac{1}{3}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & C-1 WP; & 1  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & C-1 WP; & 1  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $R_{3};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $R_{2};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 155} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{rh}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{22}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$(a) F$;} & \multirow{1}{*}{$(0\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$(b) F$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{23}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{ZP}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}F/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{FQ}$;} & \multirow{1}{*}{$C_{23}^{\prime}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{LZ/LY}$;} & \multirow{1}{*}{$C_{22}^{\prime}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 156} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{\sigma_{v1}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 157} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{\sigma_{d1}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & P-WNL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & P-WNL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 158} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{\sigma_{v1}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{6},R_{6}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\sqrt{3}\Gamma_{0,2}}{2},i\Gamma_{0,3},-\Gamma_{2,2};$  & DP;  & $0$  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{4/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}\sigma_{v2}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $(-1)^{2/3}\sigma_{0},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{3},R_{3}\};$  & $2;$  & $(-1)^{4/3}\sigma_{0},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{v2}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{v1}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $-i;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 159} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{\sigma_{d1}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{\Gamma A}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{6},R_{6}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\sqrt{3}\Gamma_{0,2}}{2},i\Gamma_{0,3},-\Gamma_{2,2};$  & DP;  & $0$  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & P-WNL$_{KH}$ ;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{3};$  & $1;$  & $-1,i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3};$  & P-WNL$_{KH}$ ;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$;} & $R_{1};$  & $1;$  & $-i;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $-i;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{d1}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 160} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{rh}$; $\{C_{3}^{+}|000\},\{\sigma_{d1}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$(a) F$;} & \multirow{1}{*}{$(0\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$(b) F$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{d3}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{ZP}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}F/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{FQ}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{d3}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{LZ/LY}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{d2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/SG161.tex <==
\subsubsection{SG 161-170}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 161} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{rh}$; $\{C_{3}^{+}|000\},\{\sigma_{d1}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{6},R_{6}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\sqrt{3}\Gamma_{0,2}}{2},i\Gamma_{0,3},-\Gamma_{2,2};$  & DP;  & $0$  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$(a) F$;} & \multirow{1}{*}{$(0\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$(b) F$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{d3}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{ZP}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{d1}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}F/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{FQ}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{d3}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{LZ/LY}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{d2}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 162} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{S_{6}^{+}|000\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{\Gamma A}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{\Gamma A}$;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 163} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{S_{6}^{+}|000\},\{C_{21}^{\prime}|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{\Gamma A}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{3}^{+}$,$I$,$\mathcal{T}$;} & $\{R_{7},R_{8}\};$  & $4;$  & $-i\Gamma_{3,1},\frac{-\Gamma_{0,0}-i\sqrt{3}\Gamma_{3,3}}{2},\Gamma_{0,3},\Gamma_{1,0};$  & DP;  & 0  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $i\sigma_{1},\sigma_{0},\sigma_{3},-i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{d1}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{3};$  & $1;$  & $-1,i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},-\sigma_{0};$  & P-WNL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 164} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{S_{6}^{+}|000\},\{C_{21}^{\prime\prime}|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{6}^{+}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{\Gamma A}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{6}^{+}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{\Gamma A}$;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 165} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{S_{6}^{+}|000\},\{C_{21}^{\prime\prime}|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{6}^{+}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{\Gamma A}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{v1}$,$C_{3}^{+}$,$I$,$\mathcal{T}$;} & $\{R_{7},R_{8}\};$  & $4;$  & $-i\Gamma_{3,1},\frac{-\Gamma_{0,0}-i\sqrt{3}\Gamma_{3,3}}{2},\Gamma_{0,3},\Gamma_{1,0};$  & DP;  & $0$  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $i\sigma_{1},\sigma_{0},\sigma_{3},-i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{v1}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{6},R_{6}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\sqrt{3}\Gamma_{0,2}}{2},\Gamma_{0,3},-\Gamma_{2,2};$  & DP;  & $0$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 166} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{rh}$; $\{S_{6}^{+}|000\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$S_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{22}^{\prime}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$(a) F$;} & \multirow{1}{*}{$(0\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$(b) F$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{23}^{\prime}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{ZP}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}F/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{FQ}$;} & \multirow{1}{*}{$C_{23}^{\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{LZ/LY}$;} & \multirow{1}{*}{$C_{22}^{\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 167} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{rh}$; $\{S_{6}^{+}|000\},\{C_{21}^{\prime}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{\Gamma A}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{3}^{+}$,$I$,$\mathcal{T}$;} & $\{R_{7},R_{8}\};$  & $4;$  & $-i\Gamma_{3,1},\frac{-\Gamma_{0,0}-i\sqrt{3}\Gamma_{3,3}}{2},\Gamma_{0,3},\Gamma_{1,0};$  & DP;  & $0$  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $i\sigma_{1},\sigma_{0},\sigma_{3},-i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{d2}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$(a) F$;} & \multirow{1}{*}{$(0\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$(b) F$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{23}^{\prime}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{ZP}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $-\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}F/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{FQ}$;} & \multirow{1}{*}{$C_{23}^{\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{LZ/LY}$;} & \multirow{1}{*}{$C_{22}^{\prime}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 168} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{6}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{-}+\frac{\left(i\sqrt{3}-1\right)\sigma_{+}}{2};$  & C-1 WP; & 1  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{6}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{-}+\frac{\left(i\sqrt{3}-1\right)\sigma_{+}}{2};$  & C-1 WP; & 1  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 169} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{6}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{12}\};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{10}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{6}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{-}+\frac{i\sqrt{3}-1}{2}\sigma_{+};$  & C-1 WP; & 1  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{-}$,$C_{6}^{+}\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{-}+\frac{1+i\sqrt{3}}{2}\sigma_{+};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 170} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{5}{6}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{12}\};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{10}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{6}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{-}+\frac{i\sqrt{3}-1}{2}\sigma_{+};$  & C-1 WP; & 1  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{-}$,$C_{6}^{+}\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{-}+\frac{1+i\sqrt{3}}{2}\sigma_{+};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/SG171.tex <==
\subsubsection{SG 171-180}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 171} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{3}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{6}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{-}+\frac{\left(i\sqrt{3}-1\right)\sigma_{+}}{2};$  & C-1 WP; & 1  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{6}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{-}+\frac{\left(i\sqrt{3}-1\right)\sigma_{+}}{2};$  & C-1 WP; & 1  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 172} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{2}{3}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{6}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{-}+\frac{\left(i\sqrt{3}-1\right)\sigma_{+}}{2};$  & C-1 WP; & 1  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{-}$,$C_{6}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{-}-\frac{i\sqrt{3}+1}{2}\sigma_{+};$  & C-1 WP; & 1  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 173} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{2}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{12}\};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{10}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{6}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{-}+\frac{i\sqrt{3}-1}{2}\sigma_{+};$  & C-1 WP; & 1  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{6}^{+}\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{-}+\frac{1-i\sqrt{3}}{2}\sigma_{+};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 174} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{S_{3}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{3}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-QNL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-QNL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{3}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-QNL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-QNL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$S_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$S_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$S_{3}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{-}-\frac{i\sqrt{3}+1}{2}\sigma_{+};$  & QNL;  & $0$  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{h}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 175} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{2}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{2}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-QNL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},-\sigma_{0},\sigma_{0},\sigma_{1};$  & P-QNL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{8},R_{9}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-QNL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{11},R_{12}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},-\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-QNL$_{\Gamma A}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{2}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-QNL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},-\sigma_{0},\sigma_{0},\sigma_{1};$  & P-QNL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{8},R_{9}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-QNL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{11},R_{12}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},-\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-QNL$_{\Gamma A}$;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$S_{3}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-WNL$_{KH}$;  &  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-WNL$_{KH}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$S_{3}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-WNL$_{KH}$;  &  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-WNL$_{KH}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & QNL;  & 0  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 176} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{2}|00\frac{1}{2}\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{2}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-QNL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},-\sigma_{0},\sigma_{0},\sigma_{1};$  & P-QNL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{8},R_{9}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-QNL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{11},R_{12}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},-\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-QNL$_{\Gamma A}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{15}\};$  & $4;$  & $\frac{\sqrt{3}\Gamma_{0,3}+i\Gamma_{3,3}}{2},\Gamma_{0,1},\Gamma_{1,0};$  & QDP;  & 0  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $i\sigma_{3},\sigma_{1},-i\sigma_{1};$  & P-NS$_{ALH}$ ;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ALH}$ ;  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$S_{3}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-WNL$_{KH}$;  &  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-WNL$_{KH}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$S_{3}^{+}$,$I\mathcal{T}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & P-NS$_{ALH}$ ;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{\sigma_{3}+i\sqrt{3}\sigma_{0}}{2},\sigma_{1};$  & P-WNL/NS;  &  & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $2;$  & $-\frac{\sigma_{3}}{2}-\frac{1}{2}i\sqrt{3}\sigma_{0},\sigma_{1};$  & P-WNL/NS;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & QNL;  & 0  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 177} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|000\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2};$  & C-1 WP; & 1  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2};$  & C-1 WP; & 1  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 178} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{6}\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{1},-i\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{1},-i\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $i\sigma_{3},\sigma_{1},-i\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2};$  & C-1 WP; & 1  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{-}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}{\cal T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{0},\sigma_{3},-i\sigma_{2};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sqrt{3}\sigma_{0}+i\sigma_{2}}{2};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 179} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{5}{6}\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{1},-i\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{1},-i\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $i\sigma_{3},\sigma_{1},-i\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2};$  & C-1 WP; & 1  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}{\cal T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{0},\sigma_{3},-i\sigma_{2};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sqrt{3}\sigma_{0}-i\sigma_{2}}{2};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 180} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{3}\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2};$  & C-1 WP; & 1  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2};$  & C-1 WP; & 1  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/SG181.tex <==
\subsubsection{SG 181-190}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 181} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{2}{3}\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{-}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2};$  & C-1 WP; & 1  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{-}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2};$  & C-1 WP; & 1  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{3};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 182} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{2}\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{1},-i\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{1},-i\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $i\sigma_{3},\sigma_{1},-i\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2};$  & C-1 WP; & 1  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}{\cal T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{0},\sigma_{3},-i\sigma_{2};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sqrt{3}\sigma_{0}-i\sigma_{2}}{2};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 183} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|000\},\{\sigma_{v1}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma A}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma A}$;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$C_{6}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2};$  & P-WNL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$C_{6}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2};$  & P-WNL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 184} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|000\},\{\sigma_{v1}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma A}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$C_{2}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{6},R_{6}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\sqrt{3}\Gamma_{0,2}}{2},i\Gamma_{0,3},\Gamma_{0,0},-\Gamma_{2,2};$  & QDP;  & $0$  & \tabularnewline
 &  &  & $\{R_{9},R_{10}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{12},R_{12}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\sqrt{3}\Gamma_{0,2}}{2},i\Gamma_{0,3},-\Gamma_{0,0},-\Gamma_{2,2};$  & QDP;  & $0$  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{v1}$,$C_{2}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$C_{6}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2};$  & P-WNL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$C_{6}^{+}\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{6},R_{6}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\sqrt{3}\Gamma_{0,2}}{2},i\Gamma_{0,3},\frac{\Gamma_{2,2}+i\sqrt{3}\Gamma_{2,0}}{2};$  & DP;  & $0$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}\sigma_{v2}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{2}\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{d1}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 185} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{2}\},\{\sigma_{v1}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma A}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$C_{2}$,$\mathcal{T}$;} & $\{R_{4},R_{10}\};$  & $2;$  & $\sigma_{0},\sigma_{0},i\sigma_{3},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{5},R_{11}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},i\sigma_{3},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{12}\};$  & $4;$  & $\frac{-\Gamma_{0,0}-i\sqrt{3}\Gamma_{0,2}}{2},\Gamma_{0,3},i\Gamma_{3,0},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{v1}$,$\sigma_{d1}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$C_{6}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2};$  & P-WNL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$C_{6}^{+}\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},\sigma_{0},-i\sigma_{2};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{3},R_{3}\};$  & $4;$  & $\frac{-\Gamma_{0,0}-i\sqrt{3}\Gamma_{0,2}}{2},\Gamma_{0,3},\frac{\sqrt{3}\Gamma_{2,2}+i\Gamma_{2,0}}{2};$  & DP;  & 0  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}\sigma_{v2}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{2}\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{d1}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 186} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{2}\},\{\sigma_{v1}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma A}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$C_{2}$,$\mathcal{T}$;} & $\{R_{4},R_{10}\};$  & $2;$  & $\sigma_{0},\sigma_{0},i\sigma_{3},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{5},R_{11}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},i\sigma_{3},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{12}\};$  & $4;$  & $\frac{-\Gamma_{0,0}-i\sqrt{3}\Gamma_{0,2}}{2},\Gamma_{0,3},i\Gamma_{3,0},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{d1}$,$\sigma_{v1}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$C_{6}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2};$  & P-WNL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$C_{6}^{+}\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},\frac{-\sqrt{3}\sigma_{0}+i\sigma_{2}}{2};$  & P-WNL/NS;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}\sigma_{v2}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{2}\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{d1}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 187} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{S_{3}^{+}|000\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma A}$  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma A}$  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$S_{3}^{+}$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$S_{3}^{+}$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$S_{3}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{h}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{23}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 188} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{S_{3}^{+}|000\},\{C_{21}^{\prime}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma A}$  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{v1}$,$C_{3}^{+}$,$\sigma_{h}$,$\mathcal{T}$;} & $\{R_{7},R_{8}\};$  & $4;$  & $-i\Gamma_{3,1},\frac{-\Gamma_{0,0}-i\sqrt{3}\Gamma_{3,3}}{2},\Gamma_{0,3},\Gamma_{1,0};$  & QDP;  & 0  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $i\sigma_{1},\sigma_{0},\sigma_{3},-i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{v1}$,$\sigma_{h}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$S_{3}^{+}$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$S_{3}^{+}$,$\mathcal{T}\sigma_{v2}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{2},R_{5}\};$  & $2;$  & $\sqrt[3]{-1}\sigma_{3},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{3},R_{6}\};$  & $2;$  & $(-1)^{2/3}\sigma_{3},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$S_{3}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{h}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{23}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v2}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v1}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{h}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 189} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{S_{3}^{+}|000\},\{C_{21}^{\prime\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma A}$  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma A}$  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & P-WNL$_{KH}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & P-WNL$_{KH}$  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & P-WNL$_{KH}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & P-WNL$_{KH}$  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$S_{3}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}\sigma_{h}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 190} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{S_{3}^{+}|000\},\{C_{21}^{\prime\prime}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma A}$  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{3}^{+}$,$\sigma_{h}$,$\mathcal{T}$;} & $\{R_{7},R_{8}\};$  & $4;$  & $-i\Gamma_{3,1},\frac{-\Gamma_{0,0}-i\sqrt{3}\Gamma_{3,3}}{2},\Gamma_{0,3},\Gamma_{1,0};$  & QDP;  & 0  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $i\sigma_{1},\sigma_{0},\sigma_{3},-i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{d1}$,$\sigma_{h}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & P-WNL$_{KH}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & P-WNL$_{KH}$  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{3}^{+}$,$\sigma_{h}$;} & $R_{7};$  & $2;$  & $-i\sigma_{1},\frac{-\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $i\sigma_{1},\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $i\sigma_{1},\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$S_{3}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}\sigma_{h}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{h}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{h}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{d1}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/SG191.tex <==
\subsubsection{SG 190-200}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 191} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|000\},\{C_{2}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$C_{2}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\sigma_{0},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $1,-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\sigma_{0},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $1,1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{11};$  & $1;$  & $1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma A}$  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$C_{2}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\sigma_{0},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $1,-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\sigma_{0},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $1,1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{11};$  & $1;$  & $1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma A}$  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{KH}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{KH}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 192} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|00\frac{1}{2}\},\{C_{2}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$C_{2}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\sigma_{0},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $1,-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\sigma_{0},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $1,1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{11};$  & $1;$  & $1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma A}$  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{3}^{+}$,$\sigma_{h}$,$C_{2}$,$\mathcal{T}$;} & $\{R_{7},R_{8}\};$  & $4;$  & $-i\Gamma_{3,1},\frac{-\Gamma_{0,0}-i\sqrt{3}\Gamma_{3,3}}{2},\Gamma_{0,3},\Gamma_{0,0},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $i\sigma_{1},\sigma_{0},\sigma_{3},\sigma_{0},-i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{16},R_{17}\};$  & $4;$  & $-i\Gamma_{3,1},\frac{-\Gamma_{0,0}-i\sqrt{3}\Gamma_{3,3}}{2},\Gamma_{0,3},-\Gamma_{0,0},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
 &  &  & $R_{18};$  & $2;$  & $i\sigma_{1},\sigma_{0},\sigma_{3},-\sigma_{0},-i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{v1}$,$I$,$C_{2}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{KH}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{3}^{+}$,$\sigma_{h}$,$I\mathcal{T}$;} & $\{R_{7},R_{8}\};$  & $4;$  & $-i\Gamma_{0,1},\frac{-\Gamma_{0,0}-i\sqrt{3}\Gamma_{3,3}}{2},\Gamma_{0,3},\Gamma_{1,0};$  & DP;  & 0  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $i\sigma_{1},\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{h}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{h}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{h}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 193} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|000\},\{C_{2}|00\frac{1}{2}\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$C_{2}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\sigma_{0},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $1,-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\sigma_{0},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $1,1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{11};$  & $1;$  & $1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma A}$  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$I$,$\mathcal{T}$;} & $R_{13};$  & $2;$  & $i\sigma_{3},\sigma_{1},\sigma_{1},-i\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $i\sigma_{3},\sigma_{1},-\sigma_{1},-i\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $R_{15};$  & $4;$  & $\frac{\sqrt{3}\Gamma_{3,0}+i\Gamma_{0,3}}{2},\Gamma_{0,1},\Gamma_{1,1},-\Gamma_{0,1};$  & QDP;  & 0  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$I$,$\sigma_{d1}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & P-WNL$_{KH}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & P-WNL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $4;$  & $\frac{1}{2}\left(-\Gamma_{3,0}-i\sqrt{3}\Gamma_{3,2}\right),\Gamma_{3,3},\Gamma_{1,0};$  & DP;  & 0  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{h}$,$C_{21}^{\prime}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 194} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|00\frac{1}{2}\},\{C_{2}|00\frac{1}{2}\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$C_{2}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\sigma_{0},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $1,-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\sigma_{0},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $1,1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{11};$  & $1;$  & $1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma A}$  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime\prime}$,$I$,$\mathcal{T}$;} & $R_{13};$  & $2;$  & $i\sigma_{3},\sigma_{1},\sigma_{1},-i\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $i\sigma_{3},\sigma_{1},-\sigma_{1},-i\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $R_{15};$  & $4;$  & $\frac{\sqrt{3}\Gamma_{3,0}+i\Gamma_{0,3}}{2},\Gamma_{0,1},\Gamma_{1,1},-\Gamma_{0,1};$  & QDP;  & 0  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$I$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{KH}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{3}^{+}$,$\sigma_{h}$,$I\mathcal{T}$;} & $R_{7};$  & $2;$  & $-i\sigma_{1},\frac{-\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},\sigma_{3},-i\sigma_{1};$  & P-WNL/NS;  &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $i\sigma_{1},\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{3},-i\sigma_{1};$  & P-WNL/NS;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $i\sigma_{1},\sigma_{0},\sigma_{3},-i\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{h}$,$C_{22}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{h}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{h}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 195} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{C_{31}^{+}|000\},\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{9},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & C-2 TP; & 2  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{9},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & C-2 TP; & 2  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 196} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{f}$; $\{C_{31}^{+}|000\},\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{9},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & C-2 TP; & 2  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{4}\frac{3}{4})$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 197} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{v}$; $\{C_{31}^{+}|000\},\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{9},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & C-2 TP; & 2  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{9},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & C-2 TP; & 2  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2z}$,$C_{2y}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{9},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{10};$  & C-2 TP; & 2  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 198} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{C_{31}^{+}|000\},\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{9},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & C-2 TP; & 2  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{XMR}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2x}$,$C_{2y}$,$\mathcal{T}$;} & $\{R_{4},R_{4}\};$  & $4;$  & $\Gamma_{27},-i\Gamma_{0,1},i\Gamma_{0,2},-\Gamma_{2,2};$  & C-2 DP;  & 2  & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $4;$  & $\Gamma_{11},-i\Gamma_{3,1},i\Gamma_{0,2},\Gamma_{1,0};$  & C-2 DP;  & 2  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2y}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{XMR}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{XMR}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{XMR}$;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{XMR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 199} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{v}$; $\{C_{31}^{+}|000\},\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{9},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & C-2 TP; & 2  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2x}$,$C_{2y}$,$\mathcal{T}$;} & $R_{4};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},-\sigma_{0},-\sigma_{0},\sigma_{1};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & C-2 TP; & 2  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2x}$,$C_{2z}$;} & $R_{7};$  & $2;$  & $\frac{\sqrt{3}\sigma_{3}+i\sigma_{0}}{2},\sigma_{21},\sigma_{22};$  & C-1 WP; & 1  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\sigma_{16},\sigma_{21},\sigma_{22};$  & C-1 WP; & 1  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{19},\sigma_{21},\sigma_{22};$  & C-1 WP; & 1  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{2};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$;} & $R_{2};$  & $1;$  & $-(-1)^{5/6};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[6]{-1};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 200} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{S_{61}^{+}|000\},\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNL$_{\Gamma R}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNL$_{\Gamma R}$;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $-A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{61}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNL$_{\Gamma R}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNL$_{\Gamma R}$;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $-A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/SG201.tex <==
\subsubsection{SG 201-210}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 201} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{S_{61}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNL$_{\Gamma R}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNL$_{\Gamma R}$;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $-A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{61}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNL$_{\Gamma R}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNL$_{\Gamma R}$;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $-A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 202} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{f}$; $\{S_{61}^{+}|000\},\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNL$_{\Gamma L}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNL$_{\Gamma L}$;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $-A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{61}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{1};$  & P-WNL$_{\Gamma L}$;  &  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{1};$  & P-WNL$_{\Gamma L}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{4}\frac{3}{4})$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$E$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 203} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{f}$; $\{S_{61}^{+}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNL$_{\Gamma L}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNL$_{\Gamma L}$;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $-A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{61}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{1};$  & P-WNL$_{\Gamma L}$;  &  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{1};$  & P-WNL$_{\Gamma L}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{4}\frac{3}{4})$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},\sigma_{2},-\sigma_{0};$  & P-WNL$_{XW}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{y}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$E$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 204} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{v}$; $\{S_{61}^{+}|000\},\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNL$_{\Gamma P}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNL$_{\Gamma P}$;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $-A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$S_{61}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNL$_{PH}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNL$_{PH}$;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $-A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNL$_{\Gamma P/PH}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{9},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & TP ;  & $0$  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 205} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{S_{61}^{+}|000\},\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNL$_{\Gamma R}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNL$_{\Gamma R}$;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $-A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{XMR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{XMR}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & P-DNL$_{MR}$ ;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2x}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{4},R_{4}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\sqrt{3}\Gamma_{0,3}}{2},\Gamma_{28},\Gamma_{29},\Gamma_{0,0},-\Gamma_{2,2};$  & P-DNL$_{MR}$ ;  &  & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $4;$  & $\Gamma_{8},\Gamma_{9},\Gamma_{10},\Gamma_{0,0},\Gamma_{1,0};$  & P-DNL$_{MR}$ ;  &  & \tabularnewline
 &  &  & $\{R_{11},R_{11}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\sqrt{3}\Gamma_{0,3}}{2},\Gamma_{28},\Gamma_{29},-\Gamma_{0,0},-\Gamma_{2,2};$  & P-DNL$_{MR}$ ;  &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$  & $4;$  & $\Gamma_{8},\Gamma_{9},\Gamma_{10},-\Gamma_{0,0},\Gamma_{1,0};$  & P-DNL$_{MR}$ ;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{XMR}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{XMR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{XMR}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $\Gamma_{0,2},-i\Gamma_{0,1},-\Gamma_{2,2};$  & DNL;  & 0  & \tabularnewline
\multirow{1}{*}{$Z'^{\color{blue} a}$;}& \multirow{1}{*}{X$^{\prime}$M$(\frac{1}{2} \alpha 0)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_0;$  & L-NS$_{X'MR}$;  &   & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{8}{l}{$^{\color{blue} a}$For the notation, see Table 5.11, Fig. 5.4 and the text of section 5.5 in Ref. \cite{Bradley2009Mathematical-Oxford}.} & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 206} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{v}$; $\{S_{61}^{+}|000\},\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNL$_{\Gamma P}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNL$_{\Gamma P}$;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $-A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2x}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{4};$  & $1;$  & $-1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},-\sigma_{0},-\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNL$_{HP}$;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{0},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
 &  &  & $R_{12};$  & $1;$  & $-1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{13},R_{14}\};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},-\sigma_{0},-\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-WNL$_{HP}$;  &  & \tabularnewline
 &  &  & $R_{16};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},-A_{0},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2x}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{7},R_{7}\};$  & $4;$  & $\frac{\sqrt{3}\Gamma_{0,3}+i\Gamma_{0,0}}{2},\Gamma_{30},\Gamma_{31},-\Gamma_{2,2};$  & DP;  & 0  & \tabularnewline
 &  &  & $\{R_{8},R_{9}\};$  & $4;$  & $i\Gamma_{8},\Gamma_{32},\Gamma_{33},\Gamma_{1,0};$  & DP;  & 0  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{NP}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$I\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{3}-i\sigma_{0}\right),\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 207} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{C_{2a}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & C-2 TP; & 2  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & C-2 TP; & 2  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & C-2 TP; & 2  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & C-2 TP; & 2  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2c}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2e}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2c}$,$C_{2e}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 208} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{C_{2a}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & C-2 TP; & 2  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & C-2 TP; & 2  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & C-2 TP; & 2  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & C-2 TP; & 2  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2c}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2e}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2c}$,$C_{2e}\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$\mathcal{T}C_{2y}$;} & $R_{5};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 209} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{f}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{C_{2a}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & C-2 TP; & 2  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & C-2 TP; & 2  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2b}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{4}\frac{3}{4})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2d}$,$C_{4x}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2c}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2e}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2c}$,$C_{2e}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$C_{2f}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 210} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{f}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{C_{2a}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & C-2 TP; & 2  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & C-2 TP; & 2  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{4y}^{-}$,$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2b}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{4}\frac{3}{4})$;} & \multirow{1}{*}{$E$,$C_{2x}$,$C_{2f}$,$C_{4x}^{+}\mathcal{T}$;} & $R_{10};$  & $2;$  & $-i\sigma_{0},\sigma_{1},\sigma_{3},\frac{i\left(\sigma_{2}-\sigma_{3}\right)}{\sqrt{2}};$  & C-1 WP; & 1  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2c}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2e}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2c}$,$C_{2e}\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$C_{2f}$;} & $R_{4};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/SG21.tex <==
%% LyX 2.3.4.4 created this file.  For more info, see http://www.lyx.org/.
%% Do not edit unless you really know what you are doing.
%\documentclass[aps,prb,reprint]{revtex4}
%\usepackage[latin9]{inputenc}
%\setcounter{secnumdepth}{3}
%\usepackage{color}
%\usepackage{multirow}
%\usepackage{amsmath}
%\usepackage{amssymb}
%\usepackage[unicode=true,
% bookmarks=false,
% breaklinks=false,pdfborder={0 0 1},backref=section,colorlinks=true]
% {hyperref}
%\hypersetup{
% letterpaper=true,pdfstartview=FitV,linkcolor=blue,citecolor=blue,urlcolor=blue}
%
%\makeatletter
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% LyX specific LaTeX commands.
%%% Because html converters don't know tabularnewline
%\providecommand{\tabularnewline}{\\}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Textclass specific LaTeX commands.
%\@ifundefined{textcolor}{}
%{%
% \definecolor{BLACK}{gray}{0}
% \definecolor{WHITE}{gray}{1}
% \definecolor{RED}{rgb}{1,0,0}
% \definecolor{GREEN}{rgb}{0,1,0}
% \definecolor{BLUE}{rgb}{0,0,1}
% \definecolor{CYAN}{cmyk}{1,0,0,0}
% \definecolor{MAGENTA}{cmyk}{0,1,0,0}
% \definecolor{YELLOW}{cmyk}{0,0,1,0}
%}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% User specified LaTeX commands.
%%\documentclass[floatfix, twocolumn, prb]{revtex4}
%%\documentclass[12pt]{article}
%%\documentclass[12pt, floatfix, onecolumn, prb]{revtex4}
%%\documentclass[a0,landscape]{a0poster}
%%\documentclass[a1,landscape]{article}
%\usepackage{multirow}
%\usepackage{lscape}
%\usepackage{adjustbox}
%\usepackage{amsfonts}
%%\usepackage{mathrsfs}
%%\usepackage{amsmath}% needed for subequations
%%\usepackage{amssymb}
%\usepackage{color}
%\usepackage{graphicx}
%\usepackage{bm}% bold maths
%
%\usepackage{xspace}
%\usepackage{epstopdf}
%\usepackage{dcolumn}% Align table columns on decimal point
%\usepackage{longtable}
%%\usepackage{subfigure}
%\usepackage{multirow}
%
%
%
%
%
%
%\makeatother
%
%\begin{document}
\subsubsection{SG 21-30}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 21} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$R$;} & \multicolumn{1}{l}{$(0\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{SR}$;} & \multicolumn{1}{l}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\Gamma\Delta$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZB}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{TG}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{YF}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multicolumn{1}{l}{$\text{TE}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YC}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 22} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{f}$; $\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(0\bar{\frac{1}{2}}\bar{\frac{1}{2}})$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$X$;} & \multicolumn{1}{l}{$(\frac{1}{2}0\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$L$;} & \multicolumn{1}{l}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Lambda}}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XG/XY}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YH/YX}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{ZQ}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X/\ensuremath{\Gamma\Sigma}}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YC/YZ}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZA/ZY}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y/\ensuremath{\Gamma\Delta}}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{XD/XZ}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZB/ZX}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$R$;} & \multicolumn{1}{l}{$\text{YR}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 23} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$X$;} & \multicolumn{1}{l}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$R$;} & \multicolumn{1}{l}{$(\frac{1}{2}00)$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$(\frac{1}{2}0\bar{\frac{1}{2}})$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$(\frac{1}{2}\bar{\frac{1}{2}}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$(\frac{3}{4}\bar{\frac{1}{4}}\bar{\frac{1}{4}})$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multirow{1}{*}{$\text{XG}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{XF}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{SW}$;} & \multicolumn{1}{l}{$C_{2x}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{RW}$;} & \multicolumn{1}{l}{$C_{2y}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 24} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$X$;} & \multicolumn{1}{l}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$R$;} & \multicolumn{1}{l}{$(\frac{1}{2}00)$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$(\frac{1}{2}0\bar{\frac{1}{2}})$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$(\frac{1}{2}\bar{\frac{1}{2}}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multirow{1}{*}{$(\frac{3}{4}\bar{\frac{1}{4}}\bar{\frac{1}{4}})$;} & \multicolumn{1}{l}{$E$,$C_{2z}$,$C_{2y}$;} & $R_{9};$  & $2;$  & $i\sigma_{0},\sigma_{1},\sigma_{3};$  & C-1 WP; & 1  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XG}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{TW}$;} & \multicolumn{1}{l}{$C_{2z}$;} & $R_{2};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{XF}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{SW}$;} & \multicolumn{1}{l}{$C_{2x}$;} & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{RW}$;} & \multicolumn{1}{l}{$C_{2y}$;} & $R_{2};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 25} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{\sigma_{y}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}00)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$X$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$(0\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$R$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{XS}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{UR}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YS}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multicolumn{1}{l}{$\text{TR}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZU}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{SR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 26} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}00)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$X$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$(0\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$R$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{XS}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{UR}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YS}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{SR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 27} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}00)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$X$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$(0\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multicolumn{1}{l}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{XS}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YS}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{SR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 28} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}00\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$X$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$(0\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
$\Delta$;  & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{XS}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{UR}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZU}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 29} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$X$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$(0\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $i\Gamma_{0,2},i\Gamma_{0,1},-\Gamma_{2,2};$  & DP;  & 0  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $i\Gamma_{0,2},i\Gamma_{0,1},-\Gamma_{2,2};$  & DP;  & 0  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\text{\ensuremath{\Gamma}Y}$;  & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{XS}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{UR}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multicolumn{1}{l}{$\text{TR}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 30} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}00\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$X$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$(0\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{XS}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$E$;} & \multicolumn{1}{l}{$\text{TR}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & $C_{2z}$,$\sigma_{y}$;  & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
%\end{document}


==> basicinfo/SG211.tex <==
\subsubsection{SG 211-220}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 211} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{v}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{C_{2a}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & C-2 TP; & 2  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & C-2 TP; & 2  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & C-2 TP; & 2  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & C-2 TP; & 2  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2z}$,$C_{2y}$,$C_{2c}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{9},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{10},A_{15};$  & C-2 TP; & 2  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2c}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2e}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$C_{2e}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 212} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{C_{2a}|\frac{1}{4}\frac{3}{4}\frac{3}{4}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & C-2 TP; & 2  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & C-2 TP; & 2  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4y}^{-}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{3},-\sigma_{0};$  & P-NS$_{XMR}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},\sigma_{3},-\sigma_{0};$  & P-NS$_{XMR}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{-}$,$C_{2z}$,$C_{2a}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2y}$,$C_{31}^{-}$,$C_{2b}$,$\mathcal{T}$;} & $\{R_{4},R_{5}\};$  & $4;$  & $\Gamma_{34},\Gamma_{35},\frac{-\Gamma_{0,0}+i\sqrt{3}\Gamma_{3,3}}{2},\Gamma_{0,1},\Gamma_{1,0};$  & C-2 DP;  & 2  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $-\frac{i\left(\Gamma_{0,2}+\Gamma_{3,3}\right)}{\sqrt{2}},-\frac{i\left(\Gamma_{0,2}-\Gamma_{3,3}\right)}{\sqrt{2}},\Gamma_{1},\Gamma_{0,3},-\Gamma_{1,0};$  & C-2 DP;  & 2  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2c}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2e}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2c}$,$C_{2e}\mathcal{T}$;} & $\{R_{4},R_{8}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{XMR}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{XMR}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$\mathcal{T}C_{2y}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-\sigma_{3},\sigma_{0},-i\sigma_{2};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  & L-NSs;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 213} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{C_{2a}|\frac{3}{4}\frac{1}{4}\frac{1}{4}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & C-2 TP; & 2  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & C-2 TP; & 2  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4y}^{-}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{3},-\sigma_{0};$  & P-NS$_{XMR}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},\sigma_{3},-\sigma_{0};$  & P-NS$_{XMR}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{-}$,$C_{2z}$,$C_{2a}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2y}$,$C_{31}^{-}$,$C_{2b}$,$\mathcal{T}$;} & $\{R_{4},R_{5}\};$  & $4;$  & $\Gamma_{34},\Gamma_{35},\frac{-\Gamma_{0,0}+i\sqrt{3}\Gamma_{3,3}}{2},\Gamma_{0,1},\Gamma_{1,0};$  & C-2 DP;  & 2  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $-\frac{i\left(\Gamma_{0,2}+\Gamma_{3,3}\right)}{\sqrt{2}},-\frac{i\left(\Gamma_{0,2}-\Gamma_{3,3}\right)}{\sqrt{2}},\Gamma_{1},\Gamma_{0,3},-\Gamma_{1,0};$  & C-2 DP;  & 2  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2c}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2e}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2c}$,$C_{2e}\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{XMR}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{XMR}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$\mathcal{T}C_{2y}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-\sigma_{3},\sigma_{0},-i\sigma_{2};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  & L-NSs;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 214} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{v}$; $\{C_{31}^{-}|000\},\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{C_{2a}|\frac{1}{2}00\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & C-2 TP; & 2  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & C-2 TP; & 2  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{32}^{-}$,$C_{2x}$,$C_{2y}$,$C_{2a}$,$\mathcal{T}$;} & $R_{3};$  & $1;$  & $-1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},-\sigma_{0},-\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{9};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & C-2 TP; & 2  & \tabularnewline
 &  &  & $R_{10};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & C-2 TP; & 2  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2x}$,$C_{2z}$,$C_{2c}\mathcal{T}$;} & $R_{7};$  & $2;$  & $\frac{\sqrt{3}\sigma_{3}+i\sigma_{0}}{2},\sigma_{21},\sigma_{22},\sigma_{23};$  & C-1 WP; & 1  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\sigma_{16},\sigma_{21},\sigma_{22},\sigma_{23};$  & C-1 WP; & 1  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{19},\sigma_{21},\sigma_{22},\sigma_{23};$  & C-1 WP; & 1  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2c}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2e}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$C_{2e}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-(-1)^{5/6},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[6]{-1},1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 215} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{\sigma_{da}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$\sigma_{da}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4y}^{+}$,$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma X}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{MR}$;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$\sigma_{da}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{dc}$,$S_{4y}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{de}$,$\mathcal{T}\sigma_{dc}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{da}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 216} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{f}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{\sigma_{da}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$\sigma_{da}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{2}\right),\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$S_{4y}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{\Gamma X}$;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-WNLs;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{4}\frac{3}{4})$;} & \multirow{1}{*}{$S_{4x}^{+}$,$\mathcal{T}\sigma_{df}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{dc}$,$S_{4y}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{de}$,$\mathcal{T}\sigma_{dc}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{df}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 217} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{v}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{\sigma_{da}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$\sigma_{da}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{2}\right),\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$\sigma_{da}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{2}\right),\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{2}\right),\sigma_{0},\sigma_{0},\sigma_{3};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},A_{12};$  & TP;  & 0  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},-A_{12};$  & TP;  & 0  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{de}$,$S_{4y}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$\sigma_{da}$,$\mathcal{T}\sigma_{db}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 218} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{\sigma_{da}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$\sigma_{da}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{2}\right),\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4y}^{+}$,$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs ;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{MR}$ ;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4x}^{+}$,$\sigma_{da}$,$C_{33}^{-}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $i\sigma_{3},i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{6},R_{6}\};$  & $4;$  & $\frac{i\left(\sqrt{3}\Gamma_{0,1}-\Gamma_{0,2}\right)}{2},i\Gamma_{0,2},\frac{-\Gamma_{0,0}+i\sqrt{3}\Gamma_{0,3}}{2},-\Gamma_{2,2};$  & CCDP;  & 0  & \tabularnewline
 &  &  & $\{R_{9},R_{10}\};$  & $6;$  & $-S_{3,1}-\frac{i\left(S_{3,0}-\sqrt{3}S_{3,8}\right)}{3},S_{15},-S_{6},S_{1,0};$  & SP; & 0  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{dc}$,$S_{4y}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{de}$,$\mathcal{T}\sigma_{dc}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{da}$,$S_{4z}^{+}\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 219} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{f}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{\sigma_{da}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$\sigma_{da}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{2}\right),\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},A_{12},-\frac{1}{2}i\left(\sqrt{3}-i\right)A_{0};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},-A_{12},-\frac{1}{2}i\left(\sqrt{3}-i\right)A_{0};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$S_{4y}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma X}$;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{6},R_{6}\};$  & $4;$  & $\frac{1}{2}\left(\Gamma_{0,0}-i\sqrt{3}\Gamma_{0,2}\right),i\Gamma_{0,3},-\Gamma_{2,2};$  & DP;  & $0$  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{4}\frac{3}{4})$;} & \multirow{1}{*}{$S_{4x}^{+}$,$\mathcal{T}\sigma_{df}$;} & $\{R_{1},R_{3}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{dc}$,$S_{4y}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{de}$,$\mathcal{T}\sigma_{dc}$;} & $R_{1};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{df}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 220} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{v}$; $\{C_{31}^{-}|000\},\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{\sigma_{da}|\frac{1}{2}00\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$\sigma_{da}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{2}\right),\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},A_{12},-\frac{1}{2}i\left(\sqrt{3}-i\right)A_{0};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},-A_{12},-\frac{1}{2}i\left(\sqrt{3}-i\right)A_{0};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4x}^{+}$,$\sigma_{da}$,$C_{33}^{-}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $i\sigma_{3},i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{6},R_{6}\};$  & $4;$  & $\frac{i\left(\sqrt{3}\Gamma_{0,1}-\Gamma_{0,2}\right)}{2},i\Gamma_{0,2},\frac{-\Gamma_{0,0}+i\sqrt{3}\Gamma_{0,3}}{2},-\Gamma_{2,2};$  & CCDP;  & 0  & \tabularnewline
 &  &  & $\{R_{9},R_{10}\};$  & $6;$  & $-S_{3,1}-\frac{i\left(S_{3,0}-\sqrt{3}S_{3,8}\right)}{3},S_{15},-S_{6},S_{1,0};$  & SP; & 0  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{32}^{+}$,$C_{2y}$,$C_{2x}$,$S_{4x}^{+}$;} & $R_{9};$  & $2;$  & $\frac{\sqrt{3}\sigma_{3}-i\sigma_{0}}{2},i\sigma_{7},\sigma_{24},\sigma_{25};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $\frac{\sqrt{3}\sigma_{3}-i\sigma_{0}}{2},i\sigma_{7},\sigma_{24},\sigma_{26};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{16};$  & $4;$  & $\Gamma_{36},\Gamma_{0,1},-\Gamma_{0,3},\left(\frac{1}{2}+\frac{i}{2}\right)\left(\Gamma_{3,0}-i\Gamma_{3,3}\right);$  & DP;  & 0  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{db}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{de}$,$S_{4y}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$;} & $R_{5};$  & $2;$  & $\sigma_{2},-i\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$\sigma_{da}$,$\mathcal{T}\sigma_{db}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$\sigma_{da}$;} & $R_{3};$  & $1;$  & $i,-(-1)^{3/4};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,(-1)^{3/4};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $-\frac{1}{2}i\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),-(-1)^{3/4}\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/SG221.tex <==
\subsubsection{SG 221-230}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 221} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{S_{61}^{-}|000\},\{\sigma_{x}|000\},\{\sigma_{z}|000\},\{C_{2c}|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{-}$,$\sigma_{x}$,$\sigma_{z}$,$C_{2c}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},-\sigma_{0},-\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{7};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{9};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{10};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma X}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma X}$  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{MR}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{MR}$  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{61}^{-}$,$\sigma_{x}$,$\sigma_{z}$,$C_{2c}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},-\sigma_{0},-\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{7};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{9};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{10};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2c}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 222} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{S_{61}^{-}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\sigma_{x}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\sigma_{z}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2c}|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{-}$,$\sigma_{x}$,$\sigma_{z}$,$C_{2c}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},-\sigma_{0},-\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{7};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{9};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{10};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$I$,$\sigma_{x}$,$C_{4y}^{-}$,$\mathcal{T}$;} & $R_{10};$  & $2;$  & $-\sigma_{3},i\sigma_{2},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-\sigma_{3},i\sigma_{2},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$  & $4;$  & $-\Gamma_{0,3},i\Gamma_{0,2},-i\Gamma_{3,3},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{-}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{32}^{-}$,$C_{2x}$,$C_{2y}$,$C_{2f}$,$I$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $-\sigma_{0},\sigma_{0},\sigma_{0},\sigma_{1},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{8},R_{9}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\sqrt{3}\Gamma_{3,3}}{2},\Gamma_{0,0},\Gamma_{0,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & CCDP;  & 0  & \tabularnewline
 &  &  & $R_{14};$  & $6;$  & $S_{1},S_{2},S_{3},S_{4},S_{5},-S_{0,0};$  & SP; & 0  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2c}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $R_{5};$  & $1;$  & $i,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},\sigma_{0},-\sigma_{3},-i\sigma_{3};$  & QNL;  & 0  & \tabularnewline
 &  &  &  &  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 223} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{S_{61}^{-}|000\},\{\sigma_{x}|000\},\{\sigma_{z}|000\},\{C_{2c}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{-}$,$\sigma_{x}$,$\sigma_{z}$,$C_{2c}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},-\sigma_{0},-\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{7};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{9};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{10};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4y}^{+}$,$\sigma_{dc}$,$C_{2c}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{-}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{MR}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{MR}$  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{32}^{-}$,$C_{2x}$,$C_{2y}$,$C_{2f}$,$I$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $-\sigma_{0},\sigma_{0},\sigma_{0},\sigma_{1},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{8},R_{9}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\sqrt{3}\Gamma_{3,3}}{2},\Gamma_{0,0},\Gamma_{0,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & CCDP;  & 0  & \tabularnewline
 &  &  & $R_{14};$  & $6;$  & $S_{1},S_{2},S_{3},S_{4},S_{5},-S_{0,0};$  & SP; & 0  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2c}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$E$,$I\mathcal{T}$;} & $R_{6};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $-i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
 &  &  &  &  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 224} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{S_{61}^{-}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\sigma_{x}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\sigma_{z}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2c}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{-}$,$\sigma_{x}$,$\sigma_{z}$,$C_{2c}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},-\sigma_{0},-\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{7};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{9};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{10};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4y}^{-}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{-}$,$\sigma_{y}$,$C_{2y}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{61}^{-}$,$\sigma_{x}$,$\sigma_{z}$,$C_{2c}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},-\sigma_{0},-\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{7};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{9};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{10};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2c}$,$\sigma_{de}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{5};$  & $1;$  & $-i,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $-i\sigma_{2},-\sigma_{0},\sigma_{3},-i\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 225} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{f}$; $\{S_{61}^{-}|000\},\{\sigma_{x}|000\},\{\sigma_{z}|000\},\{C_{2c}|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{-}$,$\sigma_{x}$,$\sigma_{z}$,$C_{2c}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},-\sigma_{0},-\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{7};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{9};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{10};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma X}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma X}$  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{61}^{+}$,$C_{2b}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{4}\frac{3}{4})$;} & \multirow{1}{*}{$S_{4x}^{+}$,$C_{2d}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2c}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$C_{2f}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 226} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{f}$; $\{S_{61}^{-}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\sigma_{x}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\sigma_{z}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2c}|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{-}$,$\sigma_{x}$,$\sigma_{z}$,$C_{2c}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},-\sigma_{0},-\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{7};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{9};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{10};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma X}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-QNL$_{\Gamma X}$  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{db}$,$C_{31}^{-}$,$I$,$\mathcal{T}$;} & $\{R_{7},R_{8}\};$  & $4;$  & $-i\Gamma_{3,1},\frac{1}{2}\left(-\Gamma_{0,0}-i\sqrt{3}\Gamma_{3,3}\right),\Gamma_{0,3},\Gamma_{1,0};$  & DP;  & $0$  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $i\sigma_{1},\sigma_{0},\sigma_{3},-i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{4}\frac{3}{4})$;} & \multirow{1}{*}{$S_{4x}^{-}$,$E$,$C_{2d}$,$I\mathcal{T}$;} & $\{R_{13},R_{16}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{14},R_{15}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{20};$  & $2;$  & $\sigma_{3},-i\sigma_{0},\sigma_{1},-i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2c}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}



{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$C_{2f}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}


{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 227} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{f}$; $\{S_{61}^{-}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\{\sigma_{x}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\{\sigma_{z}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\{C_{2c}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{-}$,$\sigma_{x}$,$\sigma_{z}$,$C_{2c}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},-\sigma_{0},-\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{7};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{9};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{10};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$S_{4y}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{10};$  & $2;$  & $-i\sigma_{2},\sigma_{1},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $-i\sigma_{2},-\sigma_{1},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{61}^{+}$,$C_{2b}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{4}\frac{3}{4})$;} & \multirow{1}{*}{$S_{4x}^{+}$,$E$,$C_{2f}$,$I\mathcal{T}$;} & $R_{11};$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),i\sigma_{0},\sigma_{1},-i\sigma_{1};$  & P-WNL$_{XW}$;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),i\sigma_{0},\sigma_{1},-i\sigma_{1};$  & P-WNL$_{XW}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{de}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},-i\sigma_{3},-i\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$C_{2f}$,$I\mathcal{T}$;} & $R_{4};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 228} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{f}$; $\{S_{61}^{-}|\frac{3}{4}\frac{3}{4}\frac{3}{4}\},\{\sigma_{x}|\frac{3}{4}\frac{3}{4}\frac{3}{4}\},\{\sigma_{z}|\frac{3}{4}\frac{3}{4}\frac{3}{4}\},\{C_{2c}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{-}$,$\sigma_{x}$,$\sigma_{z}$,$C_{2c}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},-\sigma_{0},-\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{7};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{9};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{10};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{4y}^{-}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{db}$,$C_{31}^{-}$,$I$,$\mathcal{T}$;} & $\{R_{7},R_{8}\};$  & $4;$  & $-i\Gamma_{3,1},\frac{1}{2}\left(-\Gamma_{0,0}-i\sqrt{3}\Gamma_{3,3}\right),\Gamma_{0,3},\Gamma_{1,0};$  & DP;  & $0$  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $i\sigma_{1},\sigma_{0},\sigma_{3},-i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{4}\frac{3}{4})$;} & \multirow{1}{*}{$S_{4x}^{+}$,$E$,$C_{2d}$,$I\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\Gamma_{0,3}+i\Gamma_{3,0}\right),-i\Gamma_{0,0},\Gamma_{3,1},\Gamma_{1,0};$  & DP;  & $0$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{de}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},i\sigma_{3},-i\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$C_{2f}$,$I\mathcal{T}$;} & $\{R_{4},R_{8}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 229} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{v}$; $\{S_{61}^{-}|000\},\{\sigma_{x}|000\},\{\sigma_{z}|000\},\{C_{2c}|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{-}$,$\sigma_{x}$,$\sigma_{z}$,$C_{2c}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},-\sigma_{0},-\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{7};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{9};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{10};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$S_{61}^{-}$,$\sigma_{x}$,$\sigma_{z}$,$C_{2c}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},-\sigma_{0},-\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{7};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{9};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{10};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$\sigma_{da}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs ;  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & TP;  & 0  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & TP;  & 0  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$C_{2b}$,$\sigma_{da}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$\sigma_{da}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 230} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{v}$; $\{S_{61}^{-}|000\},\{\sigma_{x}|\frac{1}{2}\frac{1}{2}0\},\{\sigma_{z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2c}|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{-}$,$\sigma_{x}$,$\sigma_{z}$,$C_{2c}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},-\sigma_{0},-\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-WNLs  &  & \tabularnewline
 &  &  & $R_{7};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{9};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{10};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{32}^{-}$,$C_{2x}$,$C_{2y}$,$\sigma_{da}$,$I$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-\sigma_{0},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{8},R_{9}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\sqrt{3}\Gamma_{3,3}}{2},-\Gamma_{0,0},-\Gamma_{0,0},i\Gamma_{0,2},\Gamma_{0,3},\Gamma_{1,0};$  & CCDP;  & $0$  & \tabularnewline
 &  &  & $R_{14};$  & $6;$  & $S_{6},S_{7},\frac{S_{0,0}+2\sqrt{3}S_{0,8}}{3},iS_{8},S_{1,0},-iS_{1,0};$  & SP; & 0  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{32}^{+}$,$C_{2y}$,$C_{2x}$,$S_{4x}^{+}$,$I\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $\frac{\sqrt{3}\Gamma_{3,3}-i\Gamma_{0,0}}{2},i\Gamma_{9},\Gamma_{37},\Gamma_{38},\Gamma_{1,0};$  & DP;  & 0  & \tabularnewline
 &  &  & $R_{16};$  & $4;$  & $\Gamma_{36},\Gamma_{0,1},-\Gamma_{0,3},\frac{1+i}{2}(\Gamma_{3,0}-i\Gamma_{3,3})\Gamma_{2,2};$  & DP;  & 0  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{db}$,$C_{2b}$,$C_{2a}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},-i\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$C_{2b}$,$\sigma_{da}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$\sigma_{da}$,$I\mathcal{T}$;} & $R_{3};$  & $1;$  & $i,-(-1)^{3/4},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,(-1)^{3/4},1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $-\frac{i\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right)}{2},-(-1)^{3/4}\sigma_{3},-\sigma_{0};$  & WNL; & $\pi$  & \tabularnewline
 &  &  &  &  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/SG31.tex <==
\subsubsection{SG 31-40}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 31} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNL/NS;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNL/NS;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 32} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}\frac{1}{2}0\},\{\sigma_{y}|0\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$E$;} & $R_{5};$  & $1;$  & $1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,i,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $\sigma_{2},-i\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 33} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\sigma_{y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNL/NS;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $i\Gamma_{0,2},i\Gamma_{0,1},-\Gamma_{2,2};$  & DP;  & 0  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$E$;} & $R_{5};$  & $1;$  & $1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,i,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $\sigma_{2},-i\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 34} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}\frac{1}{2}0\},\{\sigma_{y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$E$;} & $R_{5};$  & $1;$  & $1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,i,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $\sigma_{2},-i\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 35} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 36} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|00\frac{1}{2}\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 37} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 38} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2y}|000\},\{\sigma_{x}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 39} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2y}|000\},\{\sigma_{x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{z}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 40} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2y}|000\},\{\sigma_{x}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/SG41.tex <==
\subsubsection{SG 41-50}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 41} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2y}|000\},\{\sigma_{x}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{z}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 42} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{f}$; $\{C_{2z}|000\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(0\bar{\frac{1}{2}}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Lambda}}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG/XY}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YH/YX}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{ZQ}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC/YZ}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZA/ZY}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y/\ensuremath{\Gamma\Delta}}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XD/XZ}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB/ZX}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{YR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 43} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{f}$; $\{C_{2z}|00\frac{1}{2}\},\{\sigma_{y}|\frac{1}{2}00\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(0\bar{\frac{1}{2}}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Lambda}}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG/XY}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $\sigma_{2},-i\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YH/YX}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{ZQ}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$E$;} & $R_{5};$  & $1;$  & $1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,i,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC/YZ}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZA/ZY}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y/\ensuremath{\Gamma\Delta}}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XD/XZ}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB/ZX}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{YR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 44} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\frac{1}{2}0\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{3}{4}\bar{\frac{1}{4}}\bar{\frac{1}{4}})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 45} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\frac{1}{2}0\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{3}{4}\bar{\frac{1}{4}}\bar{\frac{1}{4}})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{y}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 46} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{\sigma_{y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\frac{1}{2}0\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{3}{4}\bar{\frac{1}{4}}\bar{\frac{1}{4}})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 47} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 48} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$I$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$I$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 49} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 50} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}



==> basicinfo/SG51.tex <==
\subsubsection{SG 51-60}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 51} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 52} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$I$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & DP;  & 0  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNL/NS;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNL/NS;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$I$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{3},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{3},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},i\sigma_{1},-i\sigma_{3};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}



{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 53} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|000\},\{I|\frac{1}{2}00\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNL/NS;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNL/NS;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNL/NS;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNL/NS;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{1},-i\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 54} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|000\},\{I|0\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$I$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & DP;  & $0$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$I$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & DP;  & $0$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $-i\sigma_{0},\sigma_{3},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{8}\};$  & $2;$  & $i\sigma_{0},\sigma_{3},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 55} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$I$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$I$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{10},R_{12}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{14},R_{16}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{10},R_{12}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{14},R_{16}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $-\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $-\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 56} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & DP;  & 0  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & DP;  & 0  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{10},R_{12}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{14},R_{16}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\sigma_{3},-i\sigma_{3},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\sigma_{3},-i\sigma_{3},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},i\sigma_{3},-i\sigma_{3};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $-\sigma_{3},-i\sigma_{3},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $\sigma_{3},-i\sigma_{3},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{3}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 57} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|0\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & P-DNL$_{SR}$;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & P-DNL$_{SR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $-\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $-\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $-\Gamma_{0,2},\Gamma_{0,3},-\Gamma_{2,2};$  & DNL;  & 0  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{3}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 58} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$I$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNL/NS;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNL/NS;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNL/NS;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNL/NS;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{10},R_{12}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{14},R_{16}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{1},-i\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $-\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{1},-i\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 59} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},i\sigma_{3},-i\sigma_{3};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},i\sigma_{3},-i\sigma_{3};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{1};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{1};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{3}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 60} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}0\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$I$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNL/NS;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNL/NS;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & DP;  & 0  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & P-DNL$_{SR}$;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & P-DNL$_{SR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},-i\sigma_{1},-i\sigma_{3};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},i\sigma_{3},-i\sigma_{3};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $-\sigma_{3},-i\sigma_{3},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $\sigma_{3},-i\sigma_{3},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $\Gamma_{0,2},\Gamma_{0,3},-\Gamma_{2,2};$  & DNL;  & $0$  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/SG61.tex <==
\subsubsection{SG 61-70}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 61} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$I$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & P-DNL$_{UR}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & P-DNL$_{TR}$;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & P-DNL$_{SR}$;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $i\Gamma_{0,2},i\Gamma_{0,1},\Gamma_{0,0},-\Gamma_{2,2};$  & P-DNLs;  &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,2},i\Gamma_{0,1},-\Gamma_{0,0},-\Gamma_{2,2};$  & P-DNLs;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $\Gamma_{0,2},-i\Gamma_{0,1},-\Gamma_{2,2};$  & DNL;  & $0$  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $\Gamma_{0,2},i\Gamma_{0,1},-\Gamma_{2,2};$  & DNL;  & 0  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $-\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $-\Gamma_{0,2},i\Gamma_{0,1},-\Gamma_{2,2};$  & DNL;  & 0  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 62} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{10},R_{12}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{14},R_{16}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$I$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & P-DNL$_{SR}$;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & P-DNL$_{SR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{8}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{3},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{1},R_{3}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{8}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-i\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $-\Gamma_{0,2},\Gamma_{0,3},-\Gamma_{2,2};$  & DNL;  & 0  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{3}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 63} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|00\frac{1}{2}\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 64} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|00\frac{1}{2}\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNL$_{SR}$;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-WNL/NS;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-WNL/NS;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 65} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 66} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 67} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 68} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 69} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{f}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(0\bar{\frac{1}{2}}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Lambda}}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG/XY}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YH/YX}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{ZQ}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC/YZ}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZA/ZY}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y/\ensuremath{\Gamma\Delta}}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XD/XZ}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB/ZX}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{YR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 70} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{f}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(0\bar{\frac{1}{2}}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Lambda}}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG/XY}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YH/YX}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{ZQ}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC/YZ}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZA/ZY}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y/\ensuremath{\Gamma\Delta}}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XD/XZ}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB/ZX}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{YR}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/SG71.tex <==
\subsubsection{SG 71-80}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 71} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\frac{1}{2}0\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}0)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{3}{4}\bar{\frac{1}{4}}\bar{\frac{1}{4}})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multirow{1}{*}{$C_{2x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$C_{2y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 72} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$\sigma_{y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\frac{1}{2}0\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}0)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{3}{4}\bar{\frac{1}{4}}\bar{\frac{1}{4}})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multirow{1}{*}{$C_{2x}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$C_{2y}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 73} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$\sigma_{y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\frac{1}{2}0\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{3}{4}\bar{\frac{1}{4}}\bar{\frac{1}{4}})$;} & \multirow{1}{*}{$E$,$C_{2z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,0},\Gamma_{0,1},\Gamma_{0,3},-\Gamma_{2,2};$  & DP;  & 0  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multirow{1}{*}{$C_{2x}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $-\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$C_{2y}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 74} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\frac{1}{2}0\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{3}{4}\bar{\frac{1}{4}}\bar{\frac{1}{4}})$;} & \multirow{1}{*}{$E$,$C_{2z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{9};$  & $2;$  & $i\sigma_{0},\sigma_{1},\sigma_{3},-i\sigma_{3};$  & P-WNL$_{TW}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multirow{1}{*}{$C_{2x}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$C_{2y}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 75} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 76} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{4}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{1};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{1};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{1};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{1};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 77} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 78} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{3}{4}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{1};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{1};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{1};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{1};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 79} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{2z}$,$C_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 80} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & C-2 WP; & 2  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{2z}$,$C_{4z}^{+}\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},e^{-\frac{i\pi}{4}}\frac{(\sigma_{1}+\sigma_{2})}{\sqrt{2}};$  & C-1 WP; & 1  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$;} & $R_{5};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/SG81.tex <==
\subsubsection{SG 81-90}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 81} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-QNL$_{MA}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-QNL$_{MA}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{2z}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 82} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{S_{4z}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4z}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{2z}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 83} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{I|000\},\mathcal{T}$; Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-QNL$_{MA}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-QNL$_{MA}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-QNL$_{MA}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-QNL$_{MA}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 84} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-QNL$_{MA}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-QNL$_{MA}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$I$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$I$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 85} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$I$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$I$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{1};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 86} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$I$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$I$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-QNL$_{MA}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-QNL$_{MA}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{1};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 87} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\{I|000\},\mathcal{T}$; Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$E$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 88} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\{I|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$I$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$I\mathcal{T}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{1};$  & P-WNL$_{XP}$ ;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{1};$  & P-WNL$_{XP}$ ;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$E$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 89} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 90} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$C_{2b}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$C_{2b}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\{R_{1},R_{3}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/SG91.tex <==
\subsubsection{SG 91-100}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 91} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{4}\},\{C_{2x}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 92} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{4}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & 2  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$C_{2b}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},\Gamma_{1,0};$  & C-2 DP;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{MARX}$  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\{R_{1},R_{3}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NSs;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 93} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 94} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$C_{2b}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$C_{2a}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\{R_{1},R_{3}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 95} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{3}{4}\},\{C_{2x}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\{R_{4},R_{8}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 96} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{3}{4}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$C_{2b}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},\Gamma_{1,0};$  & C-2 DP;  & 2  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{MARX}$  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\{R_{1},R_{3}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\{R_{4},R_{8}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NSs;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 97} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\{C_{2x}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{1};$  & C-2 WP; & $2$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 98} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\{C_{2x}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & C-2 WP; & $2$  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$E$,$C_{2z}$,$C_{2y}$,$C_{2b}\mathcal{T}$;} & $R_{10};$  & $2;$  & $-i\sigma_{0},\sigma_{1},\sigma_{3},\frac{\sigma_{0}-i\sigma_{1}}{-\sqrt{2}};$  & C-1 WP; & 1  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$C_{2b}\mathcal{T}$;} & $R_{5};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$;} & $R_{2};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 99} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 100} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-QNL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{db}$;} & $R_{5};$  & $1;$  & $i,-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},\sigma_{0},-\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3};$  & WNL; & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/mergeSG1.tex <==
%\subsubsection{SG 1-10}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 3}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{m}$; $\{C_{2z}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline












\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 4}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{m}$; $\{C_{2z}|00\frac{1}{2}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline



\multirow{1}{*}{$Z$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$E$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline




\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 5}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{m}^{b}$; $\{C_{2z}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline








\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 7}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{m}$; $\{\sigma_{z}|\frac{1}{2}00\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multicolumn{1}{l}{$B$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{3};$ \tabularnewline



\multirow{1}{*}{$D$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{3};$ \tabularnewline

\multirow{1}{*}{$V$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\sum_{i=1}^{3}\sigma_{i}(c_{i,1}k_{x}+c_{i,2}k_{y});$ \tabularnewline

\multirow{1}{*}{$U$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\sum_{i=1}^{3}\sigma_{i}(c_{i,1}k_{x}+c_{i,2}k_{y});$ \tabularnewline
\end{tabular}
\end{table}

}


{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 9}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{m}^{b}$; $\{\sigma_{z}|\frac{1}{2}00\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{3};$ \tabularnewline

\multirow{1}{*}{$M$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{3};$ \tabularnewline



\multirow{1}{*}{$U$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\sum_{i=1}^{3}\sigma_{i}(c_{i,1}k_{x}+c_{i,2}k_{y});$ \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 10}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{m}$; $\{C_{2z}|000\},\{I|000\},\mathcal{T}$; Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline





\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/mergeSG101.tex <==
\subsubsection{SG 101-110}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 101}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline


\multirow{1}{*}{$U$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline



\multirow{1}{*}{$T$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y};$\tabularnewline
\multicolumn{1}{l}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 102}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$A$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{1};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline

\multirow{1}{*}{$U$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{1}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{9};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{3}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{2};$ \tabularnewline


\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $\left[\left(A_{4}-A_{2}\right)c_{3}+\left(A_{1}+A_{6}\right)c_{4}\right]k_{x}-\left[\left(A_{2}+A_{4}\right)c_{3}+\left(A_{1}-A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $\left[\left(A_{2}+A_{4}\right)c_{3}+\left(A_{6}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{4}\right)c_{3}+\left(A_{1}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $\left[\left(A_{4}-A_{2}\right)c_{3}+\left(A_{1}+A_{6}\right)c_{4}\right]k_{x}+\left[\left(A_{2}+A_{4}\right)c_{3}+\left(A_{1}-A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $\left[\left(A_{2}+A_{4}\right)c_{3}+\left(A_{6}-A_{1}\right)c_{4}\right]k_{x}-\left[\left(A_{2}-A_{4}\right)c_{3}+\left(A_{1}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y};$\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 103}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{10},R_{10}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+\sum_{i=1}^{3}\left[c_{i,1}\Gamma_{i,0}k_{z}+c_{i,2}\Gamma_{i,1}(k_{x}^{2}-k_{y}^{2})+c_{i,3}\Gamma_{i,2}k_{x}k_{y}\right];$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{10},R_{10}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+\sum_{i=1}^{3}\left[c_{i,1}\Gamma_{i,0}k_{z}+c_{i,2}\Gamma_{i,1}(k_{x}^{2}-k_{y}^{2})+c_{i,3}\Gamma_{i,2}k_{x}k_{y}\right];$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline


\multirow{1}{*}{$U$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{1}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{1}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline

\multirow{1}{*}{$S$;} & $\{R_{1},R_{2}\};$  & $[c_{1}+c_{2}(k_{x}+k_{y})]\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})(k_{x}-k_{y})+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$T$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y};$\tabularnewline
\multicolumn{1}{l}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 104}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{10},R_{10}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+\sum_{i=1}^{3}\left[c_{i,1}\Gamma_{i,0}k_{z}+c_{i,2}\Gamma_{i,1}(k_{x}^{2}-k_{y}^{2})+c_{i,3}\Gamma_{i,2}k_{x}k_{y}\right];$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline

\multirow{1}{*}{$U$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{1}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{9};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{3}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{2};$ \tabularnewline

\multirow{1}{*}{$S$;} & $\{R_{1},R_{2}\};$  & $[c_{1}+c_{2}(k_{x}+k_{y})]\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})(k_{x}-k_{y})+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $\left[\left(A_{4}-A_{2}\right)c_{3}+\left(A_{1}+A_{6}\right)c_{4}\right]k_{x}-\left[\left(A_{2}+A_{4}\right)c_{3}+\left(A_{1}-A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $\left[\left(A_{2}+A_{4}\right)c_{3}+\left(A_{6}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{4}\right)c_{3}+\left(A_{1}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $\left[\left(A_{4}-A_{2}\right)c_{3}+\left(A_{1}+A_{6}\right)c_{4}\right]k_{x}+\left[\left(A_{2}+A_{4}\right)c_{3}+\left(A_{1}-A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $\left[\left(A_{2}+A_{4}\right)c_{3}+\left(A_{6}-A_{1}\right)c_{4}\right]k_{x}-\left[\left(A_{2}-A_{4}\right)c_{3}+\left(A_{1}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y};$\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 105}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline




\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{1}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{1}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline

\multirow{1}{*}{$S$;} & $\{R_{1},R_{2}\};$  & $[c_{1}+c_{2}(k_{x}+k_{y})]\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})(k_{x}-k_{y})+c_{5}\sigma_{3}k_{z};$ \tabularnewline



\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$\tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y};$\tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y};$\tabularnewline
\multicolumn{1}{l}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 106}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{10},R_{10}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+\sum_{i=1}^{3}\left[c_{i,1}\Gamma_{i,0}k_{z}+c_{i,2}\Gamma_{i,1}(k_{x}^{2}-k_{y}^{2})+c_{i,3}\Gamma_{i,2}k_{x}k_{y}\right];$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{1}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{9};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{3}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{2};$ \tabularnewline

\multirow{1}{*}{$S$;} & $\{R_{1},R_{2}\};$  & $[c_{1}+c_{2}(k_{x}+k_{y})]\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})(k_{x}-k_{y})+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{4}\sigma_{2}k_{x}+c_{2}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$\tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $\left[\left(A_{4}-A_{2}\right)c_{3}+\left(A_{1}+A_{6}\right)c_{4}\right]k_{x}-\left[\left(A_{2}+A_{4}\right)c_{3}+\left(A_{1}-A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $\left[\left(A_{2}+A_{4}\right)c_{3}+\left(A_{6}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{4}\right)c_{3}+\left(A_{1}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $\left[\left(A_{4}-A_{2}\right)c_{3}+\left(A_{1}+A_{6}\right)c_{4}\right]k_{x}+\left[\left(A_{2}+A_{4}\right)c_{3}+\left(A_{1}-A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $\left[\left(A_{2}+A_{4}\right)c_{3}+\left(A_{6}-A_{1}\right)c_{4}\right]k_{x}-\left[\left(A_{2}-A_{4}\right)c_{3}+\left(A_{1}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 107}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline


\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$P$;}&  $\{R_{3},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{1}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{1}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline







\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y};$\tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y};$\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}-c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}-c_{3}k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}+k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 108}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$N$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{z})\sigma_{3};$ \tabularnewline

\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{1},R_{3}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline
 & $\{R_{4},R_{4}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{1}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{1}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline



\multirow{1}{*}{$Q$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}(c_{i,1}k_{x}+c_{i,2}k_{z})\sigma_{i};$ \tabularnewline



\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y};$\tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y};$\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}-c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}-c_{3}k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}+k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 109}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline

\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}(k_{x}+k_{y})\sigma_{2};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$P$;} & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\left[(\sigma_{1}-\sigma_{3})k_{x}+(\sigma_{1}+\sigma_{3})k_{y}\right];$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{1}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{9};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{2}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}(k_{x}+k_{y})+c_{4}\sigma_{2}(k_{x}-k_{y});$ \tabularnewline




\multirow{1}{*}{$U$;} & $\{R_{1},R_{2}\};$  & $[c_{1}+c_{2}(k_{x}+k_{y})]\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})(k_{x}-k_{y})+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $[c_{1}+c_{2}(k_{x}-k_{y})]\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})(k_{x}+k_{y})+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $\left(A_{4}c_{3}+A_{1}c_{4}\right)k_{x}+\left(A_{6}c_{4}-A_{2}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{4}\right)k_{x}+\left(A_{2}c_{3}+A_{6}c_{4}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{4}\right)k_{x}+\left(A_{1}c_{3}+A_{4}c_{4}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $\left(A_{6}c_{3}+A_{2}c_{4}\right)k_{x}+\left(A_{4}c_{4}-A_{1}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y};$\tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y};$\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 110}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$N$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{z})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}(k_{x}+k_{y})\sigma_{2};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{10},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[(k_{x}+k_{y})\Gamma_{0,1}+(k_{x}-k_{y})\Gamma_{0,3}\right]+\sum_{i=1}^{3}c_{i,1}\left[(k_{x}+k_{y})\Gamma_{i,1}-(k_{x}-k_{y})\Gamma_{i,3}+k_{z}\Gamma_{i,0}\right];$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{1}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{9};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{2}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}(k_{x}+k_{y})\sigma_{1}+c_{4}(k_{x}-k_{y})\sigma_{2};$ \tabularnewline


\multirow{1}{*}{$Q$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}(c_{i,1}k_{x}+c_{i,2}k_{z})\sigma_{i};$ \tabularnewline

\multirow{1}{*}{$U$;} & $\{R_{1},R_{2}\};$  & $[c_{1}+c_{2}(k_{x}+k_{y})]\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})(k_{x}-k_{y})+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $[c_{1}+c_{2}(k_{x}-k_{y})]\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})(k_{x}+k_{y})+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $\left(A_{4}c_{3}+A_{1}c_{4}\right)k_{x}+\left(A_{6}c_{4}-A_{2}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{4}\right)k_{x}+\left(A_{2}c_{3}+A_{6}c_{4}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{4}\right)k_{x}+\left(A_{1}c_{3}+A_{4}c_{4}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $\left(A_{6}c_{3}+A_{2}c_{4}\right)k_{x}+\left(A_{4}c_{4}-A_{1}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y};$\tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y};$\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\end{tabular}
\end{table}

}

==> basicinfo/mergeSG11.tex <==
\subsubsection{SG 11-20}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 11}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{m}$; $\{C_{2z}|00\frac{1}{2}\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline



\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$C$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$D$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$E$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline




\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 12}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{m}^{b}$; $\{C_{2z}|000\},\{I|000\},\mathcal{T}$; Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline








\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 13}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{m}$; $\{C_{2z}|000\},\{I|\frac{1}{2}00\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$B$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{2};$ \tabularnewline



\multirow{1}{*}{$D$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{2};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{2};$ \tabularnewline
\multirow{1}{*}{$E$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{2};$ \tabularnewline

\multirow{1}{*}{$V$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\sum_{i=1}^{2}\sigma_{i}(c_{i,1}k_{x}+c_{i,2}k_{y});$ \tabularnewline

\multirow{1}{*}{$U$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\sum_{i=1}^{2}\sigma_{i}(c_{i,1}k_{x}+c_{i,2}k_{y});$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 14}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{m}$; $\{C_{2z}|00\frac{1}{2}\},\{I|\frac{1}{2}0\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multicolumn{1}{l}{}& &\tabularnewline
\multirow{1}{*}{$B$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{2};$ \tabularnewline

\multicolumn{1}{l}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$C$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$D$;} & $\{R_{2},R_{4}\};$  & $h+\sum_{i=1}^{2}\sigma_{i}(c_{i,1}k_{x}+c_{i,2}k_{y})k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $h+\sum_{i=1}^{2}\sigma_{i}(c_{i,1}k_{x}+c_{i,2}k_{y})k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{2};$ \tabularnewline
\multicolumn{1}{l}{$E$;} & $\{R_{2},R_{4}\};$  & $h+\sum_{i=1}^{2}\sigma_{i}(c_{i,1}k_{x}+c_{i,2}k_{y})k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $h+\sum_{i=1}^{2}\sigma_{i}(c_{i,1}k_{x}+c_{i,2}k_{y})k_{z};$ \tabularnewline

\multirow{1}{*}{$V$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\sum_{i=1}^{2}\sigma_{i}(c_{i,1}k_{x}+c_{i,2}k_{y});$ \tabularnewline

\multirow{1}{*}{$U$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\sum_{i=1}^{2}\sigma_{i}(c_{i,1}k_{x}+c_{i,2}k_{y});$ \tabularnewline
 &  & \tabularnewline
\multicolumn{3}{l}{Here, $h=(c_{1}+c_{2}k_{x}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}k_{y}+c_{5}k_{z}^{2})\sigma_{0}$.}\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 15}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{m}^{b}$; $\{C_{2z}|000\},\{I|\frac{1}{2}00\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$A$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{2};$ \tabularnewline

\multirow{1}{*}{$M$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{2};$ \tabularnewline



\multirow{1}{*}{$U$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\sum_{i=1}^{2}\sigma_{i}(c_{i,1}k_{x}+c_{i,2}k_{y});$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 16}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
















$\Lambda$;& &\tabularnewline



\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 17}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline



\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline

\multicolumn{1}{l}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline

$D$;& &\tabularnewline
\multicolumn{1}{l}{$P$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
\multicolumn{1}{l}{$B$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline


\multicolumn{1}{l}{$E$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
\multicolumn{1}{l}{$A$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline




\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 18}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline

\multicolumn{1}{l}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline

\multicolumn{1}{l}{$U$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\{R_{2},R_{4}\};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
$R$;  & $\{R_{2},R_{4}\};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline

\multicolumn{1}{l}{$D$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline


\multicolumn{1}{l}{$C$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multicolumn{1}{l}{$E$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline


\multicolumn{1}{l}{$H$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multicolumn{1}{l}{$Q$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{z}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+\sum_{i=1}^{3}c_{i}\sigma_{i}k_{x}k_{y};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{z}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+\sum_{i=1}^{3}c_{i}\sigma_{i}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$G$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\Gamma_{3,0}k_{z}+c_{4}\Gamma_{1,0}k_{y}+c_{5}\Gamma_{2,0}k_{x}+\sum_{i=1}^{3}\left(c_{i,1}k_{x}\Gamma_{1,i}+c_{i,2}k_{y}\Gamma_{2,i}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 19}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline

\multicolumn{1}{l}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\{R_{2},R_{4}\};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\{R_{2},R_{4}\};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{y}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{y}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\{R_{2},R_{4}\};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$R$;} & $\{R_{5},R_{5}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,3}k_{x}+c_{3}\Gamma_{0,1}k_{y}+c_{4}\Gamma_{0,2}k_{z};$ \tabularnewline

\multicolumn{1}{l}{$D$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\{R_{2},R_{2}\};$  & $\left(c_{1}+c_{2}k_{y}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+\sum_{i=1}^{3}c_{i}\sigma_{i}k_{x}k_{z};$ \tabularnewline
 & $\{R_{4},R_{4}\};$  & $\left(c_{1}+c_{2}k_{y}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+\sum_{i=1}^{3}c_{i}\sigma_{i}k_{x}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$B$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}-c_{4}\sigma_{2})k_{z};$ \tabularnewline
$\Sigma$;& &\tabularnewline
\multicolumn{1}{l}{$C$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multicolumn{1}{l}{$E$;} & $\{R_{2},R_{2}\};$  & $\left(c_{1}+c_{2}k_{x}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+\sum_{i=1}^{3}c_{i}\sigma_{i}k_{y}k_{z};$ \tabularnewline
 & $\{R_{4},R_{4}\};$  & $\left(c_{1}+c_{2}k_{x}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+\sum_{i=1}^{3}c_{i}\sigma_{i}k_{y}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$A$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\multicolumn{1}{l}{$H$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multicolumn{1}{l}{$Q$;} & $\{R_{2},R_{2}\};$  & $\left(c_{1}+c_{2}k_{z}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+\sum_{i=1}^{3}c_{i}\sigma_{i}k_{x}k_{y};$ \tabularnewline
 & $\{R_{4},R_{4}\};$  & $\left(c_{1}+c_{2}k_{z}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+\sum_{i=1}^{3}c_{i}\sigma_{i}k_{x}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\Gamma_{3,0}k_{y}+c_{4}\Gamma_{2,0}k_{x}+c_{5}\Gamma_{1,0}k_{z}+\sum_{i=1}^{3}\left(c_{i,1}k_{x}\Gamma_{1,i}+c_{i,2}k_{z}\Gamma_{2,i}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\Gamma_{3,0}k_{x}+c_{4}\Gamma_{1,0}k_{y}+c_{5}\Gamma_{2,0}k_{z}+\sum_{i=1}^{3}\left(c_{i,1}k_{z}\Gamma_{1,i}+c_{i,2}k_{y}\Gamma_{2,i}\right);$ \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\Gamma_{3,0}k_{z}+c_{4}\Gamma_{1,0}k_{y}+c_{5}\Gamma_{2,0}k_{x}+\sum_{i=1}^{3}\left(c_{i,1}k_{x}\Gamma_{1,i}+c_{i,2}k_{y}\Gamma_{2,i}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 20}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline


\multicolumn{1}{l}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline

\multicolumn{1}{l}{$R$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline



\multicolumn{1}{l}{$A$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

$\Delta$;& &\tabularnewline
\multicolumn{1}{l}{$B$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\multicolumn{1}{l}{$E$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\end{tabular}
\end{table}

}

==> basicinfo/mergeSG111.tex <==
\subsubsection{SG 111-120}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 111}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2x}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$A$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline




\multirow{1}{*}{$\Lambda$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{y}+(c_{6}\sigma_{1}+c_{7}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{y}+(c_{6}\sigma_{1}+c_{7}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline





\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{x}-\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{x}-\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 112}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2x}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(4_{3}\sigma_{1}+c_{5}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(4_{3}\sigma_{1}+c_{5}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(4_{3}\sigma_{1}+c_{5}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(4_{3}\sigma_{1}+c_{5}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline




\multirow{1}{*}{$\Lambda$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{y}+(c_{6}\sigma_{1}+c_{7}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{y}+(c_{6}\sigma_{1}+c_{7}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline

\multirow{1}{*}{$S$;} & $\{R_{1},R_{2}\};$  & $\left[c_{1}+c_{2}(k_{x}+k_{y})\right]\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})(k_{x}-k_{y})+c_{5}\sigma_{3}k_{z};$ \tabularnewline



\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{x}-\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{x}-\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 113}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{y}+(c_{6}\sigma_{1}+c_{7}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{1},R_{2}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $\{R_{3},R_{3}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{x}k_{y};$ \tabularnewline
 & $\{R_{4},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{x}k_{y};$ \tabularnewline


\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{x}-\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1},R_{2}\right\} ,\left\{ R_{3},R_{3}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+k_{x}\left(c_{2}\Gamma_{2,1}+c_{3}\Gamma_{2,2}\right)+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{1,3}k_{y}\right)+c_{5}\left(\Gamma_{2,3}k_{x}+\Gamma_{2,0}k_{y}\right)-k_{y}\left(c_{6}\Gamma_{1,1}-c_{7}\Gamma_{1,2}\right);$ \tabularnewline
 & $\left\{ R_{1},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+k_{x}\left(c_{2}\Gamma_{1,1}-c_{3}\Gamma_{1,2}\right)+c_{4}\left(\Gamma_{1,3}k_{x}-\Gamma_{1,0}k_{y}\right)+c_{5}\left(\Gamma_{2,3}k_{y}-\Gamma_{2,0}k_{x}\right)+k_{y}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$ \tabularnewline
 & $\left\{ R_{3},R_{3}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(c_{2}\Gamma_{0,3}+c_{3}\Gamma_{3,3}\right)k_{x}k_{y}+\left(c_{4}\Gamma_{1,3}+c_{5}\Gamma_{2,0}\right)\left(k_{x}^{2}-k_{y}^{2}\right)+\left[\left(\alpha_{1}\Gamma_{0,+}+\alpha_{2}\Gamma_{3,+}\right)k_{x}k_{y}+\alpha_{3}\Gamma_{1,+}\left(k_{x}^{2}-k_{y}^{2}\right)+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 114}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y}k_{z};$ \tabularnewline
 & $\{R_{10},R_{10}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+c_{4}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}\left[c_{i,1}\Gamma_{i,1}(k_{x}^{2}-k_{y}^{2})+c_{i,2}\Gamma_{i,2}k_{x}k_{y}\right];$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{y}+(c_{6}\sigma_{1}+c_{7}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{1},R_{2}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $\{R_{3},R_{3}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{x}k_{y};$ \tabularnewline
 & $\{R_{4},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{x}k_{y};$ \tabularnewline

\multirow{1}{*}{$S$;} & $\{R_{1},R_{2}\};$  & $\left[c_{1}+c_{2}(k_{x}+k_{y})\right]\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})(k_{x}-k_{y})+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{x}-\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1},R_{2}\right\} ,\left\{ R_{3},R_{3}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+k_{x}\left(c_{2}\Gamma_{2,1}+c_{3}\Gamma_{2,2}\right)+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{1,3}k_{y}\right)+c_{5}\left(\Gamma_{2,3}k_{x}+\Gamma_{2,0}k_{y}\right)-k_{y}\left(c_{6}\Gamma_{1,1}-c_{7}\Gamma_{1,2}\right);$ \tabularnewline
 & $\left\{ R_{1},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+k_{x}\left(c_{2}\Gamma_{1,1}-c_{3}\Gamma_{1,2}\right)+c_{4}\left(\Gamma_{1,3}k_{x}-\Gamma_{1,0}k_{y}\right)+c_{5}\left(\Gamma_{2,3}k_{y}-\Gamma_{2,0}k_{x}\right)+k_{y}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$ \tabularnewline
 & $\left\{ R_{3},R_{3}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(c_{2}\Gamma_{0,3}+c_{3}\Gamma_{3,3}\right)k_{x}k_{y}+\left(c_{4}\Gamma_{1,3}+c_{5}\Gamma_{2,0}\right)\left(k_{x}^{2}-k_{y}^{2}\right)+\left[\left(\alpha_{1}\Gamma_{0,+}+\alpha_{2}\Gamma_{3,+}\right)k_{x}k_{y}+\alpha_{3}\Gamma_{1,+}\left(k_{x}^{2}-k_{y}^{2}\right)+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 115}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2a}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{1};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{1};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{1};$ \tabularnewline
\multirow{1}{*}{$A$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{1};$ \tabularnewline




\multirow{1}{*}{$\Lambda$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}(k_{x}^{2}-k_{y}^{2})+(c_{6}\sigma_{1}+c_{7}\sigma_{2})k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}(k_{x}^{2}-k_{y}^{2})+(c_{6}\sigma_{1}+c_{7}\sigma_{2})k_{x}k_{y};$ \tabularnewline





\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{2}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}-\left(A_{6}c_{3}+A_{2}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{4}c_{3}+A_{1}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}-\left(A_{6}c_{3}+A_{2}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{4}c_{3}+A_{1}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 116}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2a}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{1};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{1};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline


\multirow{1}{*}{$U$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}(k_{x}^{2}-k_{y}^{2})+(c_{6}\sigma_{1}+c_{7}\sigma_{2})k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}(k_{x}^{2}-k_{y}^{2})+(c_{6}\sigma_{1}+c_{7}\sigma_{2})k_{x}k_{y};$ \tabularnewline



\multirow{1}{*}{$T$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{2}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}-\left(A_{6}c_{3}+A_{2}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{4}c_{3}+A_{1}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}-\left(A_{6}c_{3}+A_{2}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{4}c_{3}+A_{1}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 117}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2a}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{1};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{1};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}(k_{x}^{2}-k_{y}^{2})+(c_{6}\sigma_{1}+c_{7}\sigma_{2})k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}(k_{x}^{2}-k_{y}^{2})+(c_{6}\sigma_{1}+c_{7}\sigma_{2})k_{x}k_{y};$ \tabularnewline


\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{2}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}-\left(A_{6}c_{3}+A_{2}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{4}c_{3}+A_{1}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{4}c_{3}+A_{1}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}-\left(A_{6}c_{3}+A_{2}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 118}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2a}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{1};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{1};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline

\multirow{1}{*}{$U$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}(k_{x}^{2}-k_{y}^{2})+(c_{6}\sigma_{1}+c_{7}\sigma_{2})k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}(k_{x}^{2}-k_{y}^{2})+(c_{6}\sigma_{1}+c_{7}\sigma_{2})k_{x}k_{y};$ \tabularnewline


\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{2}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}-\left(A_{6}c_{3}+A_{2}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{4}c_{3}+A_{1}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{4}c_{3}+A_{1}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}-\left(A_{6}c_{3}+A_{2}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 119}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{S_{4z}^{+}|000\},\{C_{2a}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{1};$ \tabularnewline


\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{1};$ \tabularnewline

\multirow{1}{*}{$\Lambda$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}(k_{x}^{2}-k_{y}^{2})+(c_{6}\sigma_{1}+c_{7}\sigma_{2})k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}(k_{x}^{2}-k_{y}^{2})+(c_{6}\sigma_{1}+c_{7}\sigma_{2})k_{x}k_{y};$ \tabularnewline







\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}-\left(A_{6}c_{3}+A_{2}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{4}c_{3}+A_{1}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}-\left(A_{6}c_{3}+A_{2}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{4}c_{3}+A_{1}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{6}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}-c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}-c_{3}k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 120}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{S_{4z}^{+}|000\},\{C_{2a}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{1};$ \tabularnewline
\multirow{1}{*}{$N$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{z})\sigma_{3};$ \tabularnewline

\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{1};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{1},R_{3}\};$  & $c_{1}\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{z};$ \tabularnewline
 & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}(k_{x}^{2}-k_{y}^{2})+(c_{6}\sigma_{1}+c_{7}\sigma_{2})k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}(k_{x}^{2}-k_{y}^{2})+(c_{6}\sigma_{1}+c_{7}\sigma_{2})k_{x}k_{y};$ \tabularnewline



\multirow{1}{*}{$Q$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}(c_{i,1}k_{x}+c_{i,2}k_{z})\sigma_{i};$ \tabularnewline



\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}-\left(A_{6}c_{3}+A_{2}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{4}c_{3}+A_{1}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}-\left(A_{6}c_{3}+A_{2}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{4}c_{3}+A_{1}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{6}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}-c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}-c_{3}k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}

==> basicinfo/mergeSG121.tex <==
\subsubsection{SG 121-130}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 121}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{S_{4z}^{+}|000\},\{C_{2x}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline


\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$P$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}k_{z}+c_{5}k_{x}k_{y})\sigma_{1}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{y}+(c_{6}\sigma_{1}+c_{7}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{y}+(c_{6}\sigma_{1}+c_{7}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline







\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{x}-\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{x}-\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}-c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}-c_{3}k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}+k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 122}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{S_{4z}^{+}|000\},\{C_{2x}|\frac{1}{4}\frac{3}{4}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline

\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}(k_{x}+k_{y});$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $R_{13};$  & $c_{1}\sigma_{0}+c_{2}(\sigma_{1}k_{y}+\sigma_{2}k_{x});$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}(\sigma_{1}k_{y}+\sigma_{2}k_{x});$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{y}+(c_{6}\sigma_{1}+c_{7}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;}&  $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{y}+(c_{6}\sigma_{1}+c_{7}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}(k_{x}+k_{y})+c_{4}\sigma_{2}(k_{x}-k_{y});$ \tabularnewline




\multirow{1}{*}{$U$;} & $\{R_{1},R_{2}\};$  & $\left[c_{1}+c_{2}(k_{x}+k_{y})\right]\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})(k_{x}-k_{y})+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}(k_{x}-k_{y})\right]\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})(k_{x}+k_{y})+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{x}-\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{x}-\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 123}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$A$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline




\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline





\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{1}{l}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 124}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|000\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $\{R_{12},R_{13}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+\sum_{i=1}^{2}\left[c_{i,1}\Gamma_{i,2}k_{z}+c_{i,2}\Gamma_{i,0}k_{x}k_{y}+c_{4}\Gamma_{i,3}(k_{x}^{2}-k_{y}^{2})\right];$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $\{R_{12},R_{13}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+\sum_{i=1}^{2}\left[c_{i,1}\Gamma_{i,2}k_{z}+c_{i,2}\Gamma_{i,0}k_{x}k_{y}+c_{4}\Gamma_{i,3}(k_{x}^{2}-k_{y}^{2})\right];$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline


\multirow{1}{*}{$U$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline

\multirow{1}{*}{$S$;} & $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}+k_{y})\right]\sigma_{0}+c_{3}\sigma_{2}(k_{x}-k_{y})+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$T$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{2}k_{y}+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 125}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{C_{2x}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{9};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{2}(k_{x}^{2}-k_{y}^{2})+c_{6}\sigma_{3}k_{x}k_{y};$ \tabularnewline


\multirow{1}{*}{$Y$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $c_{3}\left[\left(A_{1}-A_{2}-A_{4}-A_{6}\right)k_{y}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{x}\right]+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $c_{3}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{x}+\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{y}\right]+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $c_{3}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{y}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{x}\right]+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $c_{3}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{x}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{y}\right]+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 126}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{C_{2x}|000\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $\{R_{12},R_{13}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+\sum_{i=1}^{2}\left[c_{i,1}\Gamma_{i,2}k_{z}+c_{i,2}\Gamma_{i,0}k_{x}k_{y}+c_{4}\Gamma_{i,3}(k_{x}^{2}-k_{y}^{2})\right];$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline

\multirow{1}{*}{$U$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{9};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{2}(k_{x}^{2}-k_{y}^{2})+c_{6}\sigma_{3}k_{x}k_{y};$ \tabularnewline

\multirow{1}{*}{$S$;} & $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}+k_{y})\right]\sigma_{0}+c_{4}\sigma_{2}(k_{x}-k_{y})+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $c_{3}\left[\left(A_{1}-A_{2}-A_{4}-A_{6}\right)k_{y}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{x}\right]+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $c_{3}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{x}+\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{y}\right]+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $c_{3}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{y}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{x}\right]+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $c_{3}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{x}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{y}\right]+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 127}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $\{R_{15},R_{16}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{17},R_{18}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{20};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $\{R_{15},R_{16}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{17},R_{18}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{20};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline


\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+\left(c_{2}\Gamma_{1,0}+c_{2}\Gamma_{1,3}+c_{3}\Gamma_{2,0}+c_{3}\Gamma_{2,3}\right)\left(k_{x}-k_{y}\right)-\left(c_{3}\Gamma_{1,0}-c_{3}\Gamma_{1,3}+c_{2}\Gamma_{2,0}-c_{2}\Gamma_{2,3}\right)\left(k_{x}+k_{y}\right)+\left[(1+i)\left(c_{3}+ic_{2}\right)\left(\Gamma_{2,+}k_{+}+\Gamma_{1,+}k_{-}\right)+h.c.\right];$\tabularnewline
 & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right)\left(k_{x}^{2}-k_{y}^{2}\right)+\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{0,2}+c_{6}\Gamma_{3,1}+c_{7}\Gamma_{3,2}\right)k_{x}k_{y};$\tabularnewline
 & $\left\{ R_{7},R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+\left[c_{2}\left(\Gamma_{1,0}+\Gamma_{1,3}\right)-c_{3}\left(\Gamma_{2,0}+\Gamma_{2,3}\right)\right]\left(k_{x}+k_{y}\right)+\left[c_{2}\left(\Gamma_{2,0}-\Gamma_{2,3}\right)-c_{3}\left(\Gamma_{1,0}-\Gamma_{1,3}\right)\right]\left(k_{x}-k_{y}\right)+\left[(1+i)\left(c_{2}+ic_{3}\right)\left(\Gamma_{2,+}k_{+}-\Gamma_{1,+}k_{-}\right)+h.c.\right];$\tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{x}+k_{y}\left(c_{2}\Gamma_{0,1}+c_{3}\Gamma_{0,2}+c_{4}\Gamma_{3,1}+c_{5}\Gamma_{3,2}\right)+k_{z}\left(c_{6}\Gamma_{1,0}+c_{7}\Gamma_{2,3}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{x}+k_{y}\left(c_{2}\Gamma_{0,1}+c_{3}\Gamma_{0,2}+c_{4}\Gamma_{3,1}+c_{5}\Gamma_{3,2}\right)+k_{z}\left(c_{6}\Gamma_{1,0}+c_{7}\Gamma_{2,3}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 128}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $\{R_{15},R_{16}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{17},R_{18}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{20};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $\{R_{12},R_{13}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+\sum_{i=1}^{2}\left[c_{i,1}\Gamma_{i,2}k_{z}+c_{i,2}\Gamma_{i,0}k_{x}k_{y}+c_{4}\Gamma_{i,3}(k_{x}^{2}-k_{y}^{2})\right];$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{2}k_{x}k_{y}k_{z};$ \tabularnewline
 & $R_{11};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{2}k_{x}k_{y}k_{z};$ \tabularnewline
 & $\{R_{12},R_{13}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+c_{4}\Gamma_{0,2}k_{z}+\sum_{i=1}^{2}\left[c_{i,2}\Gamma_{i,0}k_{x}k_{y}+c_{4}\Gamma_{i,3}(k_{x}^{2}-k_{y}^{2})\right];$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{z})k_{y};$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{z})k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline

\multirow{1}{*}{$U$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline

\multirow{1}{*}{$S$;} & $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}+k_{y})\right]\sigma_{0}+c_{4}\sigma_{2}(k_{x}-k_{y})+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{2}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+\left(c_{2}\Gamma_{1,0}+c_{2}\Gamma_{1,3}+c_{3}\Gamma_{2,0}+c_{3}\Gamma_{2,3}\right)\left(k_{x}-k_{y}\right)-\left(c_{3}\Gamma_{1,0}-c_{3}\Gamma_{1,3}+c_{2}\Gamma_{2,0}-c_{2}\Gamma_{2,3}\right)\left(k_{x}+k_{y}\right)+\left[(1+i)\left(c_{3}+ic_{2}\right)\left(\Gamma_{2,+}k_{+}+\Gamma_{1,+}k_{-}\right)+h.c.\right];$\tabularnewline
 & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right)\left(k_{x}^{2}-k_{y}^{2}\right)+\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{0,2}+c_{6}\Gamma_{3,1}+c_{7}\Gamma_{3,2}\right)k_{x}k_{y};$\tabularnewline
 & $\left\{ R_{7},R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+\left[c_{2}\left(\Gamma_{1,0}+\Gamma_{1,3}\right)-c_{3}\left(\Gamma_{2,0}+\Gamma_{2,3}\right)\right]\left(k_{x}+k_{y}\right)+\left[c_{2}\left(\Gamma_{2,0}-\Gamma_{2,3}\right)-c_{3}\left(\Gamma_{1,0}-\Gamma_{1,3}\right)\right]\left(k_{x}-k_{y}\right)+\left[(1+i)\left(c_{2}+ic_{3}\right)\left(\Gamma_{2,+}k_{+}-\Gamma_{1,+}k_{-}\right)+h.c.\right];$\tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{x}+k_{y}\left(c_{2}\Gamma_{0,1}+c_{3}\Gamma_{0,2}+c_{4}\Gamma_{3,1}+c_{5}\Gamma_{3,2}\right)+k_{z}\left(c_{6}\Gamma_{1,0}+c_{7}\Gamma_{2,3}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 129}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{1},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y};$ \tabularnewline


\multirow{1}{*}{$Y$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{1},R_{4}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\left[\left(\Gamma_{1,0}-\Gamma_{1,3}-\Gamma_{2,0}-\Gamma_{2,3}\right)k_{x}+\left(-\Gamma_{1,1}+\Gamma_{1,2}+\Gamma_{2,1}-\Gamma_{2,2}\right)k_{y}\right]+c_{3}\left[\left(\Gamma_{1,0}+\Gamma_{1,3}-\Gamma_{2,0}+\Gamma_{2,3}\right)k_{x}+\left(-\Gamma_{1,1}-\Gamma_{1,2}+\Gamma_{2,1}+\Gamma_{2,2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(\alpha_{1}\Gamma_{0,+}+\alpha_{2}\Gamma_{3,+}\right)k_{x}k_{y}+\alpha_{3}\Gamma_{1,+}\left(k_{x}^{2}-k_{y}^{2}\right)+h.c.\right]$\tabularnewline
 & $\left\{ R_{2},R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\left[\left(\Gamma_{1,1}-\Gamma_{1,2}-\Gamma_{2,1}+\Gamma_{2,2}\right)k_{x}+\left(\Gamma_{1,0}-\Gamma_{1,3}-\Gamma_{2,0}-\Gamma_{2,3}\right)k_{y}\right]+c_{3}\left[\left(\Gamma_{1,1}+\Gamma_{1,2}-\Gamma_{2,1}-\Gamma_{2,2}\right)k_{x}+\left(\Gamma_{1,0}+\Gamma_{1,3}-\Gamma_{2,0}+\Gamma_{2,3}\right)k_{y}\right];$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+k_{x}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right)+k_{y}\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{0,2}+c_{6}\Gamma_{3,1}+c_{7}\Gamma_{3,2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 130}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $\{R_{12},R_{13}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+\sum_{i=1}^{2}\left[c_{i,1}\Gamma_{i,2}k_{z}+c_{i,2}\Gamma_{i,0}k_{x}k_{y}+c_{4}\Gamma_{i,3}(k_{x}^{2}-k_{y}^{2})\right];$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{9},R_{10}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+c_{4}\Gamma_{3,1}k_{z}+c_{5}\Gamma_{0,3}(k_{x}^{2}-k_{y}^{2})+\sum_{i=1}^{2}c_{i,1}\Gamma_{i,3}k_{x}k_{y};$ \tabularnewline
 & $\{R_{13},R_{14}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+c_{4}\Gamma_{0,3}(k_{x}^{2}-k_{y}^{2})+\sum_{i=1}^{2}\left[c_{i,1}\Gamma_{i,2}k_{z}+c_{i,2}\Gamma_{i,3}k_{x}k_{y}\right];$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{x}+c_{3}\Gamma_{0,2}k_{z}+\sum_{i=1}^{2}c_{i,1}\Gamma_{i,2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline

\multirow{1}{*}{$U$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{1},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y};$ \tabularnewline

\multirow{1}{*}{$S$;} & $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}+k_{y})\right]\sigma_{0}+c_{4}\sigma_{2}(k_{x}-k_{y})+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\{R_{4},R_{6}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{1},R_{4}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\left[\left(\Gamma_{1,0}-\Gamma_{1,3}-\Gamma_{2,0}-\Gamma_{2,3}\right)k_{x}+\left(-\Gamma_{1,1}+\Gamma_{1,2}+\Gamma_{2,1}-\Gamma_{2,2}\right)k_{y}\right]+c_{3}\left[\left(\Gamma_{1,0}+\Gamma_{1,3}-\Gamma_{2,0}+\Gamma_{2,3}\right)k_{x}+\left(-\Gamma_{1,1}-\Gamma_{1,2}+\Gamma_{2,1}+\Gamma_{2,2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(\alpha_{1}\Gamma_{0,+}+\alpha_{2}\Gamma_{3,+}\right)k_{x}k_{y}+\alpha_{3}\Gamma_{1,+}\left(k_{x}^{2}-k_{y}^{2}\right)+h.c.\right]$\tabularnewline
 & $\left\{ R_{2},R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\left[\left(\Gamma_{1,1}-\Gamma_{1,2}-\Gamma_{2,1}+\Gamma_{2,2}\right)k_{x}+\left(\Gamma_{1,0}-\Gamma_{1,3}-\Gamma_{2,0}-\Gamma_{2,3}\right)k_{y}\right]+c_{3}\left[\left(\Gamma_{1,1}+\Gamma_{1,2}-\Gamma_{2,1}-\Gamma_{2,2}\right)k_{x}+\left(\Gamma_{1,0}+\Gamma_{1,3}-\Gamma_{2,0}+\Gamma_{2,3}\right)k_{y}\right];$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{x}+k_{z}\left(c_{2}\Gamma_{1,0}+c_{3}\Gamma_{2,3}\right)+k_{y}\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{0,2}+c_{6}\Gamma_{3,1}+c_{7}\Gamma_{3,2}\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+k_{x}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right)+k_{y}\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{0,2}+c_{6}\Gamma_{3,1}+c_{7}\Gamma_{3,2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}

==> basicinfo/mergeSG131.tex <==
\subsubsection{SG 131-140}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 131}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline




\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline

\multirow{1}{*}{$S$;} & $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}+k_{y})\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}-k_{y})+c_{3}\sigma_{1}k_{z};$ \tabularnewline



\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{1}{l}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 132}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|000\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline


\multirow{1}{*}{$U$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline



\multirow{1}{*}{$T$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{2}k_{y}+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{1}{l}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 133}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2x}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $\{R_{12},R_{13}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+\sum_{i=1}^{2}\left[c_{i,1}\Gamma_{i,2}k_{z}+c_{i,2}\Gamma_{i,3}k_{x}k_{y}+c_{4}\Gamma_{i,0}(k_{x}^{2}-k_{y}^{2})\right];$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{9};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{2}(k_{x}^{2}-k_{y}^{2})+c_{6}\sigma_{3}k_{x}k_{y};$ \tabularnewline

\multirow{1}{*}{$S$;} & $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}+k_{y})\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}-k_{y})+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $c_{3}\left[\left(A_{1}-A_{2}-A_{4}-A_{6}\right)k_{y}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{x}\right]+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $c_{3}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{x}+\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{y}\right]+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $c_{3}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{y}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{x}\right]+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $c_{3}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{x}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{y}\right]+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 134}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2x}|000\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline

\multirow{1}{*}{$U$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{9};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{2}(k_{x}^{2}-k_{y}^{2})+c_{6}\sigma_{3}k_{x}k_{y};$ \tabularnewline


\multirow{1}{*}{$Y$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $c_{3}\left[\left(A_{1}-A_{2}-A_{4}-A_{6}\right)k_{y}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{x}\right]+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $c_{3}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{x}+\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{y}\right]+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $c_{3}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{y}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{x}\right]+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $c_{3}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{x}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{y}\right]+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 135}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $\{R_{15},R_{16}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{17},R_{18}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{20};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{9},R_{10}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+c_{4}\Gamma_{3,1}k_{z}+c_{5}\Gamma_{0,3}(k_{x}^{2}-k_{y}^{2})+\sum_{i=1}^{2}c_{i,1}\Gamma_{i,3}k_{x}k_{y};$ \tabularnewline
 & $\{R_{13},R_{14}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+c_{4}\Gamma_{0,3}(k_{x}^{2}-k_{y}^{2})+\sum_{i=1}^{2}\left[c_{i,1}\Gamma_{i,2}k_{z}+c_{i,2}\Gamma_{i,3}k_{x}k_{y}\right];$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline

\multirow{1}{*}{$S$;} & $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}+k_{y})\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}-k_{y})+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{2}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+\left(c_{2}\Gamma_{1,0}+c_{2}\Gamma_{1,3}+c_{3}\Gamma_{2,0}+c_{3}\Gamma_{2,3}\right)\left(k_{x}-k_{y}\right)-\left(c_{3}\Gamma_{1,0}-c_{3}\Gamma_{1,3}+c_{2}\Gamma_{2,0}-c_{2}\Gamma_{2,3}\right)\left(k_{x}+k_{y}\right)+\left[(1+i)\left(c_{3}+ic_{2}\right)\left(\Gamma_{2,+}k_{+}+\Gamma_{1,+}k_{-}\right)+h.c.\right];$\tabularnewline
 & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right)\left(k_{x}^{2}-k_{y}^{2}\right)+\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{0,2}+c_{6}\Gamma_{3,1}+c_{7}\Gamma_{3,2}\right)k_{x}k_{y};$\tabularnewline
 & $\left\{ R_{7},R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+\left[c_{2}\left(\Gamma_{1,0}+\Gamma_{1,3}\right)-c_{3}\left(\Gamma_{2,0}+\Gamma_{2,3}\right)\right]\left(k_{x}+k_{y}\right)+\left[c_{2}\left(\Gamma_{2,0}-\Gamma_{2,3}\right)-c_{3}\left(\Gamma_{1,0}-\Gamma_{1,3}\right)\right]\left(k_{x}-k_{y}\right)+\left[(1+i)\left(c_{2}+ic_{3}\right)\left(\Gamma_{2,+}k_{+}-\Gamma_{1,+}k_{-}\right)+h.c.\right];$\tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{x}+k_{z}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right)+k_{y}\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{0,2}+c_{6}\Gamma_{3,1}+c_{7}\Gamma_{3,2}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{x}+k_{z}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right)+k_{y}\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{0,2}+c_{6}\Gamma_{3,1}+c_{7}\Gamma_{3,2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 136}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $\{R_{15},R_{16}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{17},R_{18}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{20};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{z})k_{y};$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{z})k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline

\multirow{1}{*}{$U$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline


\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+\left(c_{2}\Gamma_{1,0}+c_{2}\Gamma_{1,3}+c_{3}\Gamma_{2,0}+c_{3}\Gamma_{2,3}\right)\left(k_{x}-k_{y}\right)-\left(c_{3}\Gamma_{1,0}-c_{3}\Gamma_{1,3}+c_{2}\Gamma_{2,0}-c_{2}\Gamma_{2,3}\right)\left(k_{x}+k_{y}\right)+\left[(1+i)\left(c_{3}+ic_{2}\right)\left(\Gamma_{2,+}k_{+}+\Gamma_{1,+}k_{-}\right)+h.c.\right];$\tabularnewline
 & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right)\left(k_{x}^{2}-k_{y}^{2}\right)+\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{0,2}+c_{6}\Gamma_{3,1}+c_{7}\Gamma_{3,2}\right)k_{x}k_{y};$\tabularnewline
 & $\left\{ R_{7},R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+\left[c_{2}\left(\Gamma_{1,0}+\Gamma_{1,3}\right)-c_{3}\left(\Gamma_{2,0}+\Gamma_{2,3}\right)\right]\left(k_{x}+k_{y}\right)+\left[c_{2}\left(\Gamma_{2,0}-\Gamma_{2,3}\right)-c_{3}\left(\Gamma_{1,0}-\Gamma_{1,3}\right)\right]\left(k_{x}-k_{y}\right)+\left[(1+i)\left(c_{2}+ic_{3}\right)\left(\Gamma_{2,+}k_{+}-\Gamma_{1,+}k_{-}\right)+h.c.\right];$\tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{x}+k_{z}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right)+k_{y}\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{0,2}+c_{6}\Gamma_{3,1}+c_{7}\Gamma_{3,2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 137}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{2}k_{x}k_{y}k_{z};$ \tabularnewline
 & $R_{11};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{2}k_{x}k_{y}k_{z};$ \tabularnewline
 & $\{R_{12},R_{13}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+c_{4}\Gamma_{0,2}k_{z}+\sum_{i=1}^{2}\left[c_{i,2}\Gamma_{i,0}k_{x}k_{y}+c_{4}\Gamma_{i,3}(k_{x}^{2}-k_{y}^{2})\right];$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{1},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y};$ \tabularnewline

\multirow{1}{*}{$S$;} & $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}+k_{y})\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}-k_{y})+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{1},R_{4}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\left[\left(\Gamma_{1,0}-\Gamma_{1,3}-\Gamma_{2,0}-\Gamma_{2,3}\right)k_{x}+\left(-\Gamma_{1,1}+\Gamma_{1,2}+\Gamma_{2,1}-\Gamma_{2,2}\right)k_{y}\right]+c_{3}\left[\left(\Gamma_{1,0}+\Gamma_{1,3}-\Gamma_{2,0}+\Gamma_{2,3}\right)k_{x}+\left(-\Gamma_{1,1}-\Gamma_{1,2}+\Gamma_{2,1}+\Gamma_{2,2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(\alpha_{1}\Gamma_{0,+}+\alpha_{2}\Gamma_{3,+}\right)k_{x}k_{y}+\alpha_{3}\Gamma_{1,+}\left(k_{x}^{2}-k_{y}^{2}\right)+h.c.\right]$\tabularnewline
 & $\left\{ R_{2},R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\left[\left(\Gamma_{1,1}-\Gamma_{1,2}-\Gamma_{2,1}+\Gamma_{2,2}\right)k_{x}+\left(\Gamma_{1,0}-\Gamma_{1,3}-\Gamma_{2,0}-\Gamma_{2,3}\right)k_{y}\right]+c_{3}\left[\left(\Gamma_{1,1}+\Gamma_{1,2}-\Gamma_{2,1}-\Gamma_{2,2}\right)k_{x}+\left(\Gamma_{1,0}+\Gamma_{1,3}-\Gamma_{2,0}+\Gamma_{2,3}\right)k_{y}\right];$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+k_{x}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right)+k_{y}\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{0,2}+c_{6}\Gamma_{3,1}+c_{7}\Gamma_{3,2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 138}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $\{R_{15},R_{16}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{17},R_{18}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{20};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{x}+c_{3}\Gamma_{0,2}k_{z}+\sum_{i=1}^{2}c_{i,1}\Gamma_{i,2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline

\multirow{1}{*}{$U$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{1},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y};$ \tabularnewline


\multirow{1}{*}{$Y$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\{R_{4},R_{6}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{1},R_{4}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\left[\left(\Gamma_{1,0}-\Gamma_{1,3}-\Gamma_{2,0}-\Gamma_{2,3}\right)k_{x}+\left(-\Gamma_{1,1}+\Gamma_{1,2}+\Gamma_{2,1}-\Gamma_{2,2}\right)k_{y}\right]+c_{3}\left[\left(\Gamma_{1,0}+\Gamma_{1,3}-\Gamma_{2,0}+\Gamma_{2,3}\right)k_{x}+\left(-\Gamma_{1,1}-\Gamma_{1,2}+\Gamma_{2,1}+\Gamma_{2,2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(\alpha_{1}\Gamma_{0,+}+\alpha_{2}\Gamma_{3,+}\right)k_{x}k_{y}+\alpha_{3}\Gamma_{1,+}\left(k_{x}^{2}-k_{y}^{2}\right)+h.c.\right]$\tabularnewline
 & $\left\{ R_{2},R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\left[\left(\Gamma_{1,1}-\Gamma_{1,2}-\Gamma_{2,1}+\Gamma_{2,2}\right)k_{x}+\left(\Gamma_{1,0}-\Gamma_{1,3}-\Gamma_{2,0}-\Gamma_{2,3}\right)k_{y}\right]+c_{3}\left[\left(\Gamma_{1,1}+\Gamma_{1,2}-\Gamma_{2,1}-\Gamma_{2,2}\right)k_{x}+\left(\Gamma_{1,0}+\Gamma_{1,3}-\Gamma_{2,0}+\Gamma_{2,3}\right)k_{y}\right];$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{x}+k_{z}\left(c_{2}\Gamma_{1,0}+c_{3}\Gamma_{2,3}\right)+k_{y}\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{0,2}+c_{6}\Gamma_{3,1}+c_{7}\Gamma_{3,2}\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+k_{x}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right)+k_{y}\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{0,2}+c_{6}\Gamma_{3,1}+c_{7}\Gamma_{3,2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 139}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\{C_{2x}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline


\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$P$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}k_{x}k_{y}+c_{5}k_{z})\sigma_{1}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline







\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\sigma_{1}\left(c_{5}k_{x}+c_{6}k_{z}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 140}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{C_{2x}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$N$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{z})\sigma_{2};$ \tabularnewline

\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{1},R_{4}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline



\multirow{1}{*}{$Q$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{2}(c_{i,1}k_{x}+c_{i,2}k_{z})\sigma_{i};$ \tabularnewline



\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/mergeSG141.tex <==
\subsubsection{SG 141-150}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 141}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|0\frac{1}{2}0\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline

\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}(k_{x}+k_{y});$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}(k_{x}+k_{y});$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $R_{13};$  & $c_{1}\sigma_{0}+c_{2}(\sigma_{2}k_{x}+\sigma_{1}k_{y});$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}(\sigma_{2}k_{x}+\sigma_{1}k_{y});$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{10};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}(k_{x}-k_{y})+c_{4}\sigma_{3}(k_{x}+k_{y});$ \tabularnewline




\multirow{1}{*}{$U$;} & $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}+k_{y})\right]\sigma_{0}+c_{3}\sigma_{3}(k_{x}-k_{y})+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}-k_{y})\right]\sigma_{0}+c_{3}\sigma_{1}(k_{x}+k_{y})+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{5}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{5}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{9}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\sigma_{1}\left(c_{5}k_{x}+c_{6}k_{z}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 142}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{1}{2}00\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$N$;} & $R_{5};$  & $c_{1}\sigma_{0}+\sigma_{2}(c_{2}k_{z}+c_{3}k_{x});$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\{R_{13},R_{14}\};$ } & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,2}k_{x}+\Gamma_{0,1}k_{y}\right)+c_{3}\left(\Gamma_{2,0}k_{x}-\Gamma_{1,3}k_{y}\right)$ \tabularnewline
 &  & $+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,3}k_{y}\right)+k_{z}\left(c_{4}\Gamma_{1,1}-c_{6}\Gamma_{2,1}\right);$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{10};$  & $h_{0}^{\prime}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}(k_{x}+k_{y})+c_{4}\sigma_{3}(k_{x}-k_{y});$ \tabularnewline


\multirow{1}{*}{$Q$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{2}(c_{i,1}k_{x}+c_{i,2}k_{z})\sigma_{i};$ \tabularnewline

\multirow{1}{*}{$U$;} & $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}+k_{y})\right]\sigma_{0}+c_{3}\sigma_{3}(k_{x}-k_{y})+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}-k_{y})\right]\sigma_{0}+c_{3}\sigma_{1}(k_{x}+k_{y})+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{5}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{5}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{9}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 143}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left[\sigma_{+}(\alpha_{1}k_{z}k_{-}+\alpha_{2}k_{+}^{2})+h.c.\right];$ \tabularnewline

\multirow{1}{*}{$A$;}&  $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left[\sigma_{+}(\alpha_{1}k_{z}k_{-}+\alpha_{2}k_{+}^{2})+h.c.\right];$ \tabularnewline












\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{6}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{6}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 144}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{1}{3}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left[\sigma_{+}(\alpha_{1}k_{z}k_{-}+\alpha_{2}k_{+}^{2})+h.c.\right];$ \tabularnewline

\multirow{1}{*}{$A$;}&  $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left[\sigma_{+}(\alpha_{1}k_{z}k_{-}+\alpha_{2}k_{+}^{2})+h.c.\right];$ \tabularnewline












\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{6}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{6}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 145}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{2}{3}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left[\sigma_{+}(\alpha_{1}k_{z}k_{-}+\alpha_{2}k_{+}^{2})+h.c.\right];$ \tabularnewline

\multirow{1}{*}{$A$;}&  $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left[\sigma_{+}(\alpha_{1}k_{z}k_{-}+\alpha_{2}k_{+}^{2})+h.c.\right];$ \tabularnewline












\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{6}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{6}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 146}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{rh}$; $\{C_{3}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left[\sigma_{+}(\alpha_{1}k_{z}k_{-}+\alpha_{2}k_{+}^{2})+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left[\sigma_{+}(\alpha_{1}k_{z}k_{-}+\alpha_{2}k_{+}^{2})+h.c.\right];$ \tabularnewline









\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{6}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{6}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 147}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{S_{6}^{+}|000\},\mathcal{T}$; Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[\sigma_{+}(\alpha_{1}k_{z}k_{-}+\alpha_{2}k_{+}^{2})+h.c.\right];$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[\sigma_{+}(\alpha_{1}k_{z}k_{+}+\alpha_{2}k_{-}^{2})+h.c.\right];$ \tabularnewline

\multirow{1}{*}{$A$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[\sigma_{+}(\alpha_{1}k_{z}k_{-}+\alpha_{2}k_{+}^{2})+h.c.\right];$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[\sigma_{+}(\alpha_{1}k_{z}k_{+}+\alpha_{2}k_{-}^{2})+h.c.\right];$ \tabularnewline

\multirow{1}{*}{$K$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\left[\alpha_{1}\sigma_{+}k_{-}+h.c.\right]$ \tabularnewline
\multirow{1}{*}{$H$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\left[\alpha_{1}\sigma_{+}k_{-}+h.c.\right]$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\left[\alpha_{1}\sigma_{+}k_{-}+h.c.\right]$ \tabularnewline

\multirow{1}{*}{$P$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\left[\alpha_{1}\sigma_{+}k_{-}+h.c.\right]$ \tabularnewline






\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+A_{7}c_{4}+\left(A_{2}-A_{1}\right)c_{5}-A_{3}c_{6}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+A_{3}c_{4}+\left(A_{4}+A_{6}\right)c_{5}+A_{7}c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{7}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+A_{7}c_{4}+\left(A_{2}-A_{1}\right)c_{5}-A_{3}c_{6}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+A_{3}c_{4}+\left(A_{4}+A_{6}\right)c_{5}+A_{7}c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{7}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 148}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{rh}$; $\{S_{6}^{+}|000\},\mathcal{T}$; Centrosymmetric;
without SOC}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[\sigma_{+}(\alpha_{1}k_{z}k_{-}+\alpha_{2}k_{+}^{2})+h.c.\right];$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[\sigma_{+}(\alpha_{1}k_{z}k_{+}+\alpha_{2}k_{-}^{2})+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[\sigma_{+}(\alpha_{1}k_{z}k_{-}+\alpha_{2}k_{+}^{2})+h.c.\right];$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[\sigma_{+}(\alpha_{1}k_{z}k_{+}+\alpha_{2}k_{-}^{2})+h.c.\right];$ \tabularnewline



\multirow{1}{*}{$\Lambda$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\left[\alpha_{1}\sigma_{+}k_{-}+h.c.\right]$ \tabularnewline
\multirow{1}{*}{$P$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\left[\alpha_{1}\sigma_{+}k_{-}+h.c.\right]$ \tabularnewline




\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+A_{7}c_{4}+\left(A_{2}-A_{1}\right)c_{5}-A_{3}c_{6}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+A_{3}c_{4}+\left(A_{4}+A_{6}\right)c_{5}+A_{7}c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{7}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+A_{7}c_{4}+\left(A_{2}-A_{1}\right)c_{5}-A_{3}c_{6}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+A_{3}c_{4}+\left(A_{4}+A_{6}\right)c_{5}+A_{7}c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{7}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 149}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}(2c_{4}k_{y}+c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{y}k_{z}\right]+c_{6}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}(2c_{4}k_{y}+c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{y}k_{z}\right]+c_{6}\sigma_{2}k_{z};$ \tabularnewline












\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(3\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-3\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(3\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-3\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 150}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{y}(2c_{4}k_{x}-c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{x}k_{z}\right]+c_{6}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{y}(2c_{4}k_{x}-c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{x}k_{z}\right]+c_{6}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$K$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}(\sigma_{1}k_{x}+\sigma_{3}k_{y})+c_{3}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}(\sigma_{1}k_{x}+\sigma_{3}k_{y})+c_{3}\sigma_{2}k_{z};$ \tabularnewline









\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sqrt{3}\sigma_{1}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}-\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sqrt{3}\sigma_{1}\right)k_{y}\right];$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{6}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\sum_{i=1}^{2}\sigma_{i}\left[c_{i,1}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{i,2}k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\sum_{i=1}^{2}\sigma_{i}\left[c_{i,1}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{i,2}k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$ \tabularnewline
\end{tabular}
\end{table}

}

==> basicinfo/mergeSG151.tex <==
\subsubsection{SG 151-160}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 151}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{1}{3}\},\{C_{21}^{\prime}|00\frac{2}{3}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}(2c_{4}k_{y}+c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{y}k_{z}\right]+c_{6}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}(2c_{4}k_{y}+c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{y}k_{z}\right]+c_{6}\sigma_{2}k_{z};$ \tabularnewline












\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}[b]{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(3\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-3\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(3\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-3\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 152}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{1}{3}\},\{C_{21}^{\prime\prime}|00\frac{2}{3}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{y}(2c_{4}k_{x}-c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{x}k_{z}\right]+c_{6}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{y}(2c_{4}k_{x}-c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{x}k_{z}\right]+c_{6}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$K$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}(\sigma_{1}k_{x}+\sigma_{3}k_{y})+c_{3}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}(\sigma_{1}k_{x}+\sigma_{3}k_{y})+c_{3}\sigma_{2}k_{z};$ \tabularnewline









\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}[b]{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sqrt{3}\sigma_{1}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}-\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sqrt{3}\sigma_{1}\right)k_{y}\right];$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{6}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\sum_{i=1}^{2}\sigma_{i}\left[c_{i,1}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{i,2}k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\sum_{i=1}^{2}\sigma_{i}\left[c_{i,1}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{i,2}k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 153}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{2}{3}\},\{C_{21}^{\prime}|00\frac{1}{3}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}(2c_{4}k_{y}+c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{y}k_{z}\right]+c_{6}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}(2c_{4}k_{y}+c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{y}k_{z}\right]+c_{6}\sigma_{2}k_{z};$ \tabularnewline












\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(3\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-3\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(3\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-3\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 154}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{2}{3}\},\{C_{21}^{\prime\prime}|00\frac{1}{3}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{y}(2c_{4}k_{x}-c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{x}k_{z}\right]+c_{6}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{y}(2c_{4}k_{x}-c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{x}k_{z}\right]+c_{6}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$K$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}(\sigma_{1}k_{x}+\sigma_{3}k_{y})+c_{3}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}(\sigma_{1}k_{x}+\sigma_{3}k_{y})+c_{3}\sigma_{2}k_{z};$ \tabularnewline









\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sqrt{3}\sigma_{1}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}-\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sqrt{3}\sigma_{1}\right)k_{y}\right];$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{6}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\sum_{i=1}^{2}\sigma_{i}\left[c_{i,1}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{i,2}k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\sum_{i=1}^{2}\sigma_{i}\left[c_{i,1}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{i,2}k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 155}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{rh}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}(2c_{4}k_{y}+c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{y}k_{z}\right]+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}(2c_{4}k_{y}+c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{y}k_{z}\right]+c_{6}\sigma_{2}k_{z};$ \tabularnewline









\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(3\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-3\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(3\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-3\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$ \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(k_{x}+\sqrt{3}k_{y}\right)+\sigma_{1}\left[c_{2}\left(k_{x}-\frac{k_{y}}{\sqrt{3}}\right)+c_{3}k_{z}\right]+\sigma_{2}\left[c_{4}\left(\frac{k_{y}}{\sqrt{3}}-k_{x}\right)-c_{5}k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sum_{i=0,3}\sigma_{i}c_{i,2}\left(k_{x}-\sqrt{3}k_{y}\right)+\sigma_{1}\left[c_{2}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+c_{3}k_{z}\right]+\sigma_{2}\left[c_{4}\left(3k_{x}+\sqrt{3}k_{y}\right)+3c_{5}k_{z}\right];$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 156}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{\sigma_{v1}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{y}(2c_{4}k_{x}-c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{x}k_{z}\right];$ \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{y}(2c_{4}k_{x}-c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{x}k_{z}\right];$ \tabularnewline



\multirow{1}{*}{$\Delta$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}(\sigma_{3}k_{x}-\sigma_{1}k_{y});$ \tabularnewline








\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+\left[2A_{4}c_{3}+\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}-2A_{1}c_{6}\right]k_{x}+2\left(A_{6}c_{3}-A_{7}c_{4}-A_{2}c_{6}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+\left[2A_{6}c_{3}+\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}-2A_{2}c_{6}\right]k_{x}-2\left(A_{4}c_{3}+A_{7}c_{4}-A_{1}c_{6}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{y};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{6}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 157}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{\sigma_{d1}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}(2c_{4}k_{y}+c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{y}k_{z}\right];$ \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}(2c_{4}k_{y}+c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{y}k_{z}\right];$ \tabularnewline

\multirow{1}{*}{$K$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}(\sigma_{1}k_{x}+\sigma_{3}k_{y});$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}(\sigma_{1}k_{x}+\sigma_{3}k_{y});$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}(\sigma_{1}k_{x}+\sigma_{3}k_{y});$ \tabularnewline

\multirow{1}{*}{$P$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}(\sigma_{1}k_{x}+\sigma_{3}k_{y});$ \tabularnewline






\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{6}c_{3}+A_{7}c_{4}-A_{2}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{1}c_{6}-A_{4}c_{3}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{4}c_{3}+A_{7}c_{4}-A_{1}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{6}c_{3}-A_{2}c_{6}\right)\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{x};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{6}c_{3}+A_{7}c_{4}-A_{2}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{1}c_{6}-A_{4}c_{3}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{4}c_{3}+A_{7}c_{4}-A_{1}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{6}c_{3}-A_{2}c_{6}\right)\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{i,2}k_{z}\right]+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{i,2}k_{z}\right]+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{x};$ \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 158}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{\sigma_{v1}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{y}(2c_{4}k_{x}-c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{x}k_{z}\right];$ \tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{3},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{6}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,3}k_{x}+\Gamma_{0,1}k_{y}\right)+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,0}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+\sigma_{3}(c_{2}k_{x}+c_{3}k_{z});$ \tabularnewline

\multirow{1}{*}{$H$;} & $\{R_{1},R_{1}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}c_{i,1}k_{z}\sigma_{i};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}c_{i,1}k_{z}\sigma_{i};$ \tabularnewline
 & $\{R_{3},R_{3}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}c_{i,1}k_{z}\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{3};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}(\sigma_{3}k_{x}-\sigma_{1}k_{y});$ \tabularnewline



\multirow{1}{*}{$S$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+\sqrt{3}c_{2}k_{x}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}\left[c_{i,1}(k_{x}-\sqrt{3}k_{y})+c_{i,2}k_{z}\right]\sigma_{i};$ \tabularnewline

\multirow{1}{*}{$S'$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}(c_{i,1}k_{x}+c_{i,2}k_{z})\sigma_{i};$ \tabularnewline


\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+\left[2A_{4}c_{3}+\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}-2A_{1}c_{6}\right]k_{x}+2\left(A_{6}c_{3}-A_{7}c_{4}-A_{2}c_{6}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+\left[2A_{6}c_{3}+\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}-2A_{2}c_{6}\right]k_{x}-2\left(A_{4}c_{3}+A_{7}c_{4}-A_{1}c_{6}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{y};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{6}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 159}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{\sigma_{d1}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}(2c_{4}k_{y}+c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{y}k_{z}\right];$ \tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{3},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{6}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,1}k_{x}-\Gamma_{0,3}k_{y}\right)+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,0}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+\sigma_{3}(c_{2}k_{y}+c_{3}k_{z});$ \tabularnewline
\multirow{1}{*}{$K$;}&  $R_{3};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}(\sigma_{1}k_{x}+\sigma_{3}k_{y});$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{6};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}(\sigma_{1}k_{x}-\sigma_{3}k_{y});$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{3};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}(\sigma_{1}k_{x}+\sigma_{3}k_{y});$ \tabularnewline

\multirow{1}{*}{$P$;}&  $R_{3};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}(\sigma_{1}k_{x}+\sigma_{3}k_{y});$ \tabularnewline





\multirow{1}{*}{$R$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{3}(c_{i,1}k_{y}+c_{i,2}k_{z})\sigma_{i};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{6}c_{3}+A_{7}c_{4}-A_{2}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{1}c_{6}-A_{4}c_{3}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{4}c_{3}+A_{7}c_{4}-A_{1}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{6}c_{3}-A_{2}c_{6}\right)\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{x};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{6}c_{3}+A_{7}c_{4}-A_{2}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{1}c_{6}-A_{4}c_{3}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{4}c_{3}+A_{7}c_{4}-A_{1}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{6}c_{3}-A_{2}c_{6}\right)\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{i,2}k_{z}\right]+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{i,2}k_{z}\right]+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{x};$ \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 160}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{rh}$; $\{C_{3}^{+}|000\},\{\sigma_{d1}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}(2c_{4}k_{y}+c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{y}k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}(2c_{4}k_{y}+c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{y}k_{z}\right];$ \tabularnewline



\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}(\sigma_{1}k_{x}+\sigma_{3}k_{y});$ \tabularnewline
\multirow{1}{*}{$P$;}&  $R_{3};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}(\sigma_{1}k_{x}+\sigma_{3}k_{y});$ \tabularnewline




\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{6}c_{3}+A_{7}c_{4}-A_{2}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{1}c_{6}-A_{4}c_{3}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{4}c_{3}+A_{7}c_{4}-A_{1}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{6}c_{3}-A_{2}c_{6}\right)\right]k_{y};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{6}c_{3}+A_{7}c_{4}-A_{2}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{1}c_{6}-A_{4}c_{3}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{4}c_{3}+A_{7}c_{4}-A_{1}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{6}c_{3}-A_{2}c_{6}\right)\right]k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}

==> basicinfo/mergeSG161.tex <==
\subsubsection{SG 161-170}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 161}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{rh}$; $\{C_{3}^{+}|000\},\{\sigma_{d1}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}(2c_{4}k_{y}+c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{y}k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{3},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{6}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,1}k_{x}-\Gamma_{0,3}k_{y}\right)+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,0}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+\left[c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{3}k_{z}\right]\sigma_{3};$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}(\sigma_{1}k_{x}+\sigma_{3}k_{y});$ \tabularnewline
\multirow{1}{*}{$P$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}(\sigma_{1}k_{x}+\sigma_{3}k_{y});$ \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{3}(c_{i,1}k_{y}+c_{i,2}k_{z})\sigma_{i};$ \tabularnewline


\multirow{1}{*}{$Y$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+\sqrt{3}c_{2}k_{x}-c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}\left[c_{i,1}(\sqrt{3}k_{x}+k_{y})+c_{i,2}k_{z}\right]\sigma_{i};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{6}c_{3}+A_{7}c_{4}-A_{2}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{1}c_{6}-A_{4}c_{3}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{4}c_{3}+A_{7}c_{4}-A_{1}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{6}c_{3}-A_{2}c_{6}\right)\right]k_{y};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{6}c_{3}+A_{7}c_{4}-A_{2}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{1}c_{6}-A_{4}c_{3}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{4}c_{3}+A_{7}c_{4}-A_{1}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{6}c_{3}-A_{2}c_{6}\right)\right]k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 162}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{S_{6}^{+}|000\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}\left(2c_{4}k_{y}+c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{y}^{2}-k_{x}^{2}\right)-c_{5}k_{y}k_{z}\right]$; \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}\left(2c_{4}k_{y}+c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{x}^{2}-k_{y}^{2}\right)+c_{5}k_{y}k_{z}\right]$; \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}\left(2c_{4}k_{y}+c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{y}^{2}-k_{x}^{2}\right)-c_{5}k_{y}k_{z}\right]$; \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}\left(2c_{4}k_{y}+c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{x}^{2}-k_{y}^{2}\right)+c_{5}k_{y}k_{z}\right]$; \tabularnewline

\multirow{1}{*}{$K$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline

\multirow{1}{*}{$P$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline






\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{2}c_{5}\right)k_{x}+\left[c_{5}A_{1}-c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{1}c_{5}\right)k_{x}-\left[c_{5}A_{2}+c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+c_{2}\sigma_{1}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{2}c_{5}\right)k_{x}+\left[c_{5}A_{1}-c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{1}c_{5}\right)k_{x}-\left[c_{5}A_{2}+c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{i,2}k_{z}\right]+c_{2}\sigma_{1}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{i,2}k_{z}\right]+c_{2}\sigma_{1}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+c_{2}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+c_{2}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}k_{x}+\sigma_{1}\left(c_{2}k_{y}+c_{3}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}k_{x}+\sigma_{1}\left(c_{2}k_{y}+c_{3}k_{z}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 163}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{S_{6}^{+}|000\},\{C_{21}^{\prime}|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}\left(2c_{4}k_{y}+c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{y}^{2}-k_{x}^{2}\right)-c_{5}k_{y}k_{z}\right]$; \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}\left(2c_{4}k_{y}+c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{x}^{2}-k_{y}^{2}\right)+c_{5}k_{y}k_{z}\right]$; \tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{7},R_{8}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,2}k_{x}+\Gamma_{3,1}k_{y}\right)+k_{z}\left(c_{4}\Gamma_{1,2}+c_{3}\Gamma_{2,2}\right);$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;} & $R_{5};$  & $c_{1}\sigma_{0}+\sigma_{2}\left(c_{2}k_{y}+c_{3}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$K$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{6};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline

\multirow{1}{*}{$P$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline





\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{3}k_{x})\sigma_{0}+\sum_{i=1}^{2}(c_{i,1}k_{y}+c_{i,2}k_{z})\sigma_{i};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{2}c_{5}\right)k_{x}+\left[c_{5}A_{1}-c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{1}c_{5}\right)k_{x}-\left[c_{5}A_{2}+c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+c_{2}\sigma_{1}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{2}c_{5}\right)k_{x}+\left[c_{5}A_{1}-c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{1}c_{5}\right)k_{x}-\left[c_{5}A_{2}+c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{i,2}k_{z}\right]+c_{2}\sigma_{1}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{i,2}k_{z}\right]+c_{2}\sigma_{1}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+c_{2}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+c_{2}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}k_{x}+\sigma_{1}\left(c_{2}k_{y}+c_{3}k_{z}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 164}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{S_{6}^{+}|000\},\{C_{21}^{\prime\prime}|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{y}\left(2c_{4}k_{x}+c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{y}^{2}-k_{x}^{2}\right)+c_{5}k_{x}k_{z}\right]$; \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{y}\left(2c_{4}k_{x}-c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{x}^{2}-k_{y}^{2}\right)+c_{5}k_{x}k_{z}\right]$; \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{y}\left(2c_{4}k_{x}+c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{y}^{2}-k_{x}^{2}\right)+c_{5}k_{x}k_{z}\right]$; \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{y}\left(2c_{4}k_{x}-c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{x}^{2}-k_{y}^{2}\right)+c_{5}k_{x}k_{z}\right]$; \tabularnewline

\multirow{1}{*}{$K$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{3};$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\left(\sigma_{3}k_{x}-\sigma_{1}k_{y}\right);$ \tabularnewline

\multirow{1}{*}{$P$;}&  $\{R_{2},R_{3}\};$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{1}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{2}\left(c_{2}k_{y}-c_{3}k_{x}\right);$ \tabularnewline






\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(\left(c_{3}+c_{4}\right)k_{z}+c_{1}\right)+\sigma_{3}\left(\left(c_{3}-c_{4}\right)k_{z}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z}-2\left(A_{7}c_{3}+A_{2}c_{5}\right)k_{y}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{3}-2A_{1}c_{5}\right]k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)\left(c_{4}+c_{5}k_{z}\right)-2\left(A_{7}c_{3}-A_{1}c_{6}\right)k_{y}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{3}-2A_{2}c_{6}\right]k_{x};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+c_{2}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{7}k_{z}+\left[\left(A_{4}+A_{6}\right)c_{3}+A_{7}c_{4}+\left(A_{2}-A_{1}\right)c_{5}-A_{3}c_{6}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+A_{3}c_{4}+\left(A_{4}+A_{6}\right)c_{5}+A_{7}c_{6}\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sum_{i=0,3}\sigma_{i}\left[c_{i,1}+c_{i,2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{1}\left[c_{1}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{2}k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sum_{i=0,3}\sigma_{i}\left[c_{i,1}+c_{i,2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{1}\left[c_{1}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{2}k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}k_{y}+\sigma_{1}\left(c_{2}k_{x}+c_{3}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}k_{y}+\sigma_{1}\left(c_{2}k_{x}+c_{3}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+c_{2}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+c_{2}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 165}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{S_{6}^{+}|000\},\{C_{21}^{\prime\prime}|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{y}\left(2c_{4}k_{x}+c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{y}^{2}-k_{x}^{2}\right)+c_{5}k_{x}k_{z}\right]$; \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{y}\left(2c_{4}k_{x}-c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{x}^{2}-k_{y}^{2}\right)+c_{5}k_{x}k_{z}\right]$; \tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{7},R_{8}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,1}k_{x}-\Gamma_{0,2}k_{y}\right)+k_{z}\left(c_{4}\Gamma_{1,2}+c_{3}\Gamma_{2,2}\right);$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;} & $R_{5};$  & $c_{1}\sigma_{0}+\sigma_{2}\left(c_{2}k_{x}+c_{3}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$K$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{3},R_{4}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\{R_{6},R_{6}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}\left[c_{i,1}\left(\Gamma_{i,1}k_{x}-\Gamma_{i,3}k_{y}\right)+c_{i,2}k_{z}\Gamma_{i,2}\right];$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{3};$  & $\left(c_{1}+c_{2}k_{z}\right)\sigma_{0}+c_{3}\left(\sigma_{3}k_{x}-\sigma_{1}k_{y}\right);$ \tabularnewline

\multirow{1}{*}{$P$;}&  $\{R_{2},R_{3}\};$  & $\left(c_{1}+c_{2}k_{z}\right)\sigma_{0}+\sigma_{1}\left(c_{3}k_{x}+c_{4}k_{y}\right)-\sigma_{2}\left(c_{4}k_{x}-c_{3}k_{y}\right);$ \tabularnewline

\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+\sqrt{3}c_{2}k_{x}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}(k_{x}-\sqrt{3}k_{y})+c_{i,2}k_{z}\right]\sigma_{i};$ \tabularnewline

\multirow{1}{*}{$S'$;} & $\{R_{2},R_{4}\};$  & $\left(c_{1}+c_{2}k_{y}\right)\sigma_{0}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$ \tabularnewline


\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(\left(c_{3}+c_{4}\right)k_{z}+c_{1}\right)+\sigma_{3}\left(\left(c_{3}-c_{4}\right)k_{z}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z}-2\left(A_{7}c_{3}+A_{2}c_{5}\right)k_{y}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{3}-2A_{1}c_{5}\right]k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)\left(c_{4}+c_{5}k_{z}\right)-2\left(A_{7}c_{3}-A_{1}c_{6}\right)k_{y}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{3}-2A_{2}c_{6}\right]k_{x};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+c_{2}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{7}k_{z}+\left[\left(A_{4}+A_{6}\right)c_{3}+A_{7}c_{4}+\left(A_{2}-A_{1}\right)c_{5}-A_{3}c_{6}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+A_{3}c_{4}+\left(A_{4}+A_{6}\right)c_{5}+A_{7}c_{6}\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sum_{i=0,3}\sigma_{i}\left[c_{i,1}+c_{i,2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{1}\left[c_{1}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{2}k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}k_{y}+\sigma_{1}\left(c_{2}k_{x}+c_{3}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+c_{2}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+c_{2}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 166}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{rh}$; $\{S_{6}^{+}|000\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}\left(2c_{4}k_{y}+c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{y}^{2}-k_{x}^{2}\right)-c_{5}k_{y}k_{z}\right]$; \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}\left(2c_{4}k_{y}+c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{x}^{2}-k_{y}^{2}\right)+c_{5}k_{y}k_{z}\right]$; \tabularnewline
\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}\left(2c_{4}k_{y}+c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{y}^{2}-k_{x}^{2}\right)-c_{5}k_{y}k_{z}\right]$; \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}\left(2c_{4}k_{y}+c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{x}^{2}-k_{y}^{2}\right)+c_{5}k_{y}k_{z}\right]$; \tabularnewline



\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$P$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline




\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{2}c_{5}\right)k_{x}+\left[c_{5}A_{1}-c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{1}c_{5}\right)k_{x}-\left[c_{5}A_{2}+c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{2}c_{5}\right)k_{x}+\left[c_{5}A_{1}-c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{1}c_{5}\right)k_{x}-\left[c_{5}A_{2}+c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}k_{x}+\sigma_{1}\left(c_{2}k_{y}+c_{3}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}k_{x}+\sigma_{1}\left(c_{2}k_{y}+c_{3}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(k_{x}+\sqrt{3}k_{y}\right)+\sigma_{1}\left[c_{2}\left(\sqrt{3}k_{x}-k_{y}\right)+c_{3}k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(k_{x}-\sqrt{3}k_{y}\right)+\sigma_{1}\left[c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{3}k_{z}\right];$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 167}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{rh}$; $\{S_{6}^{+}|000\},\{C_{21}^{\prime}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}\left(2c_{4}k_{y}+c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{y}^{2}-k_{x}^{2}\right)-c_{5}k_{y}k_{z}\right]$; \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}\left(2c_{4}k_{y}+c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{x}^{2}-k_{y}^{2}\right)+c_{5}k_{y}k_{z}\right]$; \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{7},R_{8}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,2}k_{x}+\Gamma_{3,1}k_{y}\right)+k_{z}\left(c_{4}\Gamma_{1,2}+c_{3}\Gamma_{2,2}\right);$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;} & $R_{5};$  & $c_{1}\sigma_{0}+\sigma_{2}\left[c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{3}k_{z}\right];$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$P$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$ \tabularnewline


\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x}-c_{2}\sqrt{3}k_{y})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}(\sqrt{3}k_{x}+k_{y})+c_{i,2}k_{z}\right]\sigma_{i};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{2}c_{5}\right)k_{x}+\left[c_{5}A_{1}-c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{1}c_{5}\right)k_{x}-\left[c_{5}A_{2}+c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{2}c_{5}\right)k_{x}+\left[c_{5}A_{1}-c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{1}c_{5}\right)k_{x}-\left[c_{5}A_{2}+c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}k_{x}+\sigma_{1}\left(c_{2}k_{y}+c_{3}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(k_{x}+\sqrt{3}k_{y}\right)+\sigma_{1}\left[c_{2}\left(\sqrt{3}k_{x}-k_{y}\right)+c_{3}k_{z}\right];$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 168}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ \tabularnewline

\multirow{1}{*}{$A$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ \tabularnewline

\multirow{1}{*}{$K$;}&  $\{R_{2},R_{3}\};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right)+c_{3}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;}&  $\{R_{2},R_{3}\};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right)+c_{3}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{4}\sigma_{3}k_{z};$ \tabularnewline









\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{+}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{1}k_{x}+c_{2}k_{y}\right)+\sigma_{2}\left(c_{3}k_{x}+c_{4}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{+}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 169}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{6}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ \tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{2},R_{12}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{4},R_{10}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$K$;}&  $\{R_{2},R_{3}\};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right)+c_{3}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{1},R_{1}\};$  & $c_{1}\sigma_{0}+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline




\multirow{1}{*}{$S$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}+c_{6}\sigma_{3}\right)k_{z};$ \tabularnewline

\multirow{1}{*}{$S'$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}+c_{6}\sigma_{3}\right)k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}+c_{6}\sigma_{3}\right)k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{+}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{1}k_{x}+c_{2}k_{y}\right)+\sigma_{2}\left(c_{3}k_{x}+c_{4}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{+}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 170}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{5}{6}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ \tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{2},R_{12}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{4},R_{10}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$K$;}&  $\{R_{2},R_{3}\};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right)+c_{3}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{1},R_{1}\};$  & $c_{1}\sigma_{0}+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline




\multirow{1}{*}{$S$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}+c_{6}\sigma_{3}\right)k_{z};$ \tabularnewline

\multirow{1}{*}{$S'$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}+c_{6}\sigma_{3}\right)k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}+c_{6}\sigma_{3}\right)k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{+}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{1}k_{x}+c_{2}k_{y}\right)+\sigma_{2}\left(c_{3}k_{x}+c_{4}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{+}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
\end{tabular}
\end{table}

}

==> basicinfo/mergeSG171.tex <==
\subsubsection{SG 171-180}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 171}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{3}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ \tabularnewline

\multirow{1}{*}{$A$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ \tabularnewline

\multirow{1}{*}{$K$;}&  $\{R_{2},R_{3}\};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right)+c_{3}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;}&  $\{R_{2},R_{3}\};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right)+c_{3}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{4}\sigma_{3}k_{z};$ \tabularnewline









\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{+}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{1}k_{x}+c_{2}k_{y}\right)+\sigma_{2}\left(c_{3}k_{x}+c_{4}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{+}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 172}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{2}{3}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ \tabularnewline

\multirow{1}{*}{$A$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ \tabularnewline

\multirow{1}{*}{$K$;}&  $\{R_{2},R_{3}\};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right)+c_{3}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;}&  $\{R_{2},R_{3}\};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right)+c_{3}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{4}\sigma_{3}k_{z};$ \tabularnewline









\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{+}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{1}k_{x}+c_{2}k_{y}\right)+\sigma_{2}\left(c_{3}k_{x}+c_{4}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{+}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 173}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{2}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ \tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{2},R_{12}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{4},R_{10}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$K$;}&  $\{R_{2},R_{3}\};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right)+c_{3}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{1},R_{1}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline




\multirow{1}{*}{$S$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}+c_{6}\sigma_{3}\right)k_{z};$ \tabularnewline

\multirow{1}{*}{$S'$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}+c_{6}\sigma_{3}\right)k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}+c_{6}\sigma_{3}\right)k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{+}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{1}k_{x}+c_{2}k_{y}\right)+\sigma_{2}\left(c_{3}k_{x}+c_{4}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{+}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 174}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{S_{3}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline

\multirow{1}{*}{$A$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline



\multirow{1}{*}{$\Delta$;}&  $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline








\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $\left[\sqrt{3}A_{1}\left(c_{3}-2c_{4}\right)+\sqrt{3}A_{2}\left(c_{4}-2c_{3}\right)+3\left(A_{4}c_{3}+A_{6}c_{4}\right)\right]k_{x}+3\left(A_{1}c_{3}-A_{2}c_{4}\right)k_{y}+\sqrt{3}\left[\left(2A_{4}+A_{6}\right)c_{4}-\left(A_{4}+2A_{6}\right)c_{3}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)\left(c_{5}+c_{6}k_{z}\right);$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{+}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 175}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{2}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{8},R_{9}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{11},R_{12}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline

\multirow{1}{*}{$A$;}&  $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{8},R_{9}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{11},R_{12}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline

\multirow{1}{*}{$K$;}&  $\{R_{2},R_{6}\};$  & $c_{3}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right)+c_{1}\sigma_{0};$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $c_{3}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{2}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right)+c_{1}\sigma_{0};$ \tabularnewline
\multirow{1}{*}{$H$;}&  $\{R_{2},R_{6}\};$  & $c_{3}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right)+c_{1}\sigma_{0};$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $c_{3}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{2}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right)+c_{1}\sigma_{0};$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ \tabularnewline

\multirow{1}{*}{$P$;}&  $\{R_{2},R_{3}\};$  & $\left(c_{1}+c_{2}k_{z}\right)\sigma_{0}+\sigma_{1}\left(c_{3}k_{x}+c_{4}k_{y}\right)-\sigma_{2}\left(c_{4}k_{x}-c_{3}k_{y}\right);$ \tabularnewline






\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)\left(c_{5}+c_{6}k_{z}\right)+\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+\left(A_{4}+A_{6}\right)c_{4}\right]k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)\left(c_{6}k_{z}+c_{10}k^{2}+c_{11}k_{z}^{2}\right)+2\left[2\left(A_{1}-A_{2}\right)c_{5}+2A_{3}c_{7}+\left(A_{4}+A_{6}\right)c_{8}+A_{7}c_{9}\right]k_{x}k_{y}+\left[2\left(A_{4}+A_{6}\right)c_{5}+2A_{7}c_{7}+\left(A_{2}-A_{1}\right)c_{8}-A_{3}c_{9}\right]\left(k_{x}^{2}-k_{y}^{2}\right);$ \tabularnewline
 & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+A_{8}\left(c_{7}k_{z}+c_{10}k^{2}+c_{11}k_{z}^{2}\right)+2\left[-2A_{1}c_{5}+2\left(A_{2}-A_{3}\right)c_{6}+A_{4}c_{8}+\left(A_{6}+A_{7}\right)c_{9}\right]k_{x}k_{y}+\left[2A_{4}c_{5}+2\left(A_{6}+A_{7}\right)c_{6}+A_{1}c_{8}+\left(A_{3}-A_{2}\right)c_{9}\right]\left(k_{x}^{2}-k_{y}^{2}\right);$ \tabularnewline
 & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{3},R_{5}\right\} ;$  & $\Gamma_{1,0}\left(c_{3}k_{x}+c_{4}k_{y}\right)+\Gamma_{2,3}\left(c_{3}k_{y}-c_{4}k_{x}\right)+\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}\left(c_{5}+c_{6}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{3},R_{5}\right\} ,\left\{ R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}\left(c_{5}+c_{6}k_{z}\right)+\left[\left(A_{6}+A_{7}\right)c_{3}+\left(A_{3}-A_{2}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{3}\right)c_{3}+\left(A_{6}+A_{7}\right)c_{4}\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{5}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{7}k_{z}+\left[\left(A_{4}+A_{6}\right)c_{3}+A_{7}c_{4}+\left(A_{2}-A_{1}\right)c_{5}-A_{3}c_{6}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+A_{3}c_{4}+\left(A_{4}+A_{6}\right)c_{5}+A_{7}c_{6}\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 176}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{2}|00\frac{1}{2}\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{8},R_{9}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{11},R_{12}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{13},R_{15}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+c_{4}\Gamma_{3,3}k_{z}+\left(\alpha_{1}\Gamma_{+,1}k_{-}^{2}+\alpha_{2}k_{z}\Gamma_{+,0}k_{+}+h.c.\right)$; \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$K$;}&  $\{R_{2},R_{6}\};$  & $c_{3}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right)+c_{1}\sigma_{0};$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $c_{3}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{2}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right)+c_{1}\sigma_{0};$ \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{1},R_{4}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}k_{z}+h.c.\right);$ \tabularnewline
 & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}k_{z}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ \tabularnewline

\multirow{1}{*}{$P$;}&  $\{R_{2},R_{3}\};$  & $\left(c_{1}+c_{2}k_{z}\right)\sigma_{0}+\sigma_{1}\left(c_{3}k_{x}+c_{4}k_{y}\right)-\sigma_{2}\left(c_{4}k_{x}-c_{3}k_{y}\right);$ \tabularnewline

\multirow{1}{*}{$S$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline

\multirow{1}{*}{$S'$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)\left(c_{5}+c_{6}k_{z}\right)+\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+\left(A_{4}+A_{6}\right)c_{4}\right]k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)\left(c_{6}k_{z}+c_{10}k^{2}+c_{11}k_{z}^{2}\right)+2\left[2\left(A_{1}-A_{2}\right)c_{5}+2A_{3}c_{7}+\left(A_{4}+A_{6}\right)c_{8}+A_{7}c_{9}\right]k_{x}k_{y}+\left[2\left(A_{4}+A_{6}\right)c_{5}+2A_{7}c_{7}+\left(A_{2}-A_{1}\right)c_{8}-A_{3}c_{9}\right]\left(k_{x}^{2}-k_{y}^{2}\right);$ \tabularnewline
 & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+A_{8}\left(c_{7}k_{z}+c_{10}k^{2}+c_{11}k_{z}^{2}\right)+2\left[-2A_{1}c_{5}+2\left(A_{2}-A_{3}\right)c_{6}+A_{4}c_{8}+\left(A_{6}+A_{7}\right)c_{9}\right]k_{x}k_{y}+\left[2A_{4}c_{5}+2\left(A_{6}+A_{7}\right)c_{6}+A_{1}c_{8}+\left(A_{3}-A_{2}\right)c_{9}\right]\left(k_{x}^{2}-k_{y}^{2}\right);$ \tabularnewline
 & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{3},R_{5}\right\} ;$  & $\Gamma_{1,0}\left(c_{3}k_{x}+c_{4}k_{y}\right)+\Gamma_{2,3}\left(c_{3}k_{y}-c_{4}k_{x}\right)+\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}\left(c_{5}+c_{6}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{3},R_{5}\right\} ,\left\{ R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}\left(c_{5}+c_{6}k_{z}\right)+\left[\left(A_{6}+A_{7}\right)c_{3}+\left(A_{3}-A_{2}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{3}\right)c_{3}+\left(A_{6}+A_{7}\right)c_{4}\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{5}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{7}k_{z}+\left[\left(A_{4}+A_{6}\right)c_{3}+A_{7}c_{4}+\left(A_{2}-A_{1}\right)c_{5}-A_{3}c_{6}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+A_{3}c_{4}+\left(A_{4}+A_{6}\right)c_{5}+A_{7}c_{6}\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 177}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|000\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$K$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{3}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{3}\sigma_{2}k_{z};$ \tabularnewline









\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z})+c_{2}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{2}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+c_{2}\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(3\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-3\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+c_{2}\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{2}\sigma_{2}\left(\sqrt{3}k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{2}\sigma_{2}\left(\sqrt{3}k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 178}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{6}\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$A$;} & $R_{7};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{8};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$K$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{3}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{1},R_{2}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline




\multirow{1}{*}{$S$;} & $\{R_{2},R_{8}\};$  & $\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\multirow{1}{*}{$S'$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $\{R_{1},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z})+c_{2}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{2}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+c_{2}\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(3\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-3\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+c_{2}\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{2}\sigma_{2}\left(\sqrt{3}k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 179}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{5}{6}\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$A$;} & $R_{7};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{8};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$K$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{3}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{1},R_{2}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline




\multirow{1}{*}{$S$;} & $\{R_{2},R_{8}\};$  & $\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\multirow{1}{*}{$S'$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $\{R_{1},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z})+c_{2}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{2}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+c_{2}\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(3\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-3\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+c_{2}\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{2}\sigma_{2}\left(\sqrt{3}k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 180}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{3}\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$K$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{3}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{3}\sigma_{2}k_{z};$ \tabularnewline









\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z})+c_{2}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{2}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+c_{2}\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(3\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-3\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+c_{2}\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{2}\sigma_{2}\left(\sqrt{3}k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{2}\sigma_{2}\left(\sqrt{3}k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}

==> basicinfo/mergeSG181.tex <==
\subsubsection{SG 181-190}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 181}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{2}{3}\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$K$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{3}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{3}\sigma_{2}k_{z};$ \tabularnewline









\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z})+c_{2}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{2}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+c_{2}\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(3\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-3\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+c_{2}\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{2}\sigma_{2}\left(\sqrt{3}k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{2}\sigma_{2}\left(\sqrt{3}k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 182}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{2}\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$A$;} & $R_{7};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{8};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$K$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{3}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{1},R_{2}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline




\multirow{1}{*}{$S$;} & $\{R_{2},R_{8}\};$  & $\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\multirow{1}{*}{$S'$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $\{R_{1},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z})+c_{2}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{2}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+c_{2}\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(3\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-3\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+c_{2}\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{2}\sigma_{2}\left(\sqrt{3}k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 183}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|000\},\{\sigma_{v1}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$K$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$P$;}&  $R_{3};$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline






\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{6}\left(A_{4}k_{x}+A_{6}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{6}c_{5}-A_{2}c_{6}\right)k_{x}+\left(A_{1}c_{6}-A_{4}c_{5}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{4}c_{5}-A_{1}c_{6}\right)k_{x}+\left(A_{2}c_{6}-A_{6}c_{5}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{6}\left(A_{6}k_{x}+A_{4}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\left(\Gamma_{1,2}k_{y}-\Gamma_{2,0}k_{x}\right)+c_{3}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{6}c_{3}+A_{7}c_{4}-A_{2}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{1}c_{6}-A_{4}c_{3}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{4}c_{3}+A_{7}c_{4}-A_{1}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{6}c_{3}-A_{2}c_{6}\right)\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{2}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{2}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{2}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 184}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|000\},\{\sigma_{v1}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{3},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+\sum_{i=1}^{3}\left[c_{i,1}\Gamma_{i,0}k_{z}+c_{i,2}\Gamma_{i,3}\left(k_{x}^{2}-k_{y}^{2}\right)-2c_{i,2}\Gamma_{i,1}k_{x}k_{y}\right];$ \tabularnewline
 & $\{R_{9},R_{10}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{12},R_{12}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+\sum_{i=1}^{3}\left[c_{i,1}\Gamma_{i,0}k_{z}+c_{i,2}\Gamma_{i,3}\left(k_{x}^{2}-k_{y}^{2}\right)-2c_{i,2}\Gamma_{i,1}k_{x}k_{y}\right];$ \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$K$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{3},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+\sum_{i=1}^{3}\left[c_{i,1}\Gamma_{i,0}k_{z}+c_{i,2}\left(\Gamma_{i,1}k_{x}-\Gamma_{i,3}k_{y}\right)\right];$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$P$;}&  $R_{3};$  & $\left(c_{1}+c_{2}k_{z}\right)\sigma_{0}+c_{3}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline

\multirow{1}{*}{$S$;} & $\{R_{1},R_{2}\};$  & $\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)\left(k_{x}-\sqrt{3}k_{y}\right)+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$S'$;} & $\{R_{1},R_{2}\};$  & $\left(c_{1}+c_{2}k_{y}\right)\sigma_{0}+\left(c_{2}\sigma_{1}+c_{4}\sigma_{2}\right)k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $\{R_{1},R_{2}\};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+\left(c_{2}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{6}\left(A_{4}k_{x}+A_{6}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{6}c_{5}-A_{2}c_{6}\right)k_{x}+\left(A_{1}c_{6}-A_{4}c_{5}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{4}c_{5}-A_{1}c_{6}\right)k_{x}+\left(A_{2}c_{6}-A_{6}c_{5}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{6}\left(A_{6}k_{x}+A_{4}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\left(\Gamma_{1,2}k_{y}-\Gamma_{2,0}k_{x}\right)+c_{3}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{6}c_{3}+A_{7}c_{4}-A_{2}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{1}c_{6}-A_{4}c_{3}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{4}c_{3}+A_{7}c_{4}-A_{1}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{6}c_{3}-A_{2}c_{6}\right)\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{2}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{2}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 185}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{2}\},\{\sigma_{v1}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{4},R_{10}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{5},R_{11}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{12}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+c_{4}\Gamma_{3,0}k_{z}+c_{5}\left[2\Gamma_{0,1}k_{x}k_{y}+\Gamma_{0,3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+\left[\alpha_{1}k_{z}\left(k_{x}\Gamma_{+,1}+k_{y}\Gamma_{+,3}\right)+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$K$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{1},R_{1}\};$  & $c_{1}\sigma_{0}+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $c_{1}\sigma_{0}+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z};$ \tabularnewline
 & $\{R_{3},R_{3}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,1}k_{x}+\Gamma_{0,3}k_{y}\right)+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,0}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$P$;}&  $R_{3};$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline

\multirow{1}{*}{$S$;} & $\{R_{1},R_{1}\};$  & $\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,0}k_{z};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,0}k_{z};$ \tabularnewline

\multirow{1}{*}{$S'$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,0}k_{z};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,0}k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{6}\left(A_{4}k_{x}+A_{6}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{6}c_{5}-A_{2}c_{6}\right)k_{x}+\left(A_{1}c_{6}-A_{4}c_{5}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{4}c_{5}-A_{1}c_{6}\right)k_{x}+\left(A_{2}c_{6}-A_{6}c_{5}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{6}\left(A_{6}k_{x}+A_{4}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\left(\Gamma_{1,2}k_{y}-\Gamma_{2,0}k_{x}\right)+c_{3}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{6}c_{3}+A_{7}c_{4}-A_{2}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{1}c_{6}-A_{4}c_{3}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{4}c_{3}+A_{7}c_{4}-A_{1}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{6}c_{3}-A_{2}c_{6}\right)\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{2}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+\left[\left(\alpha_{1}\Gamma_{1,+}+c_{2}\Gamma_{1,3}+c_{3}\Gamma_{2,0}\right)\left(k_{x}-\sqrt{3}k_{y}\right)+\left(\alpha_{2}\Gamma_{0,+}+\alpha_{3}\Gamma_{3,+}+c_{4}\Gamma_{0,3}+c_{5}\Gamma_{3,3}\right)k_{z}+h.c.\right];$\tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{y}+\left[\left(\alpha_{1}\Gamma_{2,+}+c_{2}\Gamma_{1,0}+c_{3}\Gamma_{2,3}\right)k_{x}+\left(\alpha_{2}\Gamma_{0,+}+\alpha_{3}\Gamma_{3,+}+c_{4}\Gamma_{0,3}+c_{5}\Gamma_{3,3}\right)k_{z}+h.c.\right];$\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{2}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 186}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{2}\},\{\sigma_{v1}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{4},R_{10}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{5},R_{11}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{12}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+c_{4}\Gamma_{3,0}k_{z}+c_{5}\left[2\Gamma_{0,1}k_{x}k_{y}+\Gamma_{0,3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+\left[\alpha_{1}k_{z}\left(k_{x}\Gamma_{+,3}-k_{y}\Gamma_{+,1}\right)+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$K$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{3},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{3}\left(\sigma_{1}k_{x}k_{z}-\sigma_{3}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$P$;}&  $R_{3};$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline

\multirow{1}{*}{$S$;} & $\{R_{1},R_{2}\};$  & $\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]\sigma_{0}+c_{3}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$S'$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,0}k_{z};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,0}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{6}\left(A_{4}k_{x}+A_{6}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{6}c_{5}-A_{2}c_{6}\right)k_{x}+\left(A_{1}c_{6}-A_{4}c_{5}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{4}c_{5}-A_{1}c_{6}\right)k_{x}+\left(A_{2}c_{6}-A_{6}c_{5}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{6}\left(A_{6}k_{x}+A_{4}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\left(\Gamma_{1,2}k_{y}-\Gamma_{2,0}k_{x}\right)+c_{3}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{6}c_{3}+A_{7}c_{4}-A_{2}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{1}c_{6}-A_{4}c_{3}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{4}c_{3}+A_{7}c_{4}-A_{1}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{6}c_{3}-A_{2}c_{6}\right)\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{2}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $\sum_{i=0,3}\Gamma_{i,0}\left(c_{i,1}+c_{i,2}k_{x}\right)+\left[k_{y}\left(\alpha_{1}\Gamma_{1,+}+c_{1}\Gamma_{1,3}+c_{2}\Gamma_{2,0}\right)+k_{z}\left(\alpha_{2}\Gamma_{0,+}+\alpha_{3}\Gamma_{3,+}+c_{3}\Gamma_{0,3}+c_{4}\Gamma_{3,3}\right)+h.c.\right];$\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 187}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{S_{3}^{+}|000\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline



\multirow{1}{*}{$\Delta$;}&  $R_{3};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline








\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{3}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{x}+A_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{y}-A_{2}k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{2}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}-\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(\frac{k_{x}}{\sqrt{3}}+k_{y}\right)\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(\sqrt{3}\sigma_{2}-3\sigma_{1}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+3\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}-\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(\frac{k_{x}}{\sqrt{3}}+k_{y}\right)\right];$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 188}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{S_{3}^{+}|000\},\{C_{21}^{\prime}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+c_{4}\left(\Gamma_{0,1}k_{x}-\Gamma_{3,2}k_{y}\right)k_{z}+\left[2\alpha_{1}k_{x}k_{y}\Gamma_{+,0}+i\alpha_{1}\Gamma_{+,3}\left(k_{x}^{2}-k_{y}^{2}\right)+\alpha_{2}k_{z}\Gamma_{+,2}+h.c.\right];$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$H$;} & $\{R_{1},R_{4}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\{R_{2},R_{5}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\{R_{3},R_{6}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{3};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline



\multirow{1}{*}{$S$;} & $\{R_{1},R_{2}\};$  & $\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]\sigma_{0}+c_{3}\sigma_{3}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$S'$;} & $\{R_{1},R_{2}\};$  & $\left(c_{1}+c_{2}k_{y}\right)\sigma_{0}+c_{3}\sigma_{3}k_{x}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $R_{5};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{x}+A_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{y}-A_{2}k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{2}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}-\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(\frac{k_{x}}{\sqrt{3}}+k_{y}\right)\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(\sqrt{3}\sigma_{2}-3\sigma_{1}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+3\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}-\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(\frac{k_{x}}{\sqrt{3}}+k_{y}\right)\right];$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 189}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{S_{3}^{+}|000\},\{C_{21}^{\prime\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$K$;}&  $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
 & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
 & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{3};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$P$;}&  $R_{3};$  & $\left(c_{1}+c_{2}k_{z}\right)\sigma_{0}+c_{3}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline






\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{y}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{x}+A_{2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{2}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{6}c_{3}+A_{7}c_{4}-A_{2}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{1}c_{6}-A_{4}c_{3}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{4}c_{3}+A_{7}c_{4}-A_{1}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{6}c_{3}-A_{2}c_{6}\right)\right]k_{y};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$S'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 190}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{S_{3}^{+}|000\},\{C_{21}^{\prime\prime}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+c_{4}\left(\Gamma_{0,1}k_{y}+\Gamma_{3,2}k_{x}\right)k_{z}+\left[2\alpha_{1}k_{x}k_{y}\Gamma_{+,0}+i\alpha_{1}\Gamma_{+,3}\left(k_{x}^{2}-k_{y}^{2}\right)+\alpha_{2}k_{z}\Gamma_{+,2}+h.c.\right];$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$K$;}&  $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
 & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$H$;} & $R_{7};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)k_{z};$ \tabularnewline
 & $R_{8};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left(\sigma_{2}k_{x}-\sigma_{1}k_{y}\right)k_{z};$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{3};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$P$;}&  $R_{3};$  & $\left(c_{1}+c_{2}k_{z}\right)\sigma_{0}+c_{3}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline

\multirow{1}{*}{$S$;} & $R_{5};$  & $\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]\sigma_{0}+c_{3}\sigma_{3}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$S'$;} & $R_{5};$  & $\left(c_{1}+c_{2}k_{y}\right)\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $\{R_{1},R_{2}\};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{y}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{x}+A_{2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{2}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{6}c_{3}+A_{7}c_{4}-A_{2}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{1}c_{6}-A_{4}c_{3}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{4}c_{3}+A_{7}c_{4}-A_{1}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{6}c_{3}-A_{2}c_{6}\right)\right]k_{y};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}

==> basicinfo/mergeSG191.tex <==
\subsubsection{SG 191-200}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 191}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|000\},\{C_{2}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$K$;}&  $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
 & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
 & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$P$;}&  $R_{3};$  & $\left(c_{1}+c_{2}k_{z}\right)\sigma_{0}+c_{3}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline






\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{x}+A_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{y}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{y}-A_{1}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{x}+A_{1}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $c_{1}\Gamma_{0,0}+k_{z}\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{2}c_{5}\right)k_{x}+\left[c_{5}A_{1}-c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{1}c_{5}\right)k_{x}-\left[c_{5}A_{2}+c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$S'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 192}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|00\frac{1}{2}\},\{C_{2}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+\left[2\alpha_{1}k_{x}k_{y}\Gamma_{+,0}+i\alpha_{1}\Gamma_{+,3}\left(k_{x}^{2}-k_{y}^{2}\right)+\alpha_{2}k_{z}\Gamma_{+,2}+h.c.\right];$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{1}k_{z};$ \tabularnewline
 & $\{R_{16},R_{17}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+\left[2\alpha_{1}k_{x}k_{y}\Gamma_{+,0}+i\alpha_{1}\Gamma_{+,3}\left(k_{x}^{2}-k_{y}^{2}\right)+\alpha_{2}k_{z}\Gamma_{+,2}+h.c.\right];$ \tabularnewline
 & $R_{18};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$K$;}&  $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
 & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{7},R_{8}\};$  & $c_{1}\Gamma_{0,0}+\left[\alpha_{1}\left(k_{x}\Gamma_{+,3}+ik_{y}\Gamma_{+,0}\right)+\alpha_{2}k_{z}\Gamma_{+,1}+h.c.\right];$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$P$;}&  $R_{3};$  & $\left(c_{1}+c_{2}k_{z}\right)\sigma_{0}+c_{3}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline

\multirow{1}{*}{$S$;} & $R_{5};$  & $\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]\sigma_{0}+c_{3}\sigma_{3}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$S'$;} & $R_{5};$  & $\left(c_{1}+c_{2}k_{y}\right)\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $R_{5};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{x}+A_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{y}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{y}-A_{1}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{x}+A_{1}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $c_{1}\Gamma_{0,0}+k_{z}\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{2}c_{5}\right)k_{x}+\left[c_{5}A_{1}-c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{1}c_{5}\right)k_{x}-\left[c_{5}A_{2}+c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 193}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|000\},\{C_{2}|00\frac{1}{2}\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$A$;} & $R_{13};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{15};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+c_{4}\Gamma_{0,3}k_{z}+c_{5}k_{z}\left(\Gamma_{3,2}k_{x}+\Gamma_{0,1}k_{y}\right)+\left[c_{4}\Gamma_{+,0}\left(k_{x}^{2}-k_{y}^{2}\right)-2ic_{4}k_{x}k_{y}\Gamma_{+,3}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$L$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$K$;}&  $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
 & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{1},R_{4}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\{R_{5},R_{6}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,1}k_{x}+\Gamma_{0,3}k_{y}\right)+k_{z}\left(c_{3}\Gamma_{1,0}+c_{4}\Gamma_{2,0}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$P$;}&  $R_{3};$  & $\left(c_{1}+c_{2}k_{z}\right)\sigma_{0}+c_{3}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline

\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{z};$ \tabularnewline

\multirow{1}{*}{$S'$;} & $\{R_{2},R_{4}\};$  & $\left(c_{1}+c_{2}k_{y}\right)\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left(c_{1}+c_{2}k_{y}\right)\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $R_{5};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{x}+A_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{y}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{y}-A_{1}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{x}+A_{1}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $c_{1}\Gamma_{0,0}+k_{z}\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{2}c_{5}\right)k_{x}+\left[c_{5}A_{1}-c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{1}c_{5}\right)k_{x}-\left[c_{5}A_{2}+c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+\left[\alpha_{1}\Gamma_{1,+}\left(k_{x}-\sqrt{3}k_{y}\right)+\left(\alpha_{2}\Gamma_{0,+}+\alpha_{3}\Gamma_{3,+}\right)k_{z}+h.c.\right];$\tabularnewline
\multicolumn{1}{l}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\sum_{i=0,3}\Gamma_{i,0}\left(c_{i,1}+c_{i,2}k_{y}\right)+\left[\alpha_{1}k_{x}\Gamma_{1,+}+k_{z}\left(\alpha_{2}\Gamma_{0,+}+\alpha_{3}\Gamma_{3,+}\right)+h.c.\right];$\tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 194}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|00\frac{1}{2}\},\{C_{2}|00\frac{1}{2}\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$A$;} & $R_{13};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{15};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+c_{4}\Gamma_{0,3}k_{z}+c_{5}k_{z}\left(\Gamma_{0,1}k_{x}-\Gamma_{3,2}k_{y}\right)+\left[c_{6}\Gamma_{+,0}\left(k_{x}^{2}-k_{y}^{2}\right)-2ic_{6}k_{x}k_{y}\Gamma_{+,3}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$L$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$K$;}&  $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
 & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$H$;} & $R_{7};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(ic_{4}k_{+}k_{z}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $R_{8};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(ic_{4}k_{-}k_{z}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$P$;}&  $R_{3};$  & $\left(c_{1}+c_{2}k_{z}\right)\sigma_{0}+c_{3}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline

\multirow{1}{*}{$S$;} & $R_{5};$  & $\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]\sigma_{0}+c_{3}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$S'$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{x}+A_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{y}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{y}-A_{1}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{x}+A_{1}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $c_{1}\Gamma_{0,0}+k_{z}\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{2}c_{5}\right)k_{x}+\left[c_{5}A_{1}-c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{1}c_{5}\right)k_{x}-\left[c_{5}A_{2}+c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{x}+k_{y}\left(c_{2}\Gamma_{1,0}+c_{3}\Gamma_{2,3}\right)+k_{z}\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{0,2}+c_{6}\Gamma_{3,1}+c_{7}\Gamma_{3,2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 195}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{C_{31}^{+}|000\},\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+\sqrt{3}\sigma_{1}\left[c_{3}k_{x}^{2}+c_{4}k_{y}^{2}-\left(c_{3}+c_{4}\right)k_{z}^{2}\right]+\sigma_{2}\left[c_{4}\left(-2k_{x}^{2}+k_{y}^{2}+k_{z}^{2}\right)-c_{3}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]+c_{5}\sigma_{3}k_{x}k_{y}k_{z};$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline


\multirow{1}{*}{$R$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+\sqrt{3}\sigma_{1}\left[c_{3}k_{x}^{2}+c_{4}k_{y}^{2}-\left(c_{3}+c_{4}\right)k_{z}^{2}\right]+\sigma_{2}\left[c_{4}\left(-2k_{x}^{2}+k_{y}^{2}+k_{z}^{2}\right)-c_{3}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]+c_{5}\sigma_{3}k_{x}k_{y}k_{z};$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline






\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z}+c_{6}\sigma_{2}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}q_{z}+\left(\alpha_{1}\sigma_{+}q_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}q_{z}+\left(\alpha_{1}\sigma_{+}q_{-}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{2}k_{x}+c_{6}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 196}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{f}$; $\{C_{31}^{+}|000\},\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+\sqrt{3}\sigma_{1}\left[c_{3}k_{x}^{2}+c_{4}k_{y}^{2}-\left(c_{3}+c_{4}\right)k_{z}^{2}\right]+\sigma_{2}\left[c_{4}\left(-2k_{x}^{2}+k_{y}^{2}+k_{z}^{2}\right)-c_{3}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]+c_{5}\sigma_{3}k_{x}k_{y}k_{z};$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline

\multirow{1}{*}{$L$;}&  $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}(q_{x}^{2}+q_{y}^{2})+c_{3}q_{z}^{2}\right]\sigma_{0}+c_{4}q_{z}\sigma_{3}+\left[\sigma_{+}\left(\alpha_{1}q_{+}^{2}+\alpha_{2}q_{z}q_{-}\right)+h.c\right];$ \tabularnewline







\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z}+c_{6}\sigma_{2}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}q_{z}+\left(\alpha_{1}\sigma_{+}q_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}q_{z}+\left(\alpha_{1}\sigma_{+}q_{-}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 197}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{v}$; $\{C_{31}^{+}|000\},\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+\sqrt{3}\sigma_{1}\left[c_{3}k_{x}^{2}+c_{4}k_{y}^{2}-\left(c_{3}+c_{4}\right)k_{z}^{2}\right]+\sigma_{2}\left[c_{4}\left(-2k_{x}^{2}+k_{y}^{2}+k_{z}^{2}\right)-c_{3}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]+c_{5}\sigma_{3}k_{x}k_{y}k_{z};$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$H$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+\sqrt{3}\sigma_{1}\left[c_{3}k_{x}^{2}+c_{4}k_{y}^{2}-\left(c_{3}+c_{4}\right)k_{z}^{2}\right]+\sigma_{2}\left[c_{4}\left(-2k_{x}^{2}+k_{y}^{2}+k_{z}^{2}\right)-c_{3}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]+c_{5}\sigma_{3}k_{x}k_{y}k_{z};$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$P$;}&  $R_{4};$  & $c_{1}A_{0}+c_{2}\left(A_{7}k_{x}+A_{6}k_{y}+A_{4}k_{z}\right)+c_{3}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline







\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z}+c_{6}\sigma_{2}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}q_{z}+\left(\alpha_{1}\sigma_{+}q_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}q_{z}+\left(\alpha_{1}\sigma_{+}q_{-}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}p_{z}+\left(\alpha_{1}\sigma_{+}p_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}p_{z}+\left(\alpha_{1}\sigma_{+}p_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}p_{z}+\left(\alpha_{1}\sigma_{+}p_{-}+h.c.\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 198}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{C_{31}^{+}|000\},\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+\sqrt{3}\sigma_{1}\left[c_{3}k_{x}^{2}+c_{4}k_{y}^{2}-\left(c_{3}+c_{4}\right)k_{z}^{2}\right]+\sigma_{2}\left[c_{4}\left(-2k_{x}^{2}+k_{y}^{2}+k_{z}^{2}\right)-c_{3}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]+c_{5}\sigma_{3}k_{x}k_{y}k_{z};$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{2},R_{4}\};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i,1}k_{i}^{2}\right)\sigma_{0}+\left[\alpha_{1}\sigma_{+}k_{x}k_{y}+h.c.\right];$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i,1}k_{i}^{2}\right)\sigma_{0}+\left[\alpha_{1}\sigma_{+}k_{x}k_{y}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{4},R_{4}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,1}k_{x}-\Gamma_{0,2}k_{y}-\Gamma_{0,3}k_{z}\right);$ \tabularnewline
 & $\{R_{5},R_{6}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,1}k_{x}-\Gamma_{0,2}k_{y}-\Gamma_{3,3}k_{z}\right);$ \tabularnewline



\multirow{1}{*}{$S$;} & $\{R_{1},R_{1}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{3}k_{z}+c_{1}\right)+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+\sum_{i=x}^{z}c_{i,1}k_{i}^{2}\right)+c_{3}\sigma_{3}k_{x}k_{y}+\left[\alpha_{1}\sigma_{+}k_{x}k_{y}+h.c.\right];$ \tabularnewline
 & $\{R_{4},R_{4}\};$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+\sum_{i=x}^{z}c_{i,1}k_{i}^{2}\right)+c_{3}\sigma_{3}k_{x}k_{y}+\left[\alpha_{1}\sigma_{+}k_{x}k_{y}+h.c.\right];$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z}+c_{6}\sigma_{2}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}q_{z}+\left(\alpha_{1}\sigma_{+}q_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}q_{z}+\left(\alpha_{1}\sigma_{+}q_{-}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\Gamma_{2,0}k_{x}+c_{3}\Gamma_{1,0}k_{y}+\sum_{i=1}^{3}\left(c_{i,2}\Gamma_{1,i}k_{x}+c_{i,3}\Gamma_{2,i}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 199}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{v}$; $\{C_{31}^{+}|000\},\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+\sqrt{3}\left[c_{3}k_{x}^{2}+c_{4}k_{y}^{2}-\left(c_{3}+c_{4}\right)k_{z}^{2}\right]\sigma_{1}+\left[c_{4}\left(-2k_{x}^{2}+k_{y}^{2}+k_{z}^{2}\right)-c_{3}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]\sigma_{2}+c_{5}\sigma_{3}k_{x}k_{y}k_{z};$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$H$;}&  $\{R_{5},R_{6}\};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+\sqrt{3}\left[c_{3}(k_{x}^{2}-k_{y}^{2})+c_{4}(k_{z}^{2}-k_{y}^{2})\right]\sigma_{1}+\left[c_{4}\left(-2k_{x}^{2}+k_{y}^{2}+k_{z}^{2}\right)-c_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]\sigma_{2}+c_{5}\sigma_{3}k_{x}k_{y}k_{z};$ \tabularnewline
 & $R_{8};$  & $A_{0}c_{1}+c_{2}\left(A_{3}k_{x}+A_{1}k_{y}-A_{2}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$P$;} & $R_{7};$  & $c_{1}\sigma_{0}+c_{2}q_{z}\sigma_{3}+c_{2}\left(q_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $R_{8};$  & $c_{1}\sigma_{0}+c_{2}q_{z}\sigma_{3}+c_{2}\left(q_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}q_{z}\sigma_{3}+c_{2}\left(q_{-}\sigma_{+}+h.c.\right);$ \tabularnewline







\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z}+c_{6}\sigma_{2}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}q_{z}+\left(\alpha_{1}\sigma_{+}q_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}q_{z}+\left(\alpha_{1}\sigma_{+}q_{-}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}p_{z}+\left(\alpha_{1}\sigma_{+}p_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}p_{z}+\left(\alpha_{1}\sigma_{+}p_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}p_{z}+\left(\alpha_{1}\sigma_{+}p_{-}+h.c.\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 200}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{S_{61}^{+}|000\},\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
 & $\{R_{6},R_{7}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{8};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline


\multirow{1}{*}{$R$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
 & $\{R_{6},R_{7}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{8};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $\{R_{2},R_{3}\};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}+(\alpha_{1}\sigma_{+}q_{-}+h.c.);$ \tabularnewline



\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left(c_{4}q_{x}-c_{5}q_{y}\right)\left(A_{4}+A_{6}\right)+\left(c_{4}q_{y}+c_{5}q_{x}\right)\left(A_{1}-A_{2}\right)+A_{7}\left(c_{6}q_{x}-c_{7}q_{y}\right)+A_{3}\left(c_{7}q_{x}+c_{6}q_{y}\right);$\tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{z}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{z}\right)+c_{6}\sigma_{1}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$Z$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}

==> basicinfo/mergeSG201.tex <==
\subsubsection{SG 201-210}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 201}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{S_{61}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
 & $\{R_{6},R_{7}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{8};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$M$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
 & $\{R_{6},R_{7}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{8};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $\{R_{2},R_{3}\};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}+(\alpha_{1}\sigma_{+}q_{-}+h.c.);$ \tabularnewline

\multirow{1}{*}{$Z$;} & $R_{5};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{4}\left(A_{4}+A_{6}\right)+c_{5}\left(A_{1}-A_{2}\right)+A_{7}c_{6}+A_{3}c_{7}\right]q_{x}+\left[c_{4}\left(A_{1}-A_{2}\right)-c_{5}\left(A_{4}+A_{6}\right)+A_{3}c_{6}-A_{7}c_{7}\right]q_{y};$\tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{z}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{z}\right)+c_{6}\sigma_{1}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 202}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{f}$; $\{S_{61}^{+}|000\},\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
 & $\{R_{6},R_{7}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{8};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline

\multirow{1}{*}{$L$;}&  $\{R_{2},R_{6}\};$  & $(c_{1}+c_{2}q^{2}+c_{3}q_{z}^{2})\sigma_{0}+\left[(\alpha_{1}q_{+}^{2}+\alpha_{2}q_{z}q_{-})\sigma_{+}+h.c.\right];$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $(c_{1}+c_{2}q^{2}+c_{3}q_{z}^{2})\sigma_{0}+\left[(\alpha_{1}q_{-}^{2}+\alpha_{2}q_{z}q_{+})\sigma_{+}+h.c.\right];$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $\{R_{2},R_{3}\};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}+(\alpha_{1}\sigma_{+}q_{-}+h.c.);$ \tabularnewline




\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{4}\left(A_{4}+A_{6}\right)+c_{5}\left(A_{1}-A_{2}\right)+A_{7}c_{6}+A_{3}c_{7}\right]q_{x}+\left[c_{4}\left(A_{1}-A_{2}\right)-c_{5}\left(A_{4}+A_{6}\right)+A_{3}c_{6}-A_{7}c_{7}\right]q_{y};$\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{z}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{z}\right)+c_{6}\sigma_{1}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$Z$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 203}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{f}$; $\{S_{61}^{+}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
 & $\{R_{6},R_{7}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{8};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$L$;}&  $\{R_{2},R_{6}\};$  & $(c_{1}+c_{2}q^{2}+c_{3}q_{z}^{2})\sigma_{0}+\left[(\alpha_{1}q_{+}^{2}+\alpha_{2}q_{z}q_{-})\sigma_{+}+h.c.\right];$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $(c_{1}+c_{2}q^{2}+c_{3}q_{z}^{2})\sigma_{0}+\left[(\alpha_{1}q_{-}^{2}+\alpha_{2}q_{z}q_{+})\sigma_{+}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{9};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$\Lambda$;}&  $\{R_{2},R_{3}\};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}+(\alpha_{1}\sigma_{+}q_{-}+h.c.);$ \tabularnewline


\multirow{1}{*}{$Z$;} & $R_{5};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{4}\left(A_{4}+A_{6}\right)+c_{5}\left(A_{1}-A_{2}\right)+A_{7}c_{6}+A_{3}c_{7}\right]q_{x}+\left[c_{4}\left(A_{1}-A_{2}\right)-c_{5}\left(A_{4}+A_{6}\right)+A_{3}c_{6}-A_{7}c_{7}\right]q_{y};$\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{z}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{z}\right)+c_{6}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 204}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{v}$; $\{S_{61}^{+}|000\},\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
 & $\{R_{6},R_{7}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{8};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
\multirow{1}{*}{$H$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
 & $\{R_{6},R_{7}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{8};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
\multirow{1}{*}{$P$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}(q_{+}^{2}+2\sqrt{2}q_{-}q_{z})\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+c_{2}(A_{7}k_{x}+A_{6}k_{y}+A_{4}k_{z});$ \tabularnewline



\multirow{1}{*}{$\Lambda$;}&  $\{R_{2},R_{3}\};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}+(\alpha_{1}\sigma_{+}q_{-}+h.c.);$ \tabularnewline


\multirow{1}{*}{$F$;}&  $\{R_{2},R_{3}\};$  & $\left(c_{1}+c_{2}p_{z}\right)\sigma_{0}+(\alpha_{1}\sigma_{+}p_{-}+h.c.);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{4}\left(A_{4}+A_{6}\right)+c_{5}\left(A_{1}-A_{2}\right)+A_{7}c_{6}+A_{3}c_{7}\right]q_{x}+\left[c_{4}\left(A_{1}-A_{2}\right)-c_{5}\left(A_{4}+A_{6}\right)+A_{3}c_{6}-A_{7}c_{7}\right]q_{y};$\tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}p_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}p_{z}-\left[c_{4}\left(A_{4}+A_{6}\right)+A_{7}c_{5}\right]\left(\sqrt{3}p_{x}+p_{y}\right)+\left[c_{4}\left(A_{1}-A_{2}\right)+A_{3}c_{5}\right]\left(p_{x}-\sqrt{3}p_{y}\right)+c_{6}\left[\left(A_{2}-A_{1}\right)p_{x}+\left(A_{4}+A_{6}\right)p_{y}\right]+c_{7}\left(A_{7}p_{y}-A_{3}p_{x}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 205}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{S_{61}^{+}|000\},\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
 & $\{R_{6},R_{7}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{8};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{x}+k_{y}\left(c_{3}\Gamma_{1,2}+c_{4}\Gamma_{2,2}\right);$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{4},R_{4}\};$  & $(c_{1}+c_{2}q^{2})\Gamma_{0,0}+\sum_{i}c_{1,i}\left\{ \Gamma_{i,3}\left(q_{x}^{2}+q_{y}^{2}-2q_{z}^{2}\right)-\left[\sqrt{2}e^{i\frac{7\pi}{12}}\Gamma_{i,+}\left(\sqrt{2}q_{+}q_{z}-q_{-}^{2}\right)+h.c.\right]\right\} ;$ \tabularnewline
 & $\{R_{5},R_{6}\};$  & $c_{1}\Gamma_{0,0};$ \tabularnewline
 & $\{R_{11},R_{11}\};$  & $(c_{1}+c_{2}q^{2})\Gamma_{0,0}+\sum_{i}c_{1,i}\left\{ \Gamma_{i,3}\left(q_{x}^{2}+q_{y}^{2}-2q_{z}^{2}\right)-\left[\sqrt{2}e^{i\frac{7\pi}{12}}\Gamma_{i,+}\left(\sqrt{2}q_{+}q_{z}-q_{-}^{2}\right)+h.c.\right]\right\} ;$ \tabularnewline
 & $\{R_{12},R_{13}\};$  & $c_{1}\Gamma_{0,0};$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $\{R_{2},R_{3}\};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}+(\alpha_{1}\sigma_{+}q_{-}+h.c.);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $\left(c_{1}+c_{2}k_{x}+c_{3}k_{z}\right)\sigma_{0}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{2},R_{4}\};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{5},R_{5}\};$  & $\left(c_{1}+c_{2}k_{z}\right)\Gamma_{0,0}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,3}k_{x}+c_{i,2}\Gamma_{i,1}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$Z'$;} & $R_{5};$  & $(c_1+c_2 k_y)\sigma_0+c_3 \sigma_1 k_x;$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{4}\left(A_{4}+A_{6}\right)+c_{5}\left(A_{1}-A_{2}\right)+A_{7}c_{6}+A_{3}c_{7}\right]q_{x}+\left[c_{4}\left(A_{1}-A_{2}c_{5}\right)-c_{5}\left(A_{4}+A_{6}\right)+A_{3}c_{6}-A_{7}c_{7}\right]q_{y};$\tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{x}+k_{y}\left(c_{2}\Gamma_{0,1}-c_{3}\Gamma_{0,2}+c_{4}\Gamma_{3,1}+c_{5}\Gamma_{3,2}\right)+k_{z}\left(c_{6}\Gamma_{1,1}-c_{7}\Gamma_{1,2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 206}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{v}$; $\{S_{61}^{+}|000\},\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
 & $\{R_{6},R_{7}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{8};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
\multirow{1}{*}{$H$;}&  $\{R_{5},R_{6}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{+}q_{z}+q_{-}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{8};$  & $A_{0}c_{1}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{y}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{x}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{z}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{6}k_{x}k_{y}+A_{4}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
 & $\{R_{13},R_{14}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{+}q_{z}+q_{-}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{16};$  & $A_{0}c_{1}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{y}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{x}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{z}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{6}k_{x}k_{y}+A_{4}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{7},R_{7}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}c_{i,1}\left[\Gamma_{i,3}q_{z}+\left((-1)^{5/12}q_{-}\Gamma_{i,+}+h.c.\right)\right]$ \tabularnewline
\multirow{1}{*}{$N$;} & $R_{5};$  & $c_{1}\sigma_{0}+\sigma_{2}\left(c_{2}k_{x}+c_{3}k_{y}\right);$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $\{R_{2},R_{3}\};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}+(\alpha_{1}\sigma_{+}q_{-}+h.c.);$ \tabularnewline
\multirow{1}{*}{$D$;} & $\{R_{2},R_{4}\};$  & $\left(c_{1}+c_{2}k_{z}\right)\sigma_{0}+\sigma_{1}\left(c_{3}k_{x}+c_{4}k_{y}\right)+\sigma_{2}\left(c_{5}k_{x}+c_{6}k_{y}\right);$ \tabularnewline

\multirow{1}{*}{$F$;} & $\{R_{2},R_{6}\};$  & $\left(c_{1}+c_{2}p_{z}\right)\sigma_{0}+(\alpha_{1}\sigma_{+}p_{+}+h.c.);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{$ $}\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{4}\left(A_{4}+A_{6}\right)+c_{5}\left(A_{1}-A_{2}\right)+A_{7}c_{6}+A_{3}c_{7}\right]q_{x}+\left[c_{4}\left(A_{1}-A_{2}c_{5}\right)-c_{5}\left(A_{4}+A_{6}\right)+A_{3}c_{6}-A_{7}c_{7}\right]q_{y};$\tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}p_{z}\right)+A_{8}c_{3}p_{z}+\left[\left(\sqrt{3}A_{4}+A_{1}\right)c_{5}+\left[\sqrt{3}\left(A_{6}+A_{7}\right)+A_{3}-A_{2}\right]c_{4}-A_{1}c_{6}+\left(A_{3}-A_{2}\right)c_{7}\right]p_{x}+\left[\left(A_{4}-\sqrt{3}A_{1}\right)c_{5}+\left[\sqrt{3}\left(A_{2}-A_{3}\right)+A_{6}+A_{7}\right]c_{4}+A_{4}c_{6}+\left(A_{6}+A_{7}\right)c_{7}\right]p_{y}$\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 207}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{C_{2a}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+c_{3}\left[\sqrt{3}(k_{x}^{2}-k_{y}^{2})\sigma_{1}+(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2})\sigma_{3}\right]+c_{4}k_{x}k_{y}k_{z}\sigma_{2}$ \tabularnewline
 & $R_{4};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;}&  $R_{5};$  & $\sigma_{0}\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)+c_{4}\sigma_{1}k_{x}k_{z}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right)+c_{6}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\sigma_{0}\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;}&  $R_{3};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+c_{3}\left[\sqrt{3}(k_{x}^{2}-k_{y}^{2})\sigma_{1}+(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2})\sigma_{3}\right]+c_{4}k_{x}k_{y}k_{z}\sigma_{2}$ \tabularnewline
 & $R_{4};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline






\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}k_{z}+ic_{3}\left(k_{x}^{2}-k_{z}^{2}\right)\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}+\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sigma_{1}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}k_{z}+ic_{3}\left(k_{x}^{2}-k_{z}^{2}\right)\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,1}k_{y}\right)+c_{2}\sigma_{2}\left(k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)q_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}-\sigma_{2}\right)q_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)q_{y}\right];$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right)+c_{2}\sigma_{2}\left(k_{z}-k_{x}\right)+c_{3}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}k_{x}+c_{2}\sigma_{2}k_{y}+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left\{ \sigma_{+}\left[c_{2}\left(k_{x}^{2}-k_{y}^{2}\right)+ic_{3}k_{x}k_{y}\right]+h.c.\right\} ;$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left\{ \sigma_{+}\left[c_{2}\left(k_{x}^{2}-k_{y}^{2}\right)+ic_{3}k_{x}k_{y}\right]+h.c.\right\} ;$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 208}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{C_{2a}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+c_{3}\left[\sqrt{3}(k_{x}^{2}-k_{y}^{2})\sigma_{1}+(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2})\sigma_{3}\right]+c_{4}k_{x}k_{y}k_{z}\sigma_{2}$ \tabularnewline
 & $R_{4};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;}&  $R_{5};$  & $\sigma_{0}\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)+c_{4}\sigma_{1}k_{x}k_{z}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right)+c_{6}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\sigma_{0}\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;}&  $R_{3};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+c_{3}\left[\sqrt{3}(k_{x}^{2}-k_{y}^{2})\sigma_{1}+(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2})\sigma_{3}\right]+c_{4}k_{x}k_{y}k_{z}\sigma_{2}$ \tabularnewline
 & $R_{4};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline






\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}k_{z}+ic_{3}\left(k_{x}^{2}-k_{z}^{2}\right)\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}+\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sigma_{1}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}k_{z}+ic_{3}\left(k_{x}^{2}-k_{z}^{2}\right)\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,1}k_{y}\right)+c_{2}\sigma_{2}\left(k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)q_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}-\sigma_{2}\right)q_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)q_{y}\right];$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right)+c_{2}\sigma_{2}\left(k_{z}-k_{x}\right)+c_{3}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}k_{x}+c_{2}\sigma_{2}k_{y}+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left\{ \sigma_{+}\left[c_{2}\left(k_{x}^{2}-k_{y}^{2}\right)+ic_{3}k_{x}k_{y}\right]+h.c.\right\} ;$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left\{ \sigma_{+}\left[c_{2}\left(k_{x}^{2}-k_{y}^{2}\right)+ic_{3}k_{x}k_{y}\right]+h.c.\right\} ;$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 209}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{f}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{C_{2a}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+c_{3}\left[\sqrt{3}(k_{x}^{2}-k_{y}^{2})\sigma_{1}+(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2})\sigma_{3}\right]+c_{4}k_{x}k_{y}k_{z}\sigma_{2}$ \tabularnewline
 & $R_{4};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;}&  $R_{5};$  & $\sigma_{0}\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)+c_{4}\sigma_{1}k_{x}k_{z}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right)+c_{6}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$L$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(q_{x}^{2}+q_{y}^{2})+c_{3}q_{z}^{2}\right]\sigma_{0}+\left[c_{4}(q_{x}^{2}-q_{y}^{2})-c_{5}q_{x}q_{z}\right]\sigma_{3}+\left[(2c_{4}q_{x}q_{y}+c_{5}q_{y}q_{z}+ic_{6}q_{z})\sigma_{+}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$W$;}&  $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{x}^{2}\right)\sigma_{0}+c_{6}\sigma_{3}k_{y}k_{z}+\left[\sigma_{+}\left(\alpha_{1}k_{x}+\alpha_{2}(k_{y}^{2}-k_{z}^{2})\right)+h.c.\right];$ \tabularnewline






\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}k_{z}+ic_{3}\left(k_{x}^{2}-k_{z}^{2}\right)\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}+\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sigma_{1}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}k_{z}+ic_{3}\left(k_{x}^{2}-k_{z}^{2}\right)\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)q_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}-\sigma_{2}\right)q_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)q_{y}\right];$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,1}k_{y}\right)+c_{2}\sigma_{2}\left(k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right)+c_{2}\sigma_{2}\left(k_{z}-k_{x}\right)+c_{3}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}k_{x}+c_{2}\sigma_{2}k_{y}+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}-c_{i,1}k_{z}\right)+\sum_{i=1}^{2}\sigma_{1}\left[c_{i,2}k_{x}+c_{i,3}\left(k_{y}+k_{z}\right)\right];$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 210}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{f}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{C_{2a}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+c_{3}\left[\sqrt{3}(k_{x}^{2}-k_{y}^{2})\sigma_{1}+(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2})\sigma_{3}\right]+c_{4}k_{x}k_{y}k_{z}\sigma_{2}$ \tabularnewline
 & $R_{4};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{z}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right)+c_{6}\sigma_{2}k_{y}$ \tabularnewline
\multirow{1}{*}{$L$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(q_{x}^{2}+q_{y}^{2})+c_{3}q_{z}^{2}\right]\sigma_{0}+\left[c_{4}(q_{x}^{2}-q_{y}^{2})-c_{5}q_{x}q_{z}\right]\sigma_{3}+\left[(2c_{4}q_{x}q_{y}+c_{5}q_{y}q_{z}+ic_{6}q_{z})\sigma_{+}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{1}k_{x}+c_{3}\left[\sigma_{2}\left(k_{y}+k_{z}\right)+\sigma_{3}\left(k_{y}-k_{z}\right)\right];$ \tabularnewline






\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}k_{z}+ic_{3}\left(k_{x}^{2}-k_{z}^{2}\right)\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}+\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sigma_{1}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}k_{z}+ic_{3}\left(k_{x}^{2}-k_{z}^{2}\right)\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)q_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}-\sigma_{2}\right)q_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)q_{y}\right];$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,1}k_{y}\right)+c_{2}\sigma_{2}\left(k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right)+c_{2}\sigma_{2}\left(k_{z}-k_{x}\right)+c_{3}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}k_{x}+c_{2}\sigma_{2}k_{y}+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}-c_{i,1}k_{z}\right)+\sum_{i=1}^{2}\sigma_{1}\left[c_{i,2}k_{x}+c_{i,3}\left(k_{y}+k_{z}\right)\right];$ \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/mergeSG21.tex <==
\subsubsection{SG 21-30}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 21}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline

















\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 22}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{f}$; $\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

















\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 23}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline















\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 24}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline





\multicolumn{1}{l}{$W$;} & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x}+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{1}k_{z};$ \tabularnewline









\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 25}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{\sigma_{y}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline




















\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
$\Lambda$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
$H$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
$Q$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 26}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline



\multicolumn{1}{l}{$Z$;} & $\{R_{2},R_{4}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\{R_{2},R_{4}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\{R_{2},R_{4}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline

\multicolumn{1}{l}{$R$;} & $\{R_{2},R_{4}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline


\multicolumn{1}{l}{$P$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{1,i}\sigma_{i}k_{z};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{1,i}\sigma_{i}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$B$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{1,i}\sigma_{i}k_{z};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{1,i}\sigma_{i}k_{z};$ \tabularnewline


\multicolumn{1}{l}{$E$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$A$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{3}k_{z};$ \tabularnewline




\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\Gamma_{3,0}k_{y}+c_{4}\Gamma_{1,0}k_{x}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{2,i}k_{x}+c_{i,2}\Gamma_{0,i}k_{z}+c_{i,3}\Gamma_{3,i}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\Gamma_{3,0}k_{y}+c_{4}\Gamma_{1,0}k_{x}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{2,i}k_{x}+c_{i,2}\Gamma_{0,i}k_{z}+c_{i,3}\Gamma_{3,i}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
$\Lambda$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
$H$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
$Q$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
$G$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 27}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline



\multicolumn{1}{l}{$Z$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline

\multicolumn{1}{l}{$R$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline


\multirow{1}{*}{$P$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$B$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline


\multirow{1}{*}{$E$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$A$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline




\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{6}{*}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
$Q$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
$G$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 28}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}00\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline

\multicolumn{1}{l}{$Y$;} & $R_{5};$  & $c_{2}\sigma_{2}k_{y}+c_{1}\sigma_{0};$ \tabularnewline



\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{2}\sigma_{2}k_{y}+c_{1}\sigma_{0};$ \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $c_{2}\sigma_{2}k_{y}+c_{1}\sigma_{0};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{2}\sigma_{2}k_{y}+c_{1}\sigma_{0};$ \tabularnewline
$\Delta$;& &\tabularnewline




\multicolumn{1}{l}{$C$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$E$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline


\multicolumn{1}{l}{$H$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$Q$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
$\Lambda$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
$G$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 29}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline

\multicolumn{1}{l}{$Y$;} & $R_{5};$  & $c_{2}\sigma_{2}k_{y}+c_{1}\sigma_{0};$ \tabularnewline

\multicolumn{1}{l}{$Z$;} & $\{R_{2},R_{4}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\{R_{2},R_{4}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{5},R_{5}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,1}k_{x}+c_{3}\Gamma_{0,3}k_{y}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,0}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $R_{5};$  & $c_{2}\sigma_{2}k_{y}+c_{1}\sigma_{0};$ \tabularnewline
\multicolumn{1}{l}{$R$;} & $\{R_{5},R_{5}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,1}k_{x}+c_{3}\Gamma_{0,3}k_{y}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,0}k_{z};$ \tabularnewline


\multicolumn{1}{l}{$P$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$B$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline

\multicolumn{1}{l}{$C$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$E$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$A$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{3}k_{z};$ \tabularnewline

\multicolumn{1}{l}{$H$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$Q$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\Gamma_{3,0}k_{y}+c_{4}\Gamma_{1,0}k_{x}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{2,i}k_{x}+c_{i,2}\Gamma_{0,i}k_{z}+c_{i,3}\Gamma_{3,i}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\Gamma_{3,0}k_{y}+c_{4}\Gamma_{1,0}k_{x}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{2,i}k_{x}+c_{i,2}\Gamma_{0,i}k_{z}+c_{i,3}\Gamma_{3,i}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\Gamma_{3,0}k_{x}+c_{4}\Gamma_{2,0}k_{y}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{1,i}k_{y}+c_{i,2}\Gamma_{0,i}k_{z}+c_{i,3}\Gamma_{3,i}k_{z}\right);$\tabularnewline
$\Lambda$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
$G$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 30}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}00\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline

\multicolumn{1}{l}{$Y$;} & $R_{5};$  & $c_{2}\sigma_{2}k_{y}+c_{1}\sigma_{0};$ \tabularnewline

\multicolumn{1}{l}{$Z$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline


\multirow{1}{*}{$P$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$C$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$H$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
$\Lambda$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
$G$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}

==> basicinfo/mergeSG211.tex <==
\subsubsection{SG 211-220}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 211}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{v}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{C_{2a}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+c_{3}\left[\sqrt{3}(k_{x}^{2}-k_{y}^{2})\sigma_{1}+(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2})\sigma_{3}\right]+c_{4}k_{x}k_{y}k_{z}\sigma_{2}$ \tabularnewline
 & $R_{4};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{3};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+c_{3}\left[\sqrt{3}(k_{x}^{2}-k_{y}^{2})\sigma_{1}+(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2})\sigma_{3}\right]+c_{4}k_{x}k_{y}k_{z}\sigma_{2}$ \tabularnewline
 & $R_{4};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$P$;}&  $R_{4};$  & $c_{1}A_{0}+c_{2}\left(A_{7}k_{x}+A_{6}k_{y}+A_{4}k_{z}\right)+c_{3}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline







\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z}+c_{6}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}k_{z}+ic_{3}\left(k_{x}^{2}-k_{z}^{2}\right)\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}+\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sigma_{1}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}k_{z}+ic_{3}\left(k_{x}^{2}-k_{z}^{2}\right)\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)q_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}-\sigma_{2}\right)q_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)q_{y}\right];$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{6}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+c_{3}\sigma_{3}p_{z}+c_{5}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)p_{x}+\left(\sigma_{2}-\sqrt{3}\sigma_{1}\right)p_{y}\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+c_{3}\sigma_{3}p_{z}+c_{5}\left[\left(\sqrt{3}\sigma_{2}-\sigma_{1}\right)p_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)p_{y}\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+c_{3}\sigma_{3}p_{z}+c_{5}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)p_{x}+\left(\sigma_{2}-\sqrt{3}\sigma_{1}\right)p_{y}\right];$\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 212}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{C_{2a}|\frac{1}{4}\frac{3}{4}\frac{3}{4}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+c_{3}\left[\sqrt{3}(k_{x}^{2}-k_{y}^{2})\sigma_{1}+(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2})\sigma_{3}\right]+c_{4}k_{x}k_{y}k_{z}\sigma_{2}$ \tabularnewline
 & $R_{4};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{7};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}\sigma_{2}k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}\sigma_{2}k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{4},R_{5}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,2}q_{x}+\Gamma_{3,1}q_{y}-\Gamma_{3,3}q_{z}\right);$ \tabularnewline
 & $R_{8};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{0,2}\left(k_{x}+k_{y}\right)+\Gamma_{3,3}\left(k_{x}-k_{y}\right)+\sqrt{2}\Gamma_{3,1}k_{z}\right];$ \tabularnewline



\multirow{1}{*}{$S$;} & $\{R_{4},R_{8}\};$  & $\left(c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right)\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{2},R_{4}\};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{5},R_{7}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}+c_{4}k_{z})\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{2}k_{x}k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}+c_{4}k_{z})\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{2}k_{x}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}k_{z}+ic_{3}\left(k_{x}^{2}-k_{z}^{2}\right)\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}+\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sigma_{1}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}k_{z}+ic_{3}\left(k_{x}^{2}-k_{z}^{2}\right)\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z}+c_{6}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)q_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}-\sigma_{2}\right)q_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)q_{y}\right];$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{2}k_{z}+c_{3}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,0}k_{y}\right)+\left[k_{x}\left(\alpha\Gamma_{2,+}-c_{4}\Gamma_{2,3}\right)+k_{y}\left(\alpha\Gamma_{1,+}+c_{4}\Gamma_{1,3}\right)+h.c.\right];$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 213}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{C_{2a}|\frac{3}{4}\frac{1}{4}\frac{1}{4}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+c_{3}\left[\sqrt{3}(k_{x}^{2}-k_{y}^{2})\sigma_{1}+(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2})\sigma_{3}\right]+c_{4}k_{x}k_{y}k_{z}\sigma_{2}$ \tabularnewline
 & $R_{4};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{7};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}\sigma_{2}k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}\sigma_{2}k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{4},R_{5}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,2}q_{x}+\Gamma_{3,1}q_{y}-\Gamma_{3,3}q_{z}\right);$ \tabularnewline
 & $R_{8};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{0,2}\left(k_{x}+k_{y}\right)+\Gamma_{3,3}\left(k_{x}-k_{y}\right)+\sqrt{2}\Gamma_{3,1}k_{z}\right];$ \tabularnewline



\multirow{1}{*}{$S$;} & $\{R_{2},R_{6}\};$  & $\left(c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right)\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{2},R_{4}\};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{5},R_{7}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}+c_{4}k_{z})\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{2}k_{x}k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}+c_{4}k_{z})\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{2}k_{x}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}k_{z}+ic_{3}\left(k_{x}^{2}-k_{z}^{2}\right)\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}+\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sigma_{1}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}k_{z}+ic_{3}\left(k_{x}^{2}-k_{z}^{2}\right)\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z}+c_{6}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)q_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}-\sigma_{2}\right)q_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)q_{y}\right];$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{2}k_{z}+c_{3}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,0}k_{y}\right)+\left[k_{x}\left(\alpha\Gamma_{2,+}-c_{4}\Gamma_{2,3}\right)+k_{y}\left(\alpha\Gamma_{1,+}+c_{4}\Gamma_{1,3}\right)+h.c.\right];$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 214}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{v}$; $\{C_{31}^{-}|000\},\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{C_{2a}|\frac{1}{2}00\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+c_{3}\left[\sqrt{3}(k_{x}^{2}-k_{y}^{2})\sigma_{1}+(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2})\sigma_{3}\right]+c_{4}k_{x}k_{y}k_{z}\sigma_{2}$ \tabularnewline
 & $R_{4};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{6};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sqrt{3}\sigma_{1}\left(k_{x}^{2}-k_{z}^{2}\right)+\sigma_{3}\left(k_{x}^{2}+k_{z}^{2}-2k_{y}^{2}\right)\right]+c_{4}\sigma_{2}k_{x}k_{y}k_{z};$ \tabularnewline
 & $R_{9};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}+A_{1}k_{y}+A_{2}k_{z}\right);$ \tabularnewline
 & $R_{10};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}+A_{1}k_{y}+A_{2}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$P$;} & $R_{7};$  & $c_{1}\sigma_{0}+c_{2}\left\{ q_{z}\sigma_{3}-\left[(-1)^{7/12}q_{+}\sigma_{-}+h.c.\right]\right\} ;$ \tabularnewline
 & $R_{8};$  & $c_{1}\sigma_{0}+c_{2}\left\{ q_{z}\sigma_{3}-\left[(-1)^{7/12}q_{+}\sigma_{-}+h.c.\right]\right\} ;$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\left\{ q_{z}\sigma_{3}-\left[(-1)^{7/12}q_{+}\sigma_{-}+h.c.\right]\right\} ;$ \tabularnewline







\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z}+c_{6}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}k_{z}+ic_{3}\left(k_{x}^{2}-k_{z}^{2}\right)\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}+\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sigma_{1}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}k_{z}+ic_{3}\left(k_{x}^{2}-k_{z}^{2}\right)\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)q_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}-\sigma_{2}\right)q_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)q_{y}\right];$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{6}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+c_{3}\sigma_{3}p_{z}+c_{5}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)p_{x}+\left(\sigma_{2}-\sqrt{3}\sigma_{1}\right)p_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+c_{3}\sigma_{3}p_{z}+c_{5}\left[\left(\sqrt{3}\sigma_{2}-\sigma_{1}\right)p_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)p_{y}\right];$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+c_{3}\sigma_{3}p_{z}+c_{5}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)p_{x}+\left(\sigma_{2}-\sqrt{3}\sigma_{1}\right)p_{y}\right];$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 215}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{\sigma_{da}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{y}^{2}-k_{x}^{2}\right)-\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{4};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{z}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$R$;}&  $R_{3};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{y}^{2}-k_{x}^{2}\right)-\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{4};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k_{y}+c_{3}k^{2}+c_{4}k_{y}^{2}\right)\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{z}+\left[\alpha_{1}\sigma_{+}\left(k_{x}^{2}-k_{z}^{2}\right)+h.c.\right];$ \tabularnewline

\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $(c_{1}+c_{2}q_{z})\sigma_{0}+c_{3}\left(\sigma_{1}q_{y}-\sigma_{3}q_{x}\right);$ \tabularnewline


\multirow{1}{*}{$T$;}&  $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{y}+\left[\alpha_{1}\sigma_{+}\left(k_{x}^{2}-k_{y}^{2}\right)+h.c.\right];$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+\left[\left(A_{4}+A_{6}\right)c_{4}+\left(A_{2}-A_{1}\right)c_{5}\right]k_{x}+\left[\left(A_{6}-A_{4}\right)c_{4}+\left(A_{1}+A_{2}\right)c_{5}\right]k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}-\left[\left(A_{6}-A_{4}\right)c_{4}+\left(A_{1}+A_{2}\right)c_{5}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{4}+\left(A_{2}-A_{1}\right)c_{5}\right]k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{5}\left(A_{5}-\sqrt{3}A_{8}\right)+2\sqrt{2}\left(A_{1}c_{6}-A_{4}c_{4}\right)\right]q_{x}+2\left[\sqrt{3}\left(A_{2}c_{6}-A_{6}c_{4}\right)+A_{7}c_{5}\right]q_{y};$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{5}\left(A_{5}-\sqrt{3}A_{8}\right)+2\left(A_{2}c_{6}-A_{6}c_{4}\right)\right]q_{x}+2\left(A_{4}c_{4}+A_{7}c_{5}-A_{1}c_{6}\right)q_{y};$\tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{2}\left(k_{z}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y}+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left[\left(A_{6}-A_{4}\right)c_{5}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{5}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{y};$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left[\left(A_{4}+A_{6}\right)c_{5}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{x}-\left[\left(A_{6}-A_{4}\right)c_{5}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{y};$\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 216}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{f}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{\sigma_{da}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{y}^{2}-k_{x}^{2}\right)-\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{4};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{z}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$L$;}&  $R_{3};$  & $\left(c_{1}+c_{2}q^{2}+c_{3}q_{z}^{2}\right)\sigma_{0}+\sigma_{3}\left[c_{4}\left(q_{x}^{2}-q_{y}^{2}\right)-c_{5}q_{x}q_{z}\right]+\left[\sigma_{+}q_{y}\left(2c_{4}q_{x}+c_{5}q_{z}\right)+h.c.\right];$ \tabularnewline

\multirow{1}{*}{$\Delta$;}&  $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k_{y}+c_{3}k^{2}+c_{4}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{z}+\left[\alpha_{1}\sigma_{+}\left(k_{x}^{2}-k_{z}^{2}\right)+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $(c_{1}+c_{2}q_{z})\sigma_{0}+c_{3}\left(\sigma_{1}q_{y}-\sigma_{3}q_{x}\right);$ \tabularnewline




\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+\left[\left(A_{4}+A_{6}\right)c_{4}+\left(A_{2}-A_{1}\right)c_{5}\right]k_{x}+\left[\left(A_{6}-A_{4}\right)c_{4}+\left(A_{1}+A_{2}\right)c_{5}\right]k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}-\left[\left(A_{6}-A_{4}\right)c_{4}+\left(A_{1}+A_{2}\right)c_{5}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{4}+\left(A_{2}-A_{1}\right)c_{5}\right]k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{5}\left(A_{5}-\sqrt{3}A_{8}\right)+2\sqrt{2}\left(A_{1}c_{6}-A_{4}c_{4}\right)\right]q_{x}+2\left[\sqrt{3}\left(A_{2}c_{6}-A_{6}c_{4}\right)+A_{7}c_{5}\right]q_{y};$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{5}\left(A_{5}-\sqrt{3}A_{8}\right)+2\left(A_{2}c_{6}-A_{6}c_{4}\right)\right]q_{x}+2\left(A_{4}c_{4}+A_{7}c_{5}-A_{1}c_{6}\right)q_{y};$\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{2}\left(k_{z}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y}+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 217}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{v}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{\sigma_{da}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{y}^{2}-k_{x}^{2}\right)-\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{4};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{3};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{y}^{2}-k_{x}^{2}\right)-\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{4};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$P$;}&  $R_{3};$  & $\left(c_{1}+c_{2}q^{2}\right)\sigma_{0}+c_{3}\left[2\sigma_{1}q_{y}\left(q_{x}-\sqrt{2}q_{z}\right)+\sigma_{3}\left(2\sqrt{2}q_{x}q_{z}+q_{x}^{2}-q_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+c_{2}\left(A_{7}k_{x}+A_{6}k_{y}+A_{4}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $c_{1}A_{0}+c_{2}\left(A_{7}k_{x}+A_{6}k_{y}+A_{4}k_{z}\right);$ \tabularnewline


\multirow{1}{*}{$\Delta$;}&  $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k_{y}+c_{3}k^{2}+c_{4}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{z}+\left[\alpha_{1}\sigma_{+}\left(k_{x}^{2}-k_{z}^{2}\right)+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $(c_{1}+c_{2}q_{z})\sigma_{0}+c_{3}\left(\sigma_{1}q_{y}-\sigma_{3}q_{x}\right);$ \tabularnewline


\multirow{1}{*}{$F$;}&  $R_{3};$  & $\left[c_{1}+c_{2}\left(k_{x}-k_{y}+k_{z}\right)\right]\sigma_{0}+c_{3}\left[\sqrt{3}\sigma_{1}\left(k_{x}+k_{y}\right)+\sigma_{3}\left(k_{x}-k_{y}-2k_{z}\right)\right];$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}-\left[\left(A_{6}-A_{4}\right)c_{4}+\left(A_{1}+A_{2}\right)c_{5}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{4}+\left(A_{2}-A_{1}\right)c_{5}\right]k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+\left[\left(A_{4}+A_{6}\right)c_{4}+\left(A_{2}-A_{1}\right)c_{5}\right]k_{x}+\left[\left(A_{6}-A_{4}\right)c_{4}+\left(A_{1}+A_{2}\right)c_{5}\right]k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{5}\left(A_{5}-\sqrt{3}A_{8}\right)+2\sqrt{2}\left(A_{1}c_{6}-A_{4}c_{4}\right)\right]q_{x}+2\left[\sqrt{3}\left(A_{2}c_{6}-A_{6}c_{4}\right)+A_{7}c_{5}\right]q_{y};$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{5}\left(A_{5}-\sqrt{3}A_{8}\right)+2\left(A_{2}c_{6}-A_{6}c_{4}\right)\right]q_{x}+2\left(A_{4}c_{4}+A_{7}c_{5}-A_{1}c_{6}\right)q_{y};$\tabularnewline
\multicolumn{1}{l}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{5}\sigma_{2}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+c_{3}\sigma_{3}p_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}p_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}p_{z}+\left(A_{6}c_{4}-c_{7}A_{2}-2c_{5}A_{7}\right)\left(\sqrt{3}p_{x}-p_{y}\right)+\left[c_{6}A_{1}-A_{4}c_{4}+c_{5}\left(A_{5}-\sqrt{3}A_{8}\right)\right]\left(p_{x}+\sqrt{3}p_{y}\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}p_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}p_{z}+\left(A_{1}c_{6}-A_{4}c_{4}-2c_{5}A_{7}\right)\left(\sqrt{3}p_{x}-p_{y}\right)+\left[c_{5}\left(A_{5}-\sqrt{3}A_{8}\right)-A_{6}c_{4}+A_{2}c_{6}\right]\left(p_{x}+\sqrt{3}p_{y}\right);$\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 218}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{\sigma_{da}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{y}^{2}-k_{x}^{2}\right)-\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{4};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{5},R_{6}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
 & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right)+c_{5}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\sigma_{3}k_{x}k_{y}k_{z};$ \tabularnewline
 & $\{R_{6},R_{6}\};$  & $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+\sqrt{3}\left(c_{3}\Gamma_{3,1}+c_{4}\Gamma_{1,1}+c_{5}\Gamma_{2,1}\right)\left(k_{x}^{2}-k_{y}^{2}\right)-
 \left(c_{3}\Gamma_{3,2}+c_{4}\Gamma_{1,2}+c_{5}\Gamma_{2,2}\right)\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)$ \tabularnewline
 &  & $+\left(c_{6}\Gamma_{1,0}+c_{7}\Gamma_{2,0}+c_{8}\Gamma_{3,0}\right)k_{x}k_{y}k_{z};$ \tabularnewline
 & $\{R_{9},R_{10}\};$  & $c_{1}S_{0,0}+c_{2}\left(S_{1,1}k_{x}+S_{1,2}k_{y}-S_{1,3}k_{z}\right)+c_{3}\left(S_{2,1}k_{x}+S_{2,2}k_{y}-S_{2,3}k_{z}\right)+c_{4}\left(S_{3,4}k_{x}-S_{3,6}k_{y}-S_{3,7}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k_{y}+c_{3}k^{2}+c_{4}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{z}+\left[\alpha_{1}\sigma_{+}\left(k_{x}^{2}-k_{z}^{2}\right)+h.c.\right];$ \tabularnewline

\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}+c_{3}(\sigma_{3}q_{x}-q_{y}\sigma_{1});$ \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{1},R_{2}\};$  & $\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]\sigma_{0}+c_{4}\sigma_{3}k_{y}+\left(c_{3}\sigma_{1}+c_{5}\sigma_{2}\right)\left(k_{x}-k_{z}\right);$ \tabularnewline

\multirow{1}{*}{$T$;} & $\{R_{1},R_{2}\};$  & $\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y}+\left[\alpha_{1}\sigma_{+}\left(k_{x}^{2}-k_{y}^{2}\right)+h.c.\right];$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+\left[\left(A_{4}+A_{6}\right)c_{4}+\left(A_{2}-A_{1}\right)c_{5}\right]k_{x}+\left[\left(A_{6}-A_{4}\right)c_{4}+\left(A_{1}+A_{2}\right)c_{5}\right]k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}-\left[\left(A_{6}-A_{4}\right)c_{4}+\left(A_{1}+A_{2}\right)c_{5}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{4}+\left(A_{2}-A_{1}\right)c_{5}\right]k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{5}\left(A_{5}-\sqrt{3}A_{8}\right)+2\sqrt{2}\left(A_{1}c_{6}-A_{4}c_{4}\right)\right]q_{x}+2\left[\sqrt{3}\left(A_{2}c_{6}-A_{6}c_{4}\right)+A_{7}c_{5}\right]q_{y};$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{5}\left(A_{5}-\sqrt{3}A_{8}\right)+2\left(A_{2}c_{6}-A_{6}c_{4}\right)\right]q_{x}+2\left(A_{4}c_{4}+A_{7}c_{5}-A_{1}c_{6}\right)q_{y};$\tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y}+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{1},R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}c_{3}k_{z}+\left[\left(A_{6}-A_{7}\right)c_{4}-\left(A_{2}+A_{3}\right)c_{5}\right]k_{x}-\left[\left(A_{6}+A_{7}\right)c_{4}+\left(A_{3}-A_{2}\right)c_{5}\right]k_{y};$ \tabularnewline
 & $\left\{ R_{1},R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}c_{3}k_{z}+\left[\left(A_{6}+A_{7}\right)c_{4}+\left(A_{3}-A_{2}\right)c_{5}\right]k_{x}+\left[\left(A_{6}-A_{7}\right)c_{4}-\left(A_{2}+A_{3}\right)c_{5}\right]k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 219}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{f}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{\sigma_{da}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{y}^{2}-k_{x}^{2}\right)-\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{4};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{z}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{3},R_{4}\};$  & $c_{2}\sigma_{3}q_{z}+c_{1}\sigma_{0};$ \tabularnewline
 & $\{R_{6},R_{6}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\sqrt{2}\Gamma_{0,3}q_{x}-\sqrt{2}\Gamma_{0,1}q_{y}+\Gamma_{3,0}q_{z}\right)+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,0}q_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{1},R_{3}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{x};$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k_{y}+c_{3}k^{2}+c_{4}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{z}+\left[\alpha_{1}\sigma_{+}\left(k_{x}^{2}-k_{z}^{2}\right)+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}-c_{3}\left[\sigma_{3}q_{x}-q_{y}\left(\sigma_{-}+\sigma_{+}\right)\right];$ \tabularnewline



\multirow{1}{*}{$Q$;} & $\{R_{1},R_{1}\};$  & $\left[c_{1}+c_{2}\left(k_{y}-k_{z}\right)\right]\sigma_{0}+\sum_{i=1}^{3}\sigma_{i}\left[c_{i,1}k_{x}+c_{i,2}\left(k_{y}+k_{z}\right)\right];$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+\left[\left(A_{4}+A_{6}\right)c_{4}+\left(A_{2}-A_{1}\right)c_{5}\right]k_{x}+\left[\left(A_{6}-A_{4}\right)c_{4}+\left(A_{1}+A_{2}\right)c_{5}\right]k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}-\left[\left(A_{6}-A_{4}\right)c_{4}+\left(A_{1}+A_{2}\right)c_{5}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{4}+\left(A_{2}-A_{1}\right)c_{5}\right]k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{5}\left(A_{5}-\sqrt{3}A_{8}\right)+2\sqrt{2}\left(A_{1}c_{6}-A_{4}c_{4}\right)\right]q_{x}+2\left[\sqrt{3}\left(A_{2}c_{6}-A_{6}c_{4}\right)+A_{7}c_{5}\right]q_{y};$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{5}\left(A_{5}-\sqrt{3}A_{8}\right)+2\left(A_{2}c_{6}-A_{6}c_{4}\right)\right]q_{x}+2\left(A_{4}c_{4}+A_{7}c_{5}-A_{1}c_{6}\right)q_{y};$\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{2}\left(k_{z}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y}+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 220}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{v}$; $\{C_{31}^{-}|000\},\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{\sigma_{da}|\frac{1}{2}00\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{y}^{2}-k_{x}^{2}\right)-\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{4};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\sigma_{3}k_{x}k_{y}k_{z};$ \tabularnewline
 & $\{R_{6},R_{6}\};$  & $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+\sqrt{3}\left(c_{3}\Gamma_{3,1}+c_{4}\Gamma_{1,1}+c_{5}\Gamma_{2,1}\right)\left(k_{x}^{2}-k_{y}^{2}\right)-
 \left(c_{3}\Gamma_{3,2}+c_{4}\Gamma_{1,2}+c_{5}\Gamma_{2,2}\right)\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)$ \tabularnewline
 &  & $+\left(c_{6}\Gamma_{1,0}+c_{7}\Gamma_{2,0}+c_{8}\Gamma_{3,0}\right)k_{x}k_{y}k_{z};$ \tabularnewline
 & $\{R_{9},R_{10}\};$  & $c_{1}S_{0,0}+c_{2}\left(S_{1,1}k_{x}+S_{1,2}k_{y}-S_{1,3}k_{z}\right)+c_{3}\left(S_{2,1}k_{x}+S_{2,2}k_{y}-S_{2,3}k_{z}\right)+c_{4}\left(S_{3,4}k_{x}-S_{3,6}k_{y}-S_{3,7}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$P$;} & $R_{9};$  & $c_{1}\sigma_{0};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0};$ \tabularnewline
 & $R_{16};$  & $c_{1}\Gamma_{0,0}+\sqrt{6}\left(c_{2}-c_{3}\right)\left(\Gamma_{3,1}k_{y}+\Gamma_{3,2}k_{z}\right)+k_{x}\left[(3-i)c_{2}+4ic_{3}\right]\Gamma_{+,3}+\left(k_{y}\Gamma_{+,1}-k_{z}\Gamma_{+,2}\right)\left[\left(2ic_{2}+(3+i)c_{3}\right)\right];$ \tabularnewline
\multirow{1}{*}{$N$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}\left(k_{x}+k_{y}\right);$ \tabularnewline

\multirow{1}{*}{$\Delta$;}&  $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k_{y}+c_{3}k^{2}+c_{4}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{z}+\left[\alpha_{1}\sigma_{+}\left(k_{x}^{2}-k_{z}^{2}\right)+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}-c_{3}\left[\sigma_{3}q_{x}-q_{y}\left(\sigma_{-}+\sigma_{+}\right)\right];$ \tabularnewline
\multirow{1}{*}{$D$;} & $R_{5};$  & $\left(c_{1}+c_{2}k_{z}\right)\sigma_{0}+c_{2}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{3}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$G$;} & $\{R_{1},R_{2}\};$  & $\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)\left(k_{x}+k_{y}\right)+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$F$;}&  $R_{6};$  & $\left[c_{1}+c_{2}\left(k_{x}-k_{y}+k_{z}\right)\right]\sigma_{0}+c_{3}\sigma_{1}\left(k_{x}+k_{y}\right)+\frac{c_{3}\sigma_{3}\left(-k_{x}+k_{y}+2k_{z}\right)}{\sqrt{3}};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}-\left[\left(A_{6}-A_{4}\right)c_{4}+\left(A_{1}+A_{2}\right)c_{5}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{4}+\left(A_{2}-A_{1}\right)c_{5}\right]k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+\left[\left(A_{4}+A_{6}\right)c_{4}+\left(A_{2}-A_{1}\right)c_{5}\right]k_{x}+\left[\left(A_{6}-A_{4}\right)c_{4}+\left(A_{1}+A_{2}\right)c_{5}\right]k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{5}\left(A_{5}-\sqrt{3}A_{8}\right)+2\sqrt{2}\left(A_{1}c_{6}-A_{4}c_{4}\right)\right]q_{x}+2\left[\sqrt{3}\left(A_{2}c_{6}-A_{6}c_{4}\right)+A_{7}c_{5}\right]q_{y};$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{5}\left(A_{5}-\sqrt{3}A_{8}\right)+2\left(A_{2}c_{6}-A_{6}c_{4}\right)\right]q_{x}+2\left(A_{4}c_{4}+A_{7}c_{5}-A_{1}c_{6}\right)q_{y};$\tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+c_{3}\sigma_{3}p_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}p_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}p_{z}+c_{5}\left[\left(p_{x}+\sqrt{3}p_{y}\right)\left(A_{5}-\sqrt{3}A_{8}\right)+2A_{7}\left(\sqrt{3}p_{x}-p_{y}\right)\right]+\left[\left(A_{4}+\sqrt{3}A_{6}\right)c_{4}-\left(A_{1}+\sqrt{3}A_{2}\right)c_{6}\right]p_{x}+\left[\left(\sqrt{3}A_{4}-A_{6}\right)c_{4}+\left(A_{2}-\sqrt{3}A_{1}\right)c_{6}\right]p_{y};$\tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}p_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}p_{z}+c_{5}\left[\left(p_{x}+\sqrt{3}p_{y}\right)\left(A_{5}-\sqrt{3}A_{8}\right)+2A_{7}\left(\sqrt{3}p_{x}-p_{y}\right)\right]+\left[\left(\sqrt{3}A_{4}-A_{6}\right)c_{4}+\left(A_{2}-\sqrt{3}A_{1}\right)c_{6}\right]p_{x}-\left[\left(A_{4}+\sqrt{3}A_{6}\right)c_{4}-\left(A_{1}+\sqrt{3}A_{2}\right)c_{6}\right]p_{y}$\tabularnewline
\end{tabular}
\end{table}

} 

==> basicinfo/mergeSG221.tex <==
\subsubsection{SG 221-230}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 221}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{S_{61}^{-}|000\},\{\sigma_{x}|000\},\{\sigma_{z}|000\},\{C_{2c}|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{6};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{z}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{z}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$R$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{6};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k_{y}+c_{3}k^{2}+c_{4}k_{y}^{2}\right)\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{z}+c_{6}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline

\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}-c_{3}(\sigma_{3}q_{x}-\sigma_{1}q_{y});$ \tabularnewline


\multirow{1}{*}{$T$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{z}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{x}+A_{2}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{x}+A_{1}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{z}-A_{1}k_{x}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{1}q_{x}+A_{2}q_{y}\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{2}q_{x}-A_{1}q_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{z}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{z}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right);$ \tabularnewline
\multicolumn{1}{l}{$Z$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{y}-A_{1}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{x}+A_{1}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{x}+A_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{y}-A_{2}k_{x}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 222}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{S_{61}^{-}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\sigma_{x}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\sigma_{z}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2c}|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{6};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $\{R_{12},R_{13}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2})\Gamma_{0,0}+\left[\alpha_{1}\Gamma_{+,0}\left(k_{x}^{2}-k_{z}^{2}\right)+\alpha_{2}k_{x}k_{z}\Gamma_{+,3}+\alpha_{3}k_{y}\Gamma_{+,2}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$M$;} & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\sigma_{2}k_{x}k_{y}k_{z};$ \tabularnewline
 & $\{R_{8},R_{9}\};$  &$\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+\sqrt{3}\left(c_{3}\Gamma_{1,3}-c_{4}\Gamma_{2,3}\right)\left(k_{y}^{2}-k_{z}^{2}\right)+\left(c_{3}\Gamma_{2,0}+c_{4}\Gamma_{1,0}\right)\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+\left(c_{5}\Gamma_{1,2}+c_{6}\Gamma_{2,2}\right)k_{x}k_{y}k_{z};$
 \tabularnewline
 & $R_{14};$  & $c_{1}S_{0,0}+c_{2}\left(k_{x}S_{1}^{\prime}+k_{y}S_{2}^{\prime}+k_{z}S_{3}^{\prime}\right)+c_{3}\left(k_{x}S_{4}^{\prime}+k_{y}S_{5}^{\prime}+k_{z}S_{6}^{\prime}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k_{y}+c_{3}k^{2}+c_{4}k_{y}^{2}\right)\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{z}+c_{6}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline

\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}-c_{3}(\sigma_{3}q_{x}-\sigma_{1}q_{y});$ \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}\left(k_{x}-k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;}&  $R_{9};$  & $\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{y}+c_{6}\sigma_{2}\left(k_{x}^{2}-k_{y}^{2}\right);$ \tabularnewline
 &  & \tabularnewline
\multicolumn{3}{l}{Here, $S_{1}^{\prime}=3S_{0,1}-2S_{2,0}+2\sqrt{3}S_{2,8}-3S_{3,1}$,
$S_{2}^{\prime}=3\left(-S_{1,1}+S_{1,2}+S_{2,4}+S_{2,6}\right)$,
$S_{3}^{\prime}=3\left(S_{0,3}-S_{1,1}-S_{2,4}+S_{3,3}\right)$,}\tabularnewline
\multicolumn{3}{l}{$S_{4}^{\prime}=3\left(-S_{0,3}+S_{1,2}-S_{2,6}+S_{3,3}\right)$,
$S_{5}^{\prime}=-\left(3S_{1,3}+2S_{2,0}+3S_{2,5}+3S_{2,7}+\sqrt{3}S_{2,8}\right)$,
$S_{6}^{\prime}=\left(3S_{0,2}-2S_{2,0}+3S_{2,5}-\sqrt{3}S_{2,8}+3S_{3,2}\right)$.}\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{z}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{x}+A_{2}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{x}+A_{1}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{z}-A_{1}k_{x}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{1}q_{x}+A_{2}q_{y}\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{2}q_{x}-A_{1}q_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left[\left(A_{1}-A_{2}-A_{4}-A_{6}\right)k_{y}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{x}\right];$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{x}+\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{y}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{x}\right];$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{x}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{y}\right];$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 223}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{S_{61}^{-}|000\},\{\sigma_{x}|000\},\{\sigma_{z}|000\},\{C_{2c}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{6};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{11};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
 & $R_{12};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{14};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\sigma_{2}k_{x}k_{y}k_{z};$ \tabularnewline
 & $\{R_{8},R_{9}\};$  & $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+\sqrt{3}\left(c_{3}\Gamma_{1,3}-c_{4}\Gamma_{2,3}\right)\left(k_{y}^{2}-k_{z}^{2}\right)+\left(c_{3}\Gamma_{2,0}+c_{4}\Gamma_{1,0}\right)\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+\left(c_{5}\Gamma_{1,2}+c_{6}\Gamma_{2,2}\right)k_{x}k_{y}k_{z};$
\tabularnewline
 & $R_{14};$  & $c_{1}S_{0,0}+c_{2}\left(k_{x}S_{1}^{\prime}+k_{y}S_{2}^{\prime}+k_{z}S_{3}^{\prime}\right)+c_{3}\left(k_{x}S_{4}^{\prime}+k_{y}S_{5}^{\prime}+k_{z}S_{6}^{\prime}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k_{y}+c_{3}k^{2}+c_{4}k_{y}^{2}\right)\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{z}+c_{6}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline

\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}+c_{3}(\sigma_{3}q_{x}-\sigma_{1}q_{y});$ \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}\left(k_{x}-k_{z}\right);$ \tabularnewline

\multirow{1}{*}{$T$;}&  $R_{10};$  & $\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right);$ \tabularnewline
 &  & \tabularnewline
\multicolumn{3}{l}{Definition of $S_{i}^{\prime}$, see SG 222. }\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{z}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{x}+A_{2}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{x}+A_{1}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{z}-A_{1}k_{x}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{1}q_{x}+A_{2}q_{y}\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{2}q_{x}-A_{1}q_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$Z$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{x}+A_{1}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{10}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{y}-A_{1}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{y}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{9}\right\} ,\left\{ R_{10}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{x}+A_{2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 224}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{S_{61}^{-}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\sigma_{x}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\sigma_{z}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2c}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{6};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{z};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{12};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{z};$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$M$;} & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{6};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k_{y}+c_{3}k^{2}+c_{4}k_{y}^{2}\right)\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{z}+c_{6}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline

\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}-c_{3}(\sigma_{3}q_{x}-\sigma_{1}q_{y});$ \tabularnewline

\multirow{1}{*}{$Z$;} & $R_{5};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;}&  $R_{10};$  & $\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{y}+c_{6}\sigma_{2}\left(k_{x}^{2}-k_{y}^{2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{z}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{x}+A_{2}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{x}+A_{1}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{z}-A_{1}k_{x}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{1}q_{x}+A_{2}q_{y}\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{2}q_{x}-A_{1}q_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{z}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{z}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right);$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{5}\right\} ,\left\{ R_{10}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{y}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{x}\right];$\tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{x}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{y}\right];$\tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{10}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{x}+\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{y}\right];$\tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left[\left(A_{1}-A_{2}-A_{4}-A_{6}\right)k_{y}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{x}\right];$\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 225}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{f}$; $\{S_{61}^{-}|000\},\{\sigma_{x}|000\},\{\sigma_{z}|000\},\{C_{2c}|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{6};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{z}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{z}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$L$;}&  $R_{5};$  & $\left(c_{1}+c_{2}q^{2}+c_{3}q_{z}^{2}\right)\sigma_{0}+\sigma_{1}q_{y}\left(2c_{4}q_{x}+c_{5}q_{z}\right)-\sigma_{3}\left(c_{4}q_{x}^{2}-c_{4}q_{y}^{2}-c_{5}q_{x}q_{z}\right);$ \tabularnewline
 & $R_{6};$  & $\left(c_{1}+c_{2}q^{2}+c_{3}q_{z}^{2}\right)\sigma_{0}+\sigma_{1}q_{y}\left(2c_{4}q_{x}+c_{5}q_{z}\right)+\sigma_{3}\left(c_{4}q_{x}^{2}-c_{4}q_{y}^{2}-c_{5}q_{x}q_{z}\right);$ \tabularnewline
\multirow{1}{*}{$W$;}&  $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k_{y}+c_{3}k^{2}+c_{4}k_{y}^{2}\right)\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{z}+c_{6}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}-c_{3}(\sigma_{3}q_{x}-\sigma_{1}q_{y});$ \tabularnewline




\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{z}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{x}+A_{2}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{x}+A_{1}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{z}-A_{1}k_{x}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{1}q_{x}+A_{2}q_{y}\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{2}q_{x}-A_{1}q_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{z}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{z}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right);$ \tabularnewline
\multicolumn{1}{l}{$Z$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{y}-k_{z}\right)\right]+\sigma_{3}c_{3}\left(k_{y}-k_{z}\right)+\sigma_{1}\left[c_{4}k_{x}+c_{5}\left(k_{y}+k_{z}\right)\right];$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 226}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{f}$; $\{S_{61}^{-}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\sigma_{x}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\sigma_{z}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2c}|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{6};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{z}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{z}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{7},R_{8}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,1}q_{x}+\Gamma_{0,2}q_{y}\right)+q_{z}\left(c_{3}\Gamma_{1,2}+c_{4}\Gamma_{2,2}\right);$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{1}q_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{13},R_{16}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\{R_{14},R_{15}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $R_{20};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k_{y}+c_{3}k^{2}+c_{4}k_{y}^{2}\right)\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{z}+c_{6}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}-c_{3}(\sigma_{3}q_{x}-\sigma_{1}q_{y});$ \tabularnewline



\multirow{1}{*}{$Q$;} & $\{R_{1},R_{2}\};$  & $\left[c_{1}+c_{2}\left(k_{y}-k_{z}\right)\right]\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{x}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{y}+k_{z}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{z}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{x}+A_{2}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{x}+A_{1}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{z}-A_{1}k_{x}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{1}q_{x}+A_{2}q_{y}\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{2}q_{x}-A_{1}q_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{z}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{z}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right);$ \tabularnewline
\multicolumn{1}{l}{$Z$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 227}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{f}$; $\{S_{61}^{-}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\{\sigma_{x}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\{\sigma_{z}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\{C_{2c}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{6};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{11};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{z};$ \tabularnewline
 & $R_{13};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{14};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;}&  $R_{5};$  & $\left(c_{1}+c_{2}q^{2}+c_{3}q_{z}^{2}\right)\sigma_{0}+\sigma_{1}q_{y}\left(2c_{4}q_{x}+c_{5}q_{z}\right)-\sigma_{3}\left(c_{4}q_{x}^{2}-c_{4}q_{y}^{2}-c_{5}q_{x}q_{z}\right);$ \tabularnewline
 & $R_{6};$  & $\left(c_{1}+c_{2}q^{2}+c_{3}q_{z}^{2}\right)\sigma_{0}+\sigma_{1}q_{y}\left(2c_{4}q_{x}+c_{5}q_{z}\right)+\sigma_{3}\left(c_{4}q_{x}^{2}-c_{4}q_{y}^{2}-c_{5}q_{x}q_{z}\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{y}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $R_{12};$  & $c_{1}\sigma_{0}+c_{2}\left[\left(\sigma_{1}+\sigma_{2}\right)k_{y}+\left(\sigma_{2}-\sigma_{1}\right)k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k_{y}+c_{3}k^{2}+c_{4}k_{y}^{2}\right)\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{z}+c_{6}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}-c_{3}(\sigma_{3}q_{x}-\sigma_{1}q_{y});$ \tabularnewline


\multirow{1}{*}{$Z$;} & $R_{5};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{z}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{x}+A_{2}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{x}+A_{1}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{z}-A_{1}k_{x}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{1}q_{x}+A_{2}q_{y}\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{2}q_{x}-A_{1}q_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{z}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{z}\right);$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{y}-k_{z}\right)\right]+\sigma_{3}c_{3}\left(k_{y}-k_{z}\right)+\sigma_{1}\left[c_{4}k_{x}+c_{5}\left(k_{y}+k_{z}\right)\right];$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 228}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{f}$; $\{S_{61}^{-}|\frac{3}{4}\frac{3}{4}\frac{3}{4}\},\{\sigma_{x}|\frac{3}{4}\frac{3}{4}\frac{3}{4}\},\{\sigma_{z}|\frac{3}{4}\frac{3}{4}\frac{3}{4}\},\{C_{2c}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{6};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{z};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{12};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{z};$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{7},R_{8}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,1}q_{x}+\Gamma_{0,2}q_{y}\right)+q_{z}\left(c_{3}\Gamma_{1,2}+c_{4}\Gamma_{2,2}\right);$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{1}q_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{3}\Gamma_{0,1}\left(k_{y}+k_{z}\right)-c_{3}\Gamma_{3,2}\left(k_{y}-k_{z}\right)+\left[\alpha_{1}k_{x}\Gamma_{+,1}-i\alpha_{2}\Gamma_{+,0}\left(k_{y}-k_{z}\right)+\alpha_{2}\Gamma_{+,3}\left(k_{y}+k_{z}\right)+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k_{y}+c_{3}k^{2}+c_{4}k_{y}^{2}\right)\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{z}+c_{6}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}-c_{3}(\sigma_{3}q_{x}-\sigma_{1}q_{y});$ \tabularnewline


\multirow{1}{*}{$Z$;} & $R_{5};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\{R_{4},R_{8}\};$  & $\left[c_{1}+c_{2}\left(k_{y}-k_{z}\right)\right]\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{x}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{y}+k_{z}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{z}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{x}+A_{2}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{x}+A_{1}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{z}-A_{1}k_{x}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{1}q_{x}+A_{2}q_{y}\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{2}q_{x}-A_{1}q_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{z}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{z}\right);$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 229}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{v}$; $\{S_{61}^{-}|000\},\{\sigma_{x}|000\},\{\sigma_{z}|000\},\{C_{2c}|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{6};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{6};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$P$;}&  $R_{3};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+c_{2}\left(A_{7}k_{x}+A_{6}k_{y}+A_{4}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $c_{1}A_{0}+c_{2}\left(A_{7}k_{x}+A_{6}k_{y}+A_{4}k_{z}\right);$ \tabularnewline


\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k_{y}+c_{3}k^{2}+c_{4}k_{y}^{2}\right)\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{z}+c_{6}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}-c_{3}(\sigma_{3}q_{x}-\sigma_{1}q_{y});$ \tabularnewline


\multirow{1}{*}{$F$;}&  $R_{3};$  & $\left[c_{1}+c_{2}\left(k_{x}-k_{y}+k_{z}\right)\right]\sigma_{0}+c_{3}\sigma_{1}\left(k_{x}+k_{y}\right)+\frac{c_{3}\sigma_{3}\left(k_{x}-k_{y}-2k_{z}\right)}{\sqrt{3}};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{z}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{x}+A_{2}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{x}+A_{1}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{z}-A_{1}k_{x}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{1}q_{x}+A_{2}q_{y}\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{2}q_{x}-A_{1}q_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+c_{3}\sigma_{3}p_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}p_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)\left(c_{3}+c_{4}p_{z}\right)+c_{5}\left[\left(A_{5}-\sqrt{3}A_{8}\right)\left(p_{x}+\sqrt{3}p_{y}\right)+2A_{7}\left(p_{y}-\sqrt{3}p_{x}\right)\right]+c_{6}\left[\left(A_{1}-\sqrt{3}A_{2}\right)p_{x}+\left(\sqrt{3}A_{1}+A_{2}\right)p_{y}\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}p_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)\left(c_{3}+c_{4}p_{z}\right)+c_{5}\left[\left(A_{5}-\sqrt{3}A_{8}\right)\left(p_{x}+\sqrt{3}p_{y}\right)+2A_{7}\left(p_{y}-\sqrt{3}p_{x}\right)\right]+c_{6}\left[A_{2}\left(p_{x}+\sqrt{3}p_{y}\right)+A_{1}\left(\sqrt{3}p_{x}-p_{y}\right)\right];$\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 230}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{v}$; $\{S_{61}^{-}|000\},\{\sigma_{x}|\frac{1}{2}\frac{1}{2}0\},\{\sigma_{z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2c}|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{6};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$H$;} & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\sigma_{2}k_{x}k_{y}k_{z};$ \tabularnewline
 & $\{R_{8},R_{9}\};$  & 
 $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+\sqrt{3}\left(c_{3}\Gamma_{1,3}+c_{4}\Gamma_{2,3}\right)\left(k_{x}^{2}-k_{y}^{2}\right)+\left(c_{4}\Gamma_{1,0}-c_{3}\Gamma_{2,0}\right)\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)+\left(c_{5}\Gamma_{1,2}+c_{6}\Gamma_{2,2}\right)k_{x}k_{y}k_{z};$
\tabularnewline
 & $R_{14};$  & $c_{1}S_{0,0}+c_{2}\left(S_{2,3}k_{x}+S_{2,1}k_{y}+S_{2,2}k_{z}\right)+c_{3}\left(S_{3,7}k_{x}+S_{3,4}k_{y}-S_{3,6}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+\left[\alpha_{1}\left(q_{x}^{\prime}\Gamma_{+,0}-iq_{y}^{\prime}\Gamma_{+,3}+iq_{z}^{\prime}\Gamma_{+,1}\right)+h.c.\right];$ \tabularnewline
 & $R_{16};$  & $c_{1}\Gamma_{0,0}+(c_{2}-c_{3})\left(\Gamma_{3,2}k_{z}+\Gamma_{3,1}k_{y}\right)++\left\{ \left[2ic_{2}+(3+i)c_{3}\right]\left(k_{y}\Gamma_{+,1}-k_{z}\Gamma_{+,2}\right)+\left[(3-i)c_{2}+4ic_{3}\right]k_{x}\Gamma_{+,3}+h.c.\right\} ;$ \tabularnewline
\multirow{1}{*}{$N$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}\left(k_{x}+k_{y}\right);$ \tabularnewline

\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k_{y}+c_{3}k^{2}+c_{4}k_{y}^{2}\right)\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{z}+c_{6}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}-c_{3}(\sigma_{3}q_{x}-\sigma_{1}q_{y});$ \tabularnewline
\multirow{1}{*}{$D$;} & $R_{5};$  & $\left(c_{1}+c_{2}k_{z}\right)\sigma_{0}+c_{3}\sigma_{1}\left(k_{x}-k_{y}\right)+c_{4}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$G$;} & $R_{5};$  & $\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]\sigma_{0}+c_{3}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$F$;}&  $R_{6};$  & $\left[c_{1}+c_{2}\left(k_{x}-k_{y}+k_{z}\right)\right]\sigma_{0}+c_{3}\sigma_{1}\left(k_{x}+k_{y}\right)-\frac{c_{3}\sigma_{3}\left(k_{x}-k_{y}-2k_{z}\right)}{\sqrt{3}};$ \tabularnewline
 &  & \tabularnewline
\multicolumn{3}{l}{Here, $\left\{ q_{x}^{\prime},q_{y}^{\prime},q_{z}^{\prime}\right\} =\left\{ \left(1+\sqrt{3}\right)k_{x}-2k_{y}+\left(\sqrt{3}-1\right)k_{z},\left(1-\sqrt{3}\right)k_{x}-2k_{y}-\left(1+\sqrt{3}\right)k_{z},-2k_{x}-2k_{y}+2k_{z}\right\} $.}\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{z}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{x}+A_{2}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{x}+A_{1}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{z}-A_{1}k_{x}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{1}q_{x}+A_{2}q_{y}\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{2}q_{x}-A_{1}q_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+c_{3}\sigma_{3}p_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}p_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)\left(c_{3}p_{z}\right)+c_{4}\left[\left(A_{5}-\sqrt{3}A_{8}\right)\left(p_{x}+\sqrt{3}p_{y}\right)+2A_{7}\left(\sqrt{3}p_{x}-p_{y}\right)\right]+c_{5}\left[\left(A_{1}+\sqrt{3}A_{2}\right)p_{x}+\left(\sqrt{3}A_{1}-A_{2}\right)p_{y}\right]$\tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}p_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)\left(c_{3}+c_{4}p_{z}\right)+c_{5}\left[\left(A_{5}-\sqrt{3}A_{8}\right)\left(p_{x}+\sqrt{3}p_{y}\right)+2A_{7}\left(\sqrt{3}p_{x}-p_{y}\right)\right]+c_{6}\left[A_{2}\left(p_{x}+\sqrt{3}p_{y}\right)+A_{1}\left(p_{y}-\sqrt{3}p_{x}\right)\right]$\tabularnewline
\end{tabular}
\end{table}

} 

==> basicinfo/mergeSG31.tex <==
\subsubsection{SG 31-40}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 31}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{2}\sigma_{2}k_{y}+c_{1}\sigma_{0};$ \tabularnewline

\multirow{1}{*}{$Z$;} & $\{R_{2},R_{4}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{2},R_{4}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y})k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $c_{2}\sigma_{2}k_{y}+c_{1}\sigma_{0};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y})k_{z};$ \tabularnewline


\multirow{1}{*}{$P$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$C$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline

\multirow{1}{*}{$H$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\Gamma_{3,0}k_{x}+c_{4}\Gamma_{2,0}k_{y}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{1,i}k_{y}+c_{i,2}\Gamma_{0,i}k_{z}+c_{i,3}\Gamma_{3,i}k_{z}\right);$\tabularnewline
$\Lambda$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
$G$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 32}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}\frac{1}{2}0\},\{\sigma_{y}|0\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline

\multirow{1}{*}{$U$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$D$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline


\multirow{1}{*}{$C$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline


\multirow{1}{*}{$H$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline

\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
$\Lambda$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
$Q$; & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 33}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\sigma_{y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $R_{5};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y})k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{5},R_{5}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,1}k_{x}+c_{3}\Gamma_{0,3}k_{y}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,0}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$D$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline

\multirow{1}{*}{$C$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$H$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline

\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\Gamma_{3,0}k_{y}+c_{4}\Gamma_{1,0}k_{x}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{2,i}k_{x}+c_{i,2}\Gamma_{0,i}k_{z}+c_{i,3}\Gamma_{3,i}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\Gamma_{3,0}k_{x}+c_{4}\Gamma_{2,0}k_{y}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{1,i}k_{y}+c_{i,2}\Gamma_{0,i}k_{z}+c_{i,3}\Gamma_{3,i}k_{z}\right);$\tabularnewline
$\Lambda$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
$Q$; & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 34}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}\frac{1}{2}0\},\{\sigma_{y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline


\multirow{1}{*}{$D$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$B$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$C$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$H$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline

\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
$\Lambda$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
$Q$; & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 35}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

















\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{6}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{6}{*}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 36}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|00\frac{1}{2}\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline


\multirow{1}{*}{$Z$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline



\multirow{1}{*}{$A$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline


\multirow{1}{*}{$B$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$G$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$E$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
$\Lambda$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
$H$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\Gamma_{3,0}k_{x}+c_{4}\Gamma_{2,0}k_{y}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{1,i}k_{y}+c_{i,2}\Gamma_{0,i}k_{z}+c_{i,3}\Gamma_{3,i}k_{z}\right);$\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\Gamma_{3,0}k_{x}+c_{4}\Gamma_{2,0}k_{y}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{1,i}k_{y}+c_{i,2}\Gamma_{0,i}k_{z}+c_{i,3}\Gamma_{3,i}k_{z}\right);$\tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 37}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline


\multirow{1}{*}{$Z$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline





\multirow{1}{*}{$A$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline


\multirow{1}{*}{$B$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$G$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$E$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
$\Lambda$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
$H$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 38}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2y}|000\},\{\sigma_{x}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

















\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
$\Delta$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
$B$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
$G$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
$F$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 39}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2y}|000\},\{\sigma_{x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline




\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{3};$ \tabularnewline


\multirow{1}{*}{$D$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\sum_{i=1}^{3}(c_{i,1}k_{x}+c_{i,2}k_{y})\sigma_{i}$ \tabularnewline








\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
$\Delta$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
$B$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
$G$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
$F$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 40}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2y}|000\},\{\sigma_{x}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline


\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline





\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{3}k_{y}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{z};$ \tabularnewline


\multirow{1}{*}{$B$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$E$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{3}k_{y}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
$\Delta$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
$F$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}

==> basicinfo/mergeSG41.tex <==
\subsubsection{SG 41-50}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 41}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2y}|000\},\{\sigma_{x}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline


\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{3};$ \tabularnewline


\multirow{1}{*}{$D$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\sum_{i=1}^{3}(c_{i,1}k_{x}+c_{i,2}k_{y})\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{3}k_{y}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{z};$ \tabularnewline


\multirow{1}{*}{$B$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$E$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{3}k_{y}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 42}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{f}$; $\{C_{2z}|000\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

















\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 43}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{f}$; $\{C_{2z}|00\frac{1}{2}\},\{\sigma_{y}|\frac{1}{2}00\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline


\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$H$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline


\multirow{1}{*}{$C$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline


\multirow{1}{*}{$D$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$Q$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 44}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline















\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 45}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline


\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{z})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}k_{y}+c_{3}k_{z})\sigma_{3};$ \tabularnewline

\multirow{1}{*}{$W$;} & $\{R_{1},R_{1}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline





\multirow{1}{*}{$D$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{3}(c_{i,1}k_{y}+c_{i,2}k_{z})\sigma_{i};$ \tabularnewline


\multirow{1}{*}{$Q$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}(c_{i,1}k_{x}+c_{i,2}k_{z})\sigma_{i};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 46}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{\sigma_{y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline



\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}k_{y}+c_{3}k_{z})\sigma_{3};$ \tabularnewline

\multirow{1}{*}{$W$;} & $\{R_{1},R_{2}\};$  & $c_{1}\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{y}+c_{2}\sigma_{3}k_{z};$ \tabularnewline





\multirow{1}{*}{$D$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{3}(c_{i,1}k_{y}+c_{i,2}k_{z})\sigma_{i};$ \tabularnewline



\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 47}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline




















\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$E$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{1}{l}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 48}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline


\multirow{1}{*}{$D$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{x}+c_{4}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$B$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$C$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$A$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{2}k_{y}+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$H$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline

\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}k_{x}+c_{4}\sigma_{2}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}\left(c_{3}+c_{4}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}\left(c_{3}+c_{4}k_{x}\right);$ \tabularnewline
\multicolumn{1}{l}{$E$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}\left(c_{3}+c_{4}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}\left(c_{3}+c_{4}k_{x}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$Q$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 49}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline



\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline


\multirow{1}{*}{$P$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$B$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline


\multirow{1}{*}{$E$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{2}k_{y}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{2}k_{y}+c_{4}\sigma_{1}k_{z};$ \tabularnewline




\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 50}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline

\multirow{1}{*}{$U$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$D$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{x}+c_{4}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{x}+c_{4}\sigma_{2}k_{z};$ \tabularnewline


\multirow{1}{*}{$C$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$E$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline


\multirow{1}{*}{$H$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline

\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}k_{x}+c_{4}\sigma_{2}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$Q$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/mergeSG51.tex <==
\subsubsection{SG 51-60}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 51}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline



\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline


\multirow{1}{*}{$P$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$B$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{z};$ \tabularnewline


\multirow{1}{*}{$E$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline




\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{x}+k_{z}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{y}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{x}+k_{z}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{y}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{1}{l}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 52}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{x}+c_{3}\Gamma_{3,1}k_{y}+\sum_{i=1}^{2}c_{i,1}\Gamma_{i,2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y})k_{z};$ \tabularnewline
 & $R_{10};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y})k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$D$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{x}+c_{4}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{2},R_{8}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
 & $\{R_{4},R_{6}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
\multirow{1}{*}{$B$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$C$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$E$;} & $R_{5};$  & $(c_{2}k_{x}+c_{1})\sigma_{0}+c_{3}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\multirow{1}{*}{$H$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline

\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}k_{x}+c_{4}\sigma_{2}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{y}+k_{z}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{x}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{x}+k_{z}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{y}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$Q$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 53}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|000\},\{I|\frac{1}{2}00\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline

\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y})k_{z};$ \tabularnewline
 & $R_{10};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y})k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y})k_{z};$ \tabularnewline
 & $R_{10};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y})k_{z};$ \tabularnewline


\multirow{1}{*}{$P$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$B$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$C$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$E$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}-c_{4}\sigma_{2})k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}-c_{4}\sigma_{2})k_{z};$ \tabularnewline

\multirow{1}{*}{$H$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{x}+k_{z}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{y}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 54}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|000\},\{I|0\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline


\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{x}+c_{3}\Gamma_{3,1}k_{y}+\sum_{i=1}^{2}c_{i,1}\Gamma_{i,2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{x}+c_{3}\Gamma_{3,1}k_{y}+\sum_{i=1}^{2}c_{i,1}\Gamma_{i,2}k_{z};$ \tabularnewline

\multirow{1}{*}{$D$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{x}+c_{4}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{2},R_{6}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
 & $\{R_{4},R_{8}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
\multirow{1}{*}{$B$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{z};$ \tabularnewline


\multirow{1}{*}{$E$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline


\multirow{1}{*}{$Q$;} & $R_{5};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}\sigma_{1}k_{x}+c_{4}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}\sigma_{1}k_{x}+c_{4}\sigma_{2}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{y}+k_{z}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{x}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{x}+k_{z}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{y}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{x}+k_{z}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{y}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 55}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline

\multirow{1}{*}{$U$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{10},R_{12}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{14},R_{16}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{10},R_{12}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{14},R_{16}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline

\multirow{1}{*}{$D$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline


\multirow{1}{*}{$C$;} & $\{R_{2},R_{4}\};$  & $(c_{2}k_{x}+c_{1})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{2}k_{x}+c_{1})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{2},R_{4}\};$  & $(c_{2}k_{x}+c_{1})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{2}k_{x}+c_{1})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline


\multirow{1}{*}{$H$;} & $R_{5};$  & $(c_{2}k_{z}+c_{1})\sigma_{0}+c_{3}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{z}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}k_{y}$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{z}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}k_{y}$ \tabularnewline
\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{2}k_{z}+c_{1})\sigma_{0}+c_{3}\sigma_{1}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{y}+k_{x}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{z}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{y}+k_{x}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{z}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{x}+k_{y}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{z}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{x}+k_{y}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{z}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}c_{i,1}\Gamma_{i,0}k_{z}+k_{x}\left(c_{2}\Gamma_{1,0}+c_{3}\Gamma_{2,3}\right)+k_{y}\left(c_{4}\Gamma_{1,1}+c_{5}\Gamma_{1,2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 56}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{2}c_{i,1}\Gamma_{i,2}k_{x}+c_{2}\Gamma_{0,2}k_{y}+c_{3}\Gamma_{3,1}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{x}+\sum_{i=1}^{2}c_{i,1}\Gamma_{i,2}k_{y}+c_{3}\Gamma_{3,1}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+c_{2}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{10};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+c_{2}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y}$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y}$ \tabularnewline
 & $\{R_{10},R_{12}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y}$ \tabularnewline
 & $\{R_{14},R_{16}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y}$ \tabularnewline

\multirow{1}{*}{$D$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{2},R_{8}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
 & $\{R_{4},R_{6}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
\multirow{1}{*}{$B$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$C$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{2}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{2},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
 & $\{R_{4},R_{6}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{2}k_{y}+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$H$;} & $\{R_{1},R_{4}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{3},R_{4}\};$  & $(c_{1}+c_{2}k_{z}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$G$;} & $\{R_{1},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
 & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\left[\Gamma_{i,0}c_{i,1}k_{y}+k_{x}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{z}\left(c_{2}\Gamma_{1,0}+c_{3}\Gamma_{2,3}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\left[\Gamma_{i,0}c_{i,1}k_{x}+k_{y}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{z}\left(c_{2}\Gamma_{1,0}+c_{3}\Gamma_{2,3}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{z}+k_{y}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{x}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{1},R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}c_{i,1}\Gamma_{i,0}k_{z}+k_{x}\left(c_{2}\Gamma_{1,0}+c_{3}\Gamma_{2,3}\right)+k_{y}\left(c_{4}\Gamma_{1,1}+c_{5}\Gamma_{1,2}\right);$ \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{z}+k_{x}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{y}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 57}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|0\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline

\multirow{1}{*}{$U$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{x}+(c_{3}\Gamma_{1,2}+c_{4}\Gamma_{2,2})k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{x}+(c_{3}\Gamma_{1,2}+c_{4}\Gamma_{2,2})k_{y};$ \tabularnewline

\multirow{1}{*}{$D$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$P$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{x};$ \tabularnewline


\multirow{1}{*}{$C$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{2}+c_{4}\sigma_{1})k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{2}+c_{4}\sigma_{1})k_{y};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{2}+c_{4}\sigma_{1})k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{2}+c_{4}\sigma_{1})k_{y};$ \tabularnewline


\multirow{1}{*}{$H$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\{R_{5},R_{5}\};$  & $(c_{1}+c_{5}k_{z})\Gamma_{0,0}+\sum_{i=1}^{3}(c_{i,1}\Gamma_{i,2}k_{x}+c_{i,2}\Gamma_{i,1}k_{y});$ \tabularnewline
\multirow{1}{*}{$G$;} & $\{R_{1},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
 & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{x}+k_{y}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{z}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{x}+k_{y}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{z}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{z}+k_{x}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{y}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 58}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $R_{5};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{3}k_{y}+c_{3}\sigma_{1}k_{z})k_{x};$ \tabularnewline
 & $R_{10};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{3}k_{y}+c_{3}\sigma_{1}k_{z})k_{x};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{z})k_{y};$ \tabularnewline
 & $R_{10};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{z})k_{y};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{10},R_{12}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{14},R_{16}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+c_{3}\sigma_{3}k_{x}k_{y}$ \tabularnewline
 & $R_{10};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+c_{3}\sigma_{3}k_{x}k_{y}$ \tabularnewline

\multirow{1}{*}{$D$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
\multirow{1}{*}{$P$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$B$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$C$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$E$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{2}k_{y}+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$H$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{z}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{z}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{y}+k_{x}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{z}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{x}+k_{y}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{z}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}c_{i,1}\Gamma_{i,0}k_{z}+k_{x}\left(c_{2}\Gamma_{1,0}+c_{3}\Gamma_{2,3}\right)+k_{y}\left(c_{4}\Gamma_{1,1}+c_{5}\Gamma_{1,2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 59}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline

\multirow{1}{*}{$U$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+c_{3}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{10};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+c_{3}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+c_{3}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{10};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+c_{3}\sigma_{3}k_{x}k_{y};$ \tabularnewline

\multirow{1}{*}{$D$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$P$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{x};$ \tabularnewline


\multirow{1}{*}{$C$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$E$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{3}k_{y};$ \tabularnewline


\multirow{1}{*}{$H$;} & $\{R_{1},R_{4}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}k_{y}$ \tabularnewline
 & $\{R_{3},R_{4}\};$  & $(c_{1}+c_{2}k_{z}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}k_{y}$ \tabularnewline
\multirow{1}{*}{$G$;} & $\{R_{1},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
 & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{z}+k_{y}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{x}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{1},R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}c_{i,1}\Gamma_{i,0}k_{z}+k_{x}\left(c_{2}\Gamma_{1,0}+c_{3}\Gamma_{2,3}\right)+k_{y}\left(c_{4}\Gamma_{1,1}+c_{5}\Gamma_{1,2}\right);$ \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{z}+k_{x}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{y}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 60}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}0\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $R_{5};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{3}k_{y}+c_{3}\sigma_{1}k_{z})k_{x};$ \tabularnewline
 & $R_{10};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{3}k_{y}+c_{3}\sigma_{1}k_{z})k_{x};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{x}+\sum_{i=1}^{2}c_{i,1}\Gamma_{i,2}k_{y}+c_{3}\Gamma_{3,1}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{2}c_{i,1}\Gamma_{i,2}k_{x}+c_{2}\Gamma_{0,2}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{x}+\sum_{i=1}^{2}c_{i,1}\Gamma_{i,2}k_{y};$ \tabularnewline

\multirow{1}{*}{$D$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
\multirow{1}{*}{$P$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$B$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$C$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{2},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
 & $\{R_{4},R_{6}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{2}k_{y}+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$H$;} & $\{R_{1},R_{4}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\{R_{5},R_{5}\};$  & $(c_{1}+c_{5}k_{z})\Gamma_{0,0}+\sum_{i=1}^{3}(c_{i,1}\Gamma_{i,1}k_{x}+c_{i,2}\Gamma_{i,2}k_{y});$ \tabularnewline
\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{y}+k_{x}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{z}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{5}\right\} ,\left\{ R_{5}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}c_{i,1}\Gamma_{i,0}k_{x}+\Gamma_{1,0}\left(c_{2}+c_{3}k_{x}\right)+\left(c_{4}\Gamma_{0,3}+c_{5}\Gamma_{1,3}+c_{6}\Gamma_{3,3}\right)k_{y}+c_{7}\Gamma_{2,1}k_{z};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\left[\Gamma_{i,0}c_{i,1}k_{x}+k_{y}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{z}\left(c_{2}\Gamma_{1,0}+c_{3}\Gamma_{2,3}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{z}+k_{y}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{x}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/mergeSG61.tex <==
\subsubsection{SG 61-70}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 61}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{x}+(c_{3}\Gamma_{1,2}+c_{4}\Gamma_{2,2})k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+(c_{2}\Gamma_{1,2}+c_{3}\Gamma_{2,2})k_{y}+c_{4}\Gamma_{0,2}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+(c_{2}\Gamma_{1,2}+c_{3}\Gamma_{2,2})k_{x}+c_{4}\Gamma_{0,2}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{5},R_{5}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\Gamma_{0,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{x}k_{y}+\sum_{i=1}^{3}(c_{i,2}\Gamma_{i,1}k_{x}k_{z}+c_{i,3}\Gamma_{i,2}k_{y}k_{z});$ \tabularnewline
 & $\{R_{10},R_{10}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\Gamma_{0,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{x}k_{y}+\sum_{i=1}^{3}(c_{i,2}\Gamma_{i,1}k_{x}k_{z}+c_{i,3}\Gamma_{i,2}k_{y}k_{z});$ \tabularnewline

\multirow{1}{*}{$D$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{5},R_{5}\};$  & $(c_{1}+c_{2}k_{y})\Gamma_{0,0}+\sum_{i=1}^{3}(c_{i,1}\Gamma_{i,3}k_{x}+c_{i,2}\Gamma_{i,1}k_{z});$ \tabularnewline
\multirow{1}{*}{$B$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$C$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{5},R_{5}\};$  & $(c_{1}+c_{2}k_{x})\Gamma_{0,0}+\sum_{i=1}^{3}(c_{i,1}\Gamma_{i,1}k_{y}+c_{i,2}\Gamma_{i,3}k_{z});$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\multirow{1}{*}{$H$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\{R_{5},R_{5}\};$  & $(c_{1}+c_{2}k_{z})\Gamma_{0,0}+\sum_{i=1}^{3}(c_{i,1}\Gamma_{i,1}k_{x}+c_{i,2}\Gamma_{i,3}k_{y});$ \tabularnewline
\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{2}\sigma_{1}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{y}+k_{x}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{z}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{x}+k_{z}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{y}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$ } & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{z}+k_{y}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{x}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 62}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{z}$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{z}$ \tabularnewline
 & $\{R_{10},R_{12}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{z}$ \tabularnewline
 & $\{R_{14},R_{16}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{z}$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+c_{2}\sigma_{3}k_{y}k_{z}$ \tabularnewline
 & $R_{10};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+c_{2}\sigma_{3}k_{y}k_{z}$ \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{3}\Gamma_{3,1}k_{x}+(c_{4}\Gamma_{1,2}+c_{2}\Gamma_{2,2})k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{x}+c_{3}\Gamma_{0,2}k_{y};$ \tabularnewline

\multirow{1}{*}{$D$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{2},R_{6}\};$  & $(c_{1}+c_{2}k_{y}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}k_{z};$ \tabularnewline
 & $\{R_{4},R_{8}\};$  & $(c_{1}+c_{2}k_{y}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}k_{z};$ \tabularnewline
\multirow{1}{*}{$B$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$C$;} & $\{R_{1},R_{3}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
 & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{2},R_{6}\};$  & $(c_{1}+c_{2}k_{x}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}k_{z};$ \tabularnewline
 & $\{R_{4},R_{8}\};$  & $(c_{1}+c_{2}k_{x}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\multirow{1}{*}{$H$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\{R_{5},R_{5}\};$  & $(c_{1}+c_{2}k_{z})\Gamma_{0,0}+\sum_{i=1}^{3}(c_{i,1}\Gamma_{i,3}k_{x}+c_{i,2}\Gamma_{i,1}k_{y});$ \tabularnewline
\multirow{1}{*}{$G$;} & $\{R_{1},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
 & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}c_{i,1}\Gamma_{i,0}k_{y}+k_{x}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right)+k_{z}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{x}+k_{y}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{z}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{x}+k_{y}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right)+k_{z}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right);$ \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{x}+k_{z}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{y}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{z}+k_{x}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{y}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 63}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|00\frac{1}{2}\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline


\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline



\multirow{1}{*}{$A$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{z};$ \tabularnewline


\multirow{1}{*}{$B$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
\multirow{1}{*}{$G$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\multirow{1}{*}{$E$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{y}+k_{z}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{x}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{y}+k_{z}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{x}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 64}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|00\frac{1}{2}\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline


\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{2};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x}k_{y}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+\sum_{i=1}^{2}\sigma_{i}(c_{i,1}k_{x}+c_{i,2}k_{y})k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x}k_{y}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+\sum_{i=1}^{2}\sigma_{i}(c_{i,1}k_{x}+c_{i,2}k_{y})k_{z};$ \tabularnewline


\multirow{1}{*}{$D$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{4}k_{z})\sigma_{0}+\sum_{i=1}^{2}(c_{i,1}k_{x}+c_{i,2}k_{y})\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{5};$  & $(c_{1}+c_{4}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{z};$ \tabularnewline


\multirow{1}{*}{$B$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
\multirow{1}{*}{$G$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\multirow{1}{*}{$E$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{y}+k_{z}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{x}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{y}+k_{z}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{x}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 65}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

















\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$E$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 66}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline


\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline





\multirow{1}{*}{$A$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{4}\sigma_{2}k_{y}+c_{3}\sigma_{1}k_{z};$ \tabularnewline


\multirow{1}{*}{$B$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{4}\sigma_{2}k_{x}+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{4}\sigma_{2}k_{x}+c_{3}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$E$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{2}+c_{4}\sigma_{3}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 67}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline




\multirow{1}{*}{$S$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{2};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{2};$ \tabularnewline


\multirow{1}{*}{$D$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\sum_{i=1}^{2}(c_{i,1}k_{x}+c_{i,2}k_{y})\sigma_{i};$ \tabularnewline








\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{1}{l}{$E$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 68}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline


\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{2};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{2};$ \tabularnewline


\multirow{1}{*}{$D$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\sum_{i=1}^{2}(c_{i,1}k_{x}+c_{i,2}k_{y})\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{4}\sigma_{2}k_{y}+c_{3}\sigma_{1}k_{z};$ \tabularnewline


\multirow{1}{*}{$B$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{4}\sigma_{2}k_{x}+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{4}\sigma_{2}k_{x}+c_{3}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$E$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{4}\sigma_{2}k_{y}+c_{3}\sigma_{1}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 69}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{f}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

















\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 70}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{f}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline


\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}k_{x}+c_{4}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$H$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline


\multirow{1}{*}{$C$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{2}k_{y}+c_{4}\sigma_{1}k_{z};$ \tabularnewline


\multirow{1}{*}{$D$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{x}+c_{4}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$B$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$Q$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$R$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/mergeSG71.tex <==
\subsubsection{SG 71-80}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 71}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\sigma_{1}\left(c_{5}k_{y}+c_{6}k_{z}\right);$ \tabularnewline
$\Delta$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\sigma_{1}\left(c_{5}k_{x}+c_{6}k_{z}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 72}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline


\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{z})\sigma_{2};$ \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{y}+c_{3}k_{z})\sigma_{2};$ \tabularnewline

\multirow{1}{*}{$W$;} & $\{R_{1},R_{2}\};$  & $c_{1}\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{z};$ \tabularnewline
 & $\{R_{3},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{z};$ \tabularnewline





\multirow{1}{*}{$D$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{2}(c_{i,1}k_{y}+c_{i,2}k_{z})\sigma_{i};$ \tabularnewline


\multirow{1}{*}{$Q$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{2}(c_{i,1}k_{x}+c_{i,2}k_{z})\sigma_{i};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 73}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline


\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{z})\sigma_{2};$ \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{y}+c_{3}k_{z})\sigma_{2};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{2};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{9},R_{9}\};$  & $2c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}(c_{i,1}\Gamma_{i,2}k_{x}+c_{i,2}\Gamma_{i,3}k_{y}+c_{i,3}\Gamma_{i,1}k_{z});$ \tabularnewline


\multirow{1}{*}{$P$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\sum_{i=1}^{2}(c_{i,1}k_{x}+c_{i,2}k_{y})\sigma_{i};$ \tabularnewline


\multirow{1}{*}{$D$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{2}(c_{i,1}k_{y}+c_{i,2}k_{z})\sigma_{i};$ \tabularnewline


\multirow{1}{*}{$Q$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{2}(c_{i,1}k_{x}+c_{i,2}k_{z})\sigma_{i};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 74}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline




\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{2};$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x}+c_{3}\sigma_{3}k_{y};$ \tabularnewline


\multirow{1}{*}{$P$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\sum_{i=1}^{2}(c_{i,1}k_{x}+c_{i,2}k_{y})\sigma_{i};$ \tabularnewline






\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\sigma_{1}\left(c_{5}k_{y}+c_{6}k_{z}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\sigma_{1}\left(c_{5}k_{x}+c_{6}k_{z}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 75}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i}+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i}+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i}+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i}+c_{4}\sigma_{3}k_{z};$ \tabularnewline











\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 76}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{4}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i}+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i}+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{2},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{4},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{4},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline


\multirow{1}{*}{$U$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline



\multirow{1}{*}{$S$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline

\multirow{1}{*}{$T$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 77}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i}+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i}+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i}+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i}+c_{4}\sigma_{3}k_{z};$ \tabularnewline











\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 78}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{3}{4}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i}+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i}+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{2},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{4},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{4},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline


\multirow{1}{*}{$U$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline



\multirow{1}{*}{$S$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline

\multirow{1}{*}{$T$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 79}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i}+c_{4}\sigma_{3}k_{z};$ \tabularnewline


\multirow{1}{*}{$Z$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i}+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;}&  $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{3}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})+c_{i,3}k_{z}\right]\sigma_{i};$ \tabularnewline









\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 80}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i}+c_{4}\sigma_{3}k_{z};$ \tabularnewline


\multirow{1}{*}{$Z$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i}+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{1},R_{2}\};$  & $c_{1}\sigma_{0}+c_{3}(\sigma_{2}k_{x}+\sigma_{1}k_{y})+c_{4}(\sigma_{1}k_{x}-\sigma_{2}k_{y})+c_{2}\sigma_{3}k_{z};$ \tabularnewline









\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}


==> basicinfo/mergeSG81.tex <==
\subsubsection{SG 81-90}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 81}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$A$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline




\multirow{1}{*}{$\Lambda$;}&  $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{3}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{3}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline





\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+\left(A_{4}c_{3}+A_{6}c_{4}-A_{1}c_{6}-A_{2}c_{7}\right)k_{x}+\left(-A_{6}c_{3}+A_{4}c_{4}-A_{2}c_{6}+A_{1}c_{7}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+\left(A_{4}c_{3}+A_{6}c_{4}-A_{1}c_{6}-A_{2}c_{7}\right)k_{x}+\left(-A_{6}c_{3}+A_{4}c_{4}-A_{2}c_{6}+A_{1}c_{7}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 82}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{S_{4z}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
 & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline


\multirow{1}{*}{$Z$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline

\multirow{1}{*}{$\Lambda$;}&  $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{3}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{3}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline







\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+\left(A_{4}c_{3}+A_{6}c_{4}-A_{1}c_{6}-A_{2}c_{7}\right)k_{x}+\left(-A_{6}c_{3}+A_{4}c_{4}-A_{2}c_{6}+A_{1}c_{7}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+\left(A_{4}c_{3}+A_{6}c_{4}-A_{1}c_{6}-A_{2}c_{7}\right)k_{x}+\left(-A_{6}c_{3}+A_{4}c_{4}-A_{2}c_{6}+A_{1}c_{7}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 83}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{I|000\},\mathcal{T}$; Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$A$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline




\multirow{1}{*}{$\Lambda$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline





\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+\left(A_{4}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $\left[\left(A_{6}+A_{7}\right)c_{3}+\left(A_{3}-A_{2}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{3}\right)c_{3}+\left(A_{6}+A_{7}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}c_{5}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+\left(A_{4}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $\left[\left(A_{6}+A_{7}\right)c_{3}+\left(A_{3}-A_{2}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{3}\right)c_{3}+\left(A_{6}+A_{7}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}c_{5}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 84}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[c_{4}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[c_{4}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{3}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[c_{4}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[c_{4}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{3}+c_{2}\sigma_{2}k_{z};$ \tabularnewline




\multirow{1}{*}{$\Lambda$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline





\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+\left(A_{4}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $\left[\left(A_{6}+A_{7}\right)c_{3}+\left(A_{3}-A_{2}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{3}\right)c_{3}+\left(A_{6}+A_{7}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}c_{5}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+\left(A_{4}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $\left[\left(A_{6}+A_{7}\right)c_{3}+\left(A_{3}-A_{2}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{3}\right)c_{3}+\left(A_{6}+A_{7}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}c_{5}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 85}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$M$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[c_{4}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[c_{4}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{3}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[c_{4}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[c_{4}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{3}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+\sigma_{2}\left(c_{2}k_{x}+c_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+\sigma_{2}\left(c_{2}k_{x}+c_{3}k_{y}\right);$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{5},R_{7}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline




\multirow{1}{*}{$W$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\sum_{i=1}^{2}(c_{i,1}k_{x}+c_{i,2}k_{y})\sigma_{i};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+\left(A_{4}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $\left[\left(A_{6}+A_{7}\right)c_{3}+\left(A_{3}-A_{2}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{3}\right)c_{3}+\left(A_{6}+A_{7}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}c_{5}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6}\right\} ;$  & $\left[\left(A_{6}+A_{7}\right)c_{3}+\left(A_{3}-A_{2}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{3}\right)c_{3}+\left(A_{6}+A_{7}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\left[\left(A_{6}+A_{7}\right)c_{3}+\left(A_{2}-A_{3}\right)c_{4}\right]k_{x}+\left[\left(A_{3}-A_{2}\right)c_{3}+\left(A_{6}+A_{7}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}\left(c_{5}+c_{6}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 86}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$M$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[c_{4}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[c_{4}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{3}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[c_{4}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[c_{4}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{3}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+\sigma_{2}\left(c_{2}k_{x}+c_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+\sigma_{2}\left(c_{2}k_{x}+c_{3}k_{y}\right);$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{5},R_{7}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline




\multirow{1}{*}{$W$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\sum_{i=1}^{2}(c_{i,1}k_{x}+c_{i,2}k_{y})\sigma_{i};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+\left(A_{4}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $\left[\left(A_{6}+A_{7}\right)c_{3}+\left(A_{3}-A_{2}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{3}\right)c_{3}+\left(A_{6}+A_{7}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}c_{5}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6}\right\} ;$  & $\left[\left(A_{6}+A_{7}\right)c_{3}+\left(A_{3}-A_{2}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{3}\right)c_{3}+\left(A_{6}+A_{7}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\left[\left(A_{6}+A_{7}\right)c_{3}+\left(A_{2}-A_{3}\right)c_{4}\right]k_{x}+\left[\left(A_{3}-A_{2}\right)c_{3}+\left(A_{6}+A_{7}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}\left(c_{5}+c_{6}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 87}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\{I|000\},\mathcal{T}$; Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline


\multirow{1}{*}{$Z$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$P$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})+c_{i,3}k_{z}\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline







\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+\left(A_{4}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $\left[\left(A_{6}+A_{7}\right)c_{3}+\left(A_{3}-A_{2}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{3}\right)c_{3}+\left(A_{6}+A_{7}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}c_{5}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+\left(A_{4}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $\left[\left(A_{6}+A_{7}\right)c_{3}+\left(A_{3}-A_{2}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{3}\right)c_{3}+\left(A_{6}+A_{7}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}c_{5}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 88}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\{I|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline

\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+\sigma_{2}\left(c_{2}k_{x}+c_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[c_{4}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[c_{4}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{3}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{1},R_{4}\};$  & $c_{2}(\sigma_{2}k_{x}+\sigma_{1}k_{y})+c_{3}(\sigma_{1}k_{x}+\sigma_{2}k_{y})+c_{1}\sigma_{0};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $c_{2}(\sigma_{2}k_{x}+\sigma_{1}k_{y})+c_{3}(\sigma_{1}k_{x}+\sigma_{2}k_{y})+c_{1}\sigma_{0};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{5},R_{7}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{4}k_{x}+c_{3}k_{y})\sigma_{1}+(c_{6}k_{x}+c_{5}k_{y})\sigma_{2};$ \tabularnewline






\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+\left(A_{4}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $\left[\left(A_{6}+A_{7}\right)c_{3}+\left(A_{3}-A_{2}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{3}\right)c_{3}+\left(A_{6}+A_{7}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}c_{5}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+\left(A_{4}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\left[\left(A_{6}+A_{7}\right)c_{3}+\left(A_{3}-A_{2}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{3}\right)c_{3}+\left(A_{6}+A_{7}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}c_{5}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 89}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{2}\sigma_{2}k_{z};$ \tabularnewline











\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1-i)c_{5}\sigma_{+}k_{+}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1-i)c_{5}\sigma_{+}k_{+}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 90}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline



\multirow{1}{*}{$V$;} & $\{R_{1},R_{3}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline


\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1-i)c_{5}\sigma_{+}k_{+}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\Gamma_{3,0}k_{z}+\left\{ (1+i)\left[\left(c_{4}\Gamma_{+,0}+ic_{5}\Gamma_{+,3}\right)k_{-}+ik_{+}\left(c_{6}\Gamma_{+,1}+c_{7}\Gamma_{+,2}\right)\right]+h.c.\right\} ;$\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\end{tabular}
\end{table}

}

==> basicinfo/mergeSG91.tex <==
\subsubsection{SG 91-100}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 91}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{4}\},\{C_{2x}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{7};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{7};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline


\multirow{1}{*}{$U$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline



\multirow{1}{*}{$S$;} & $\{R_{2},R_{6}\};$  & $(c_{1}+c_{2}k_{x}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\multirow{1}{*}{$T$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1-i)c_{5}\sigma_{+}k_{+}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1-i)c_{5}\sigma_{+}k_{+}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 92}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{4}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{7};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{0,2}(k_{x}-k_{y})+\Gamma_{3,3}(k_{x}+k_{y})\right]+c_{3}\Gamma_{3,1}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{y}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{y}k_{z};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline

\multirow{1}{*}{$U$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\multirow{1}{*}{$V$;} & $\{R_{1},R_{3}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline

\multirow{1}{*}{$S$;} & $\{R_{2},R_{6}\};$  & $(c_{1}+c_{2}k_{x}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{2}\};$  & $\left(c_{1}+c_{2}k_{x}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+\sum_{i=1}^{3}c_{i}\sigma_{i}k_{y}k_{z};$ \tabularnewline
 & $\{R_{4},R_{4}\};$  & $\left(c_{1}+c_{2}k_{x}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+\sum_{i=1}^{3}c_{i}\sigma_{i}k_{y}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1-i)c_{5}\sigma_{+}k_{+}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\Gamma_{3,0}k_{z}+\left\{ (1+i)\left[\left(c_{4}\Gamma_{+,0}+ic_{5}\Gamma_{+,3}\right)k_{-}+ik_{+}\left(c_{6}\Gamma_{+,1}+c_{7}\Gamma_{+,2}\right)\right]+h.c.\right\} ;$\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+c_{4}\Gamma_{1,0}k_{z}+c_{5}\Gamma_{2,0}k_{y}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{1,i}k_{y}+c_{i,2}\Gamma_{2,i}k_{z}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 93}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{6}\sigma_{2}k_{z};$ \tabularnewline











\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1-i)c_{5}\sigma_{+}k_{+}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1-i)c_{5}\sigma_{+}k_{+}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 94}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline



\multirow{1}{*}{$V$;} & $\{R_{1},R_{3}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline


\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1-i)c_{5}\sigma_{+}k_{+}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\Gamma_{3,0}k_{z}+\left\{ (1+i)\left[\left(c_{4}\Gamma_{+,0}+ic_{5}\Gamma_{+,3}\right)k_{-}+ik_{+}\left(c_{6}\Gamma_{+,1}+c_{7}\Gamma_{+,2}\right)\right]+h.c.\right\} ;$\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 95}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{3}{4}\},\{C_{2x}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{7};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{7};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline


\multirow{1}{*}{$U$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline



\multirow{1}{*}{$S$;} & $\{R_{4},R_{8}\};$  & $(c_{1}+c_{2}k_{x}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\multirow{1}{*}{$T$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1-i)c_{5}\sigma_{+}k_{+}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1-i)c_{5}\sigma_{+}k_{+}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 96}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{3}{4}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{7};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{0,2}(k_{x}-k_{y})+\Gamma_{3,3}(k_{x}+k_{y})\right]+c_{3}\Gamma_{3,1}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{y}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{y}k_{z};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline

\multirow{1}{*}{$U$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\multirow{1}{*}{$V$;} & $\{R_{1},R_{3}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline

\multirow{1}{*}{$S$;} & $\{R_{4},R_{8}\};$  & $(c_{1}+c_{2}k_{x}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{2}\};$  & $\left(c_{1}+c_{2}k_{x}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+\sum_{i=1}^{3}c_{i}\sigma_{i}k_{y}k_{z};$ \tabularnewline
 & $\{R_{4},R_{4}\};$  & $\left(c_{1}+c_{2}k_{x}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+\sum_{i=1}^{3}c_{i}\sigma_{i}k_{y}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1-i)c_{5}\sigma_{+}k_{+}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\Gamma_{3,0}k_{z}+\left\{ (1+i)\left[\left(c_{4}\Gamma_{+,0}+ic_{5}\Gamma_{+,3}\right)k_{-}+ik_{+}\left(c_{6}\Gamma_{+,1}+c_{7}\Gamma_{+,2}\right)\right]+h.c.\right\} ;$\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+c_{4}\Gamma_{1,0}k_{z}+c_{5}\Gamma_{2,0}k_{y}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{1,i}k_{y}+c_{i,2}\Gamma_{2,i}k_{z}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 97}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\{C_{2x}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{6}\sigma_{2}k_{z};$ \tabularnewline


\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}(c_{i,1}k_{x}k_{y}+c_{i,2}k_{z})\sigma_{i}+c_{4}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline









\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1-i)c_{5}\sigma_{+}k_{+}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1-i)c_{5}\sigma_{+}k_{+}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{6}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}-c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}-c_{3}k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 98}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\{C_{2x}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{6}\sigma_{2}k_{z};$ \tabularnewline


\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}(\sigma_{2}k_{x}-\sigma_{3}k_{y})+c_{3}\sigma_{1}k_{z};$ \tabularnewline









\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1-i)c_{5}\sigma_{+}k_{+}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1-i)c_{5}\sigma_{+}k_{+}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{6}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}-c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}-c_{3}k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 99}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$A$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline




\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline





\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$\tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y};$\tabularnewline
\multicolumn{1}{l}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 100}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{6}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{9};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{y}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{2};$ \tabularnewline


\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{5}\sigma_{2})k_{y}+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{5}\sigma_{2})k_{y}+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $\left[\left(A_{2}+A_{4}\right)c_{3}+\left(A_{6}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{4}\right)c_{3}+\left(A_{1}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $\left[\left(A_{4}-A_{2}\right)c_{3}+\left(A_{1}+A_{6}\right)c_{4}\right]k_{x}+\left[\left(A_{2}+A_{4}\right)c_{3}+\left(A_{1}-A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $\left[\left(A_{2}+A_{4}\right)c_{3}+\left(A_{6}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{4}\right)c_{3}+\left(A_{1}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $\left[\left(A_{4}-A_{2}\right)c_{3}+\left(A_{1}+A_{6}\right)c_{4}\right]k_{x}+\left[\left(A_{2}+A_{4}\right)c_{3}+\left(A_{1}-A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$\tabularnewline
\end{tabular}
\end{table}

}

==> dSG/Acc_DSG1.tex <==



{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 3} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{BD}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AE}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 4} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{BD}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AE}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 5} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AM}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}



==> dSG/Acc_DSG101.tex <==
\subsubsection{SG 101-110}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 101} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 102} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},i\Gamma_{0,3};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$E$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{0},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},i\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},-i\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 103} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 104} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},i\Gamma_{0,3};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$E$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{0},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},i\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},-i\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 105} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 106} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},i\Gamma_{0,3};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{0},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},i\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},-i\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 107} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{da}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 108} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{da}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 109} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},i\Gamma_{0,3};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$\sigma_{da}$,$C_{2z}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{0},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},i\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},-i\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 110} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},i\Gamma_{0,3};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$\sigma_{da}$,$C_{2z}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{0},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},i\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},-i\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/Acc_DSG11.tex <==
\subsubsection{SG 11-20}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 13} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{BD}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AE}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 14} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{BD}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AE}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 15} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AM}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 16} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 17} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 18} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{0,2};$  & C-2 DP; & 2 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 19} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\bar{E}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & C-2 DP; & 2 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\bar{E}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & C-2 DP; & 2 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\bar{E}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & C-2 DP; & 2 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 20} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/Acc_DSG111.tex <==
\subsubsection{SG 111-120}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 111} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 112} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$E$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$E$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 113} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 114} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$E$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 115} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 116} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$E$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 117} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{0},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},i\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},-i\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 118} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$E$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$E$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{0},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},i\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},-i\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 119} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 120} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/Acc_DSG121.tex <==
\subsubsection{SG 121-130}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 121} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{da}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 122} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$\sigma_{da}$,$C_{2z}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{0},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},i\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},-i\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$E$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$,$\bar{E}$;} & $\left\{ R_{10}\right\} ,\left\{ R_{14}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 123} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 124} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2a}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 125} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $-\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},i\Gamma_{0,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$ & DP; & 0 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$ & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 126} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $-\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},i\Gamma_{0,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2a}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$ & DP; & 0 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$ & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 127} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$ & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 128} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2a}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$E$,$I\mathcal{T}$;} & $\left\{ R_{6},R_{8}\right\} ,\left\{ R_{7},R_{9}\right\} ;$  & $4;$  & $-i\Gamma_{0,3},i\Gamma_{3,0},\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 129} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 130} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2a}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/Acc_DSG131.tex <==
\subsubsection{SG 131-140}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 131} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$ & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 132} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 133} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $-\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},i\Gamma_{0,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$ & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$ & DP; & 0 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$ & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 134} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $-\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},i\Gamma_{0,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$ & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 135} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$ & DP; & 0 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$ & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 136} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$\bar{E}$,$I\mathcal{T}$;} & $\left\{ R_{6},R_{9}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{3,3},-\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 137} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$ & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,3},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,3},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 138} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,3},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 139} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 140} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/Acc_DSG141.tex <==
\subsubsection{SG 141-150}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 141} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$E$,$I\mathcal{T}$;} & $\left\{ R_{13}\right\} ,\left\{ R_{14}\right\} ;$  & $4;$  & $\frac{\Gamma_{0,2}-i\Gamma_{3,0}}{\sqrt{2}},i\Gamma_{0,1},\Gamma_{0,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},\Gamma_{3,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 142} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$E$,$I\mathcal{T}$;} & $\left\{ R_{13}\right\} ,\left\{ R_{14}\right\} ;$  & $4;$  & $\frac{\Gamma_{0,2}-i\Gamma_{3,0}}{\sqrt{2}},i\Gamma_{0,1},\Gamma_{0,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$,$E$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 143} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 144} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 145} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 146} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{ZP}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 147} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $\Gamma_{12},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $\Gamma_{12},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 148} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $\Gamma_{12},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{ZP}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $\Gamma_{12},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 149} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 150} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/Acc_DSG151.tex <==
\subsubsection{SG 151-160}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 151} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 152} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3};$ & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 153} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 154} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $i\sigma_{3};$ & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 155} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{ZP}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}F/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{FQ}$;} & \multirow{1}{*}{$C_{23}^{\prime}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{LZ/LY}$;} & \multirow{1}{*}{$C_{22}^{\prime}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 156} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{i\left(A_{0}+2\sqrt{3}A_{8}\right)}{3};$  & TP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},iA_{10};$  & TP; & 0 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 157} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{i\left(A_{0}+2\sqrt{3}A_{8}\right)}{3};$  & TP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},iA_{10};$  & TP; & 0 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{i\left(A_{0}+2\sqrt{3}A_{8}\right)}{3};$  & TP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},iA_{10};$  & TP; & 0 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 158} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{i\left(A_{0}+2\sqrt{3}A_{8}\right)}{3};$  & TP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},iA_{10};$  & TP; & 0 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 159} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{i\left(A_{0}+2\sqrt{3}A_{8}\right)}{3};$  & TP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},iA_{10};$  & TP; & 0 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{i\left(A_{0}+2\sqrt{3}A_{8}\right)}{3};$  & TP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},iA_{10};$  & TP; & 0 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 160} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{i\left(A_{0}+2\sqrt{3}A_{8}\right)}{3};$  & TP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},iA_{10};$  & TP; & 0 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{ZP}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{i\left(A_{0}+2\sqrt{3}A_{8}\right)}{3};$  & TP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},iA_{10};$  & TP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/Acc_DSG161.tex <==
\subsubsection{SG 161-170}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 161} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{i\left(A_{0}+2\sqrt{3}A_{8}\right)}{3};$  & TP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},iA_{10};$  & TP; & 0 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{ZP}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{i\left(A_{0}+2\sqrt{3}A_{8}\right)}{3};$  & TP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},iA_{10};$  & TP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 162} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $\Gamma_{13},i\Gamma_{0,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $\Gamma_{13},i\Gamma_{0,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 163} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $\Gamma_{13},i\Gamma_{0,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $\Gamma_{13},i\Gamma_{0,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$E$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},\Gamma_{0,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 164} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $\Gamma_{13},i\Gamma_{0,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $\Gamma_{12},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 165} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $\Gamma_{13},i\Gamma_{0,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $\Gamma_{12},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$E$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},\Gamma_{0,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$E$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},\Gamma_{0,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 166} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $\Gamma_{13},i\Gamma_{0,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{ZP}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $\Gamma_{13},i\Gamma_{0,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 167} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $\Gamma_{13},i\Gamma_{0,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{ZP}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $\Gamma_{13},i\Gamma_{0,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$E$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{LZ/LY}$;} & \multirow{1}{*}{$C_{22}^{\prime}$,$E$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},\Gamma_{0,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 168} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{12};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{11};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sqrt{3}\sigma_{3}+i\sigma_{0}}{2};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$ & $2;$  & $\sqrt[6]{-1}\sigma_{3};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$ & $i\sigma_{3};$ & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\sigma_{15};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{13};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{14};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{16};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $(-1)^{5/6}\sigma_{3};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{17};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\frac{i\left(\sigma_{0}-i\sqrt{3}\sigma_{3}\right)}{-2};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{10}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\sigma_{18};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 169} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{12};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{11};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sqrt{3}\sigma_{3}+i\sigma_{0}}{2};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$ & $2;$  & $\sqrt[6]{-1}\sigma_{3};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$ & $i\sigma_{3};$ & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\sigma_{15};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{13};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{14};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{16};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $(-1)^{5/6}\sigma_{3};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{17};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\frac{i\left(\sigma_{0}-i\sqrt{3}\sigma_{3}\right)}{-2};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{10}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\sigma_{18};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 170} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{12};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{11};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sqrt{3}\sigma_{3}+i\sigma_{0}}{2};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$ & $2;$  & $\sqrt[6]{-1}\sigma_{3};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$ & $i\sigma_{3};$ & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\sigma_{15};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{13};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{14};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{16};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $(-1)^{5/6}\sigma_{3};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{17};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\frac{i\left(\sigma_{0}-i\sqrt{3}\sigma_{3}\right)}{-2};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{10}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\sigma_{18};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/Acc_DSG171.tex <==
\subsubsection{SG 171-180}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 171} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{12};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{11};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sqrt{3}\sigma_{3}+i\sigma_{0}}{2};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$ & $2;$  & $\sqrt[6]{-1}\sigma_{3};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$ & $i\sigma_{3};$ & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\sigma_{15};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{13};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{14};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{16};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $(-1)^{5/6}\sigma_{3};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{17};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\frac{i\left(\sigma_{0}-i\sqrt{3}\sigma_{3}\right)}{-2};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{10}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\sigma_{18};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 172} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{12};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{11};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sqrt{3}\sigma_{3}+i\sigma_{0}}{2};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$ & $2;$  & $\sqrt[6]{-1}\sigma_{3};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$ & $i\sigma_{3};$ & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\sigma_{15};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{13};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{14};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{16};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $(-1)^{5/6}\sigma_{3};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{17};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\frac{i\left(\sigma_{0}-i\sqrt{3}\sigma_{3}\right)}{-2};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{10}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\sigma_{18};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 173} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{12};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{11};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sqrt{3}\sigma_{3}+i\sigma_{0}}{2};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$ & $2;$  & $\sqrt[6]{-1}\sigma_{3};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$ & $i\sigma_{3};$ & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\sigma_{15};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{13};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{14};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{16};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $(-1)^{5/6}\sigma_{3};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{17};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\frac{i\left(\sigma_{0}-i\sqrt{3}\sigma_{3}\right)}{-2};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{10}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\sigma_{18};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 174} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$S_{3}^{+}\mathcal{T}$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4}\right\} ;$  & $3;$  & $\frac{\sqrt{3}\left(A_{8}+iA_{5}\right)}{2},A_{25};$  & TP; & 0 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 175} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{12}\right\} ,\left\{ R_{4},R_{10}\right\} ;$  & $4;$  & $\Gamma_{14},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{2},R_{12}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\frac{\sqrt{3}\Gamma_{3,0}+i\Gamma_{0,3}}{2},-i\Gamma_{0,2};$  & QDP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{4},R_{10}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{15},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $\Gamma_{12},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 176} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{12}\right\} ,\left\{ R_{4},R_{10}\right\} ;$  & $4;$  & $\Gamma_{14},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{2},R_{12}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\frac{\sqrt{3}\Gamma_{3,0}+i\Gamma_{0,3}}{2},-i\Gamma_{0,2};$  & QDP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{4},R_{10}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{15},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $\Gamma_{12},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 177} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{12},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{11},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sqrt{3}\sigma_{3}+i\sigma_{0}}{2},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sqrt[6]{-1}\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{10}\right\} ;$ & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\sigma_{15},\sigma_{0};$ & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{13},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{14},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{16},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $(-1)^{5/6}\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{17},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{3}}{2i},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{10}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\sigma_{18},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 178} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{12},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{11},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sqrt{3}\sigma_{3}+i\sigma_{0}}{2},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sqrt[6]{-1}\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{10}\right\} ;$ & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\sigma_{15},\sigma_{0};$ & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{13},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{14},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{16},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $(-1)^{5/6}\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{17},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{3}}{2i},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{10}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\sigma_{18},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 179} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{12},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{11},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sqrt{3}\sigma_{3}+i\sigma_{0}}{2},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sqrt[6]{-1}\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{10}\right\} ;$ & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\sigma_{15},\sigma_{0};$ & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{13},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{14},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{16},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $(-1)^{5/6}\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{17},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{3}}{2i},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{10}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\sigma_{18},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 180} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{12},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{11},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sqrt{3}\sigma_{3}+i\sigma_{0}}{2},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sqrt[6]{-1}\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{10}\right\} ;$ & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\sigma_{15},\sigma_{0};$ & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{13},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{14},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{16},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $(-1)^{5/6}\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{17},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{3}}{2i},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{10}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\sigma_{18},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/Acc_DSG181.tex <==
\subsubsection{SG 181-190}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 181} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{12},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{11},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sqrt{3}\sigma_{3}+i\sigma_{0}}{2},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sqrt[6]{-1}\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{10}\right\} ;$ & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\sigma_{15},\sigma_{0};$ & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{13},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{14},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{16},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $(-1)^{5/6}\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{17},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{3}}{2i},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{10}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\sigma_{18},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 182} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{12},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{11},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sqrt{3}\sigma_{3}+i\sigma_{0}}{2},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sqrt[6]{-1}\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{10}\right\} ;$ & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\sigma_{15},\sigma_{0};$ & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{13},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{14},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{16},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $(-1)^{5/6}\sigma_{3},\sigma_{0};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $\sigma_{17},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{3}}{2i},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{10}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\sigma_{18},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 183} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $4;$  & $\Gamma_{16},i\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $4;$  & $\Gamma_{15},i\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $4;$  & $\frac{\sqrt{3}\Gamma_{3,0}+i\Gamma_{0,3}}{2},i\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{i\left(A_{0}+2\sqrt{3}A_{8}\right)}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},iA_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}\sigma_{v1}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}\sigma_{v1}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 184} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $4;$  & $\Gamma_{16},i\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $4;$  & $\Gamma_{15},i\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $4;$  & $\frac{\sqrt{3}\Gamma_{3,0}+i\Gamma_{0,3}}{2},i\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{i\left(A_{0}+2\sqrt{3}A_{8}\right)}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},iA_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}\sigma_{v1}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 185} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $4;$  & $\Gamma_{16},i\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $4;$  & $\Gamma_{15},i\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $4;$  & $\frac{\sqrt{3}\Gamma_{3,0}+i\Gamma_{0,3}}{2},i\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{i\left(A_{0}+2\sqrt{3}A_{8}\right)}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},iA_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{0,2};$ & DP; & 0 & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}\sigma_{v1}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}\sigma_{v1}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{0,2};$ & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 186} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $4;$  & $\Gamma_{16},i\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $4;$  & $\Gamma_{15},i\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $4;$  & $\frac{\sqrt{3}\Gamma_{3,0}+i\Gamma_{0,3}}{2},i\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{i\left(A_{0}+2\sqrt{3}A_{8}\right)}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},iA_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}\sigma_{v1}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 187} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$S_{3}^{+}\mathcal{T}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{i\left(A_{0}+2\sqrt{3}A_{8}\right)}{3},-A_{24};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},iA_{10},-A_{24};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{h}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{23}^{\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v2}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v2}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v1}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v1}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 188} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$S_{3}^{+}\mathcal{T}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{i\left(A_{0}+2\sqrt{3}A_{8}\right)}{3},-A_{24};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},iA_{10},-A_{24};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{h}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{23}^{\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v2}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v1}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{h}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},i\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},-i\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},-i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 189} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$S_{3}^{+}\mathcal{T}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{i\left(A_{0}+2\sqrt{3}A_{8}\right)}{3},-A_{24};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},iA_{10},-A_{24};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}\sigma_{h}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{i\left(A_{0}+2\sqrt{3}A_{8}\right)}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},iA_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{d1}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{d1}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 190} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$S_{3}^{+}\mathcal{T}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{i\left(A_{0}+2\sqrt{3}A_{8}\right)}{3},-A_{24};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},iA_{10},-A_{24};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}\sigma_{h}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{i\left(A_{0}+2\sqrt{3}A_{8}\right)}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},iA_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{h}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},i\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},-i\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},-i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{h}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},i\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},-i\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},-i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{d1}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/Acc_DSG191.tex <==
\subsubsection{SG 191-200}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 191} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $4;$  & $\Gamma_{16},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $4;$  & $\Gamma_{15},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $4;$  & $\frac{\sqrt{3}\Gamma_{3,0}+i\Gamma_{0,3}}{2},i\Gamma_{0,1},-i\Gamma_{0,2};$  & QDP; & 0 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $\Gamma_{13},i\Gamma_{0,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 192} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $4;$  & $\Gamma_{16},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $4;$  & $\Gamma_{15},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $4;$  & $\frac{\sqrt{3}\Gamma_{3,0}+i\Gamma_{0,3}}{2},i\Gamma_{0,1},-i\Gamma_{0,2};$  & QDP; & 0 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $\Gamma_{13},i\Gamma_{0,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{h}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{h}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{h}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 193} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $4;$  & $\Gamma_{16},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $4;$  & $\Gamma_{15},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $4;$  & $\frac{\sqrt{3}\Gamma_{3,0}+i\Gamma_{0,3}}{2},i\Gamma_{0,1},-i\Gamma_{0,2};$  & QDP; & 0 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $\Gamma_{13},i\Gamma_{0,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{h}$,$C_{21}^{\prime}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 194} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $4;$  & $\Gamma_{16},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $4;$  & $\Gamma_{15},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $4;$  & $\frac{\sqrt{3}\Gamma_{3,0}+i\Gamma_{0,3}}{2},i\Gamma_{0,1},-i\Gamma_{0,2};$  & QDP; & 0 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $\Gamma_{13},i\Gamma_{0,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{h}$,$C_{22}^{\prime\prime}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{h}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 195} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{-}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 196} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{-}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 197} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{-}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 198} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{-}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{2z}$,$\bar{E}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & C-2 DP; & 2 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 199} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{-}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$\bar{E}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$\bar{E}$;} & $\left\{ R_{7}\right\} ,\left\{ R_{11}\right\} ;$  & $2;$  & $\sigma_{20},-\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $2;$  & $\sigma_{19},-\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{9}\right\} ,\left\{ R_{11}\right\} ;$  & $2;$  & $\frac{\sqrt{3}\sigma_{3}+i\sigma_{0}}{2},-\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 200} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{-}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $\Gamma_{12},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/Acc_DSG201.tex <==
\subsubsection{SG 201-210}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 201} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{-}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $\Gamma_{12},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 202} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{-}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $\Gamma_{12},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 203} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{-}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $\Gamma_{12},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 204} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{-}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $\Gamma_{12},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $\Gamma_{12},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 205} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{-}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $\Gamma_{12},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\bar{E}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\bar{E}$,$I\mathcal{T}$;} & $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $4;$  & $-\Gamma_{0,0},-i\Gamma_{3,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $4;$  & $-\Gamma_{3,0},-i\Gamma_{0,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{9},R_{9}\right\} ;$  & $4;$  & $-\Gamma_{3,0},-i\Gamma_{3,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7},R_{7}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $4;$  & $-\Gamma_{3,0},i\Gamma_{3,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7},R_{7}\right\} ,\left\{ R_{9},R_{9}\right\} ;$  & $4;$  & $-\Gamma_{3,0},i\Gamma_{0,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
 &  &  & $\left\{ R_{8},R_{8}\right\} ,\left\{ R_{9},R_{9}\right\} ;$  & $4;$  & $\Gamma_{0,0},-i\Gamma_{3,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$Z'$;} & \multirow{1}{*}{X$^{\prime}$M$(\frac{1}{2} \alpha 0)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i \Gamma _{3,0},i \Gamma _{3,3},-i \Gamma _{0,2};$  & P-DNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 206} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{-}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $\Gamma_{12},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$\bar{E}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$\bar{E}$,$I\mathcal{T}$;} & $\left\{ R_{7},R_{7}\right\} ,\left\{ R_{9},R_{11}\right\} ;$  & $4;$  & $\Gamma_{17},-\Gamma_{0,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 207} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2c}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2a}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 208} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2c}$,$\bar{E}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\bar{E}$,$C_{2a}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}},-\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\sqrt[4]{-1}\sigma_{3},-\sigma_{0},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},-\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-(-1)^{3/4}\sigma_{3},-\sigma_{0},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}},-\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 209} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$C_{2a}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2c}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$C_{2f}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 210} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$C_{2a}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2c}$,$\bar{E}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$C_{2f}$,$\bar{E}$;} & $\left\{ R_{10}\right\} ,\left\{ R_{14}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/Acc_DSG21.tex <==
\subsubsection{SG 21-30}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 21} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 22} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Lambda}}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG/XY}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YH/YX}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{ZQ}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC/YZ}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZA/ZY}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y/\ensuremath{\Gamma\Delta}}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XD/XZ}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB/ZX}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{YR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 23} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multirow{1}{*}{$C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 24} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$,$\bar{E}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multirow{1}{*}{$C_{2x}$,$\bar{E}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$C_{2y}$,$\bar{E}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 25} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 26} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 27} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 28} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},i\sigma_{0};$ & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},-i\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},-i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},i\sigma_{0};$ & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},-i\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},-i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 29} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},i\sigma_{0};$ & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},-i\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},-i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},i\sigma_{0};$ & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},-i\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},-i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 30} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},i\sigma_{0};$ & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},-i\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},-i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},i\sigma_{0};$ & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},-i\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},-i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/Acc_DSG211.tex <==
\subsubsection{SG 211-220}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 211} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$C_{2a}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2a}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$C_{2a}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 212} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\bar{E}$,$C_{2a}\mathcal{T}$;} & $\left\{ R_{10},R_{14}\right\} ,\left\{ R_{12},R_{16}\right\} ;$  & $4;$  & $\frac{-\Gamma_{3,3}-i\Gamma_{0,3}}{\sqrt{2}},-\Gamma_{0,0},\Gamma_{0,1};$  & C-2 DP; & 2 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 213} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\bar{E}$,$C_{2a}\mathcal{T}$;} & $\left\{ R_{10},R_{14}\right\} ,\left\{ R_{12},R_{16}\right\} ;$  & $4;$  & $\frac{-\Gamma_{3,3}-i\Gamma_{0,3}}{\sqrt{2}},-\Gamma_{0,0},\Gamma_{0,1};$  & C-2 DP; & 2 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 214} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$C_{2a}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$\bar{E}$,$C_{2a}\mathcal{T}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$C_{2b}$,$\bar{E}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$\bar{E}$,$C_{2a}\mathcal{T}$;} & $\left\{ R_{7}\right\} ,\left\{ R_{11}\right\} ;$  & $2;$  & $\sigma_{20},-\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $2;$  & $\sigma_{19},-\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{9}\right\} ,\left\{ R_{11}\right\} ;$  & $2;$  & $\frac{\sqrt{3}\sigma_{3}+i\sigma_{0}}{2},-\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 215} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{i\left(A_{0}+2\sqrt{3}A_{8}\right)}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},iA_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{de}$,$\mathcal{T}\sigma_{dc}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 216} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{i\left(A_{0}+2\sqrt{3}A_{8}\right)}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},iA_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{de}$,$\mathcal{T}\sigma_{dc}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 217} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{i\left(A_{0}+2\sqrt{3}A_{8}\right)}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},iA_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$\sigma_{da}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$\sigma_{da}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{i\left(A_{0}+2\sqrt{3}A_{8}\right)}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},iA_{10};$  & TP; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 218} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{i\left(A_{0}+2\sqrt{3}A_{8}\right)}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},iA_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 219} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{i\left(A_{0}+2\sqrt{3}A_{8}\right)}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},iA_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{de}$,$\mathcal{T}\sigma_{dc}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 220} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{i\left(A_{0}+2\sqrt{3}A_{8}\right)}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},iA_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$\sigma_{da}$,$E$;} & $\left\{ R_{9}\right\} ,\left\{ R_{10}\right\} ;$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{9}\right\} ,\left\{ R_{12}\right\} ;$  & $3;$  & $A_{24},\frac{i\left(A_{0}+2\sqrt{3}A_{8}\right)}{3},A_{0};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{10}\right\} ,\left\{ R_{12}\right\} ;$  & $3;$  & $A_{24},iA_{10},A_{0};$  & TP; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/Acc_DSG221.tex <==
\subsubsection{SG 221-230}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 221} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $\Gamma_{13},i\Gamma_{0,3},-i\Gamma_{0,2};$ & DP; & 0 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 222} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $\Gamma_{13},i\Gamma_{0,3},-i\Gamma_{0,2};$ & DP; & 0 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2c}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{-}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},-\Gamma_{0,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 223} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $\Gamma_{13},i\Gamma_{0,3},-i\Gamma_{0,2};$ & DP; & 0 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2c}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$E$,$I\mathcal{T}$;} & $\left\{ R_{13}\right\} ,\left\{ R_{14}\right\} ;$  & $4;$  & $\frac{-\Gamma_{3,0}-i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},\Gamma_{0,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 224} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $\Gamma_{13},i\Gamma_{0,3},-i\Gamma_{0,2};$ & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{-}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $-\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},-\Gamma_{0,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 225} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $\Gamma_{13},i\Gamma_{0,3},-i\Gamma_{0,2};$ & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 226} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $\Gamma_{13},i\Gamma_{0,3},-i\Gamma_{0,2};$ & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$C_{2f}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 227} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $\Gamma_{13},i\Gamma_{0,3},-i\Gamma_{0,2};$ & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{0,3},\Gamma_{3,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 228} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $\Gamma_{13},i\Gamma_{0,3},-i\Gamma_{0,2};$ & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{0,3},\Gamma_{3,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$C_{2f}$,$\bar{E}$,$I\mathcal{T}$;} & $\left\{ R_{10},R_{10}\right\} ,\left\{ R_{14},R_{14}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 229} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $\Gamma_{13},i\Gamma_{0,3},-i\Gamma_{0,2};$ & DP; & 0 & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $\Gamma_{13},i\Gamma_{0,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 230} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $\Gamma_{13},i\Gamma_{0,3},-i\Gamma_{0,2};$ & DP; & 0 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},\Gamma_{3,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$C_{2b}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$\sigma_{da}$,$E$,$I\mathcal{T}$;} & $\left\{ R_{9},R_{10}\right\} ,\left\{ R_{12}\right\} ;$  & $4;$  & $i\Gamma_{13},i\Gamma_{0,3},\Gamma_{0,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/Acc_DSG31.tex <==
\subsubsection{SG 31-40}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 31} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},i\sigma_{0};$ & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},-i\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},-i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},i\sigma_{0};$ & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},-i\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},-i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 32} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},i\sigma_{0};$ & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},-i\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},-i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},i\sigma_{0};$ & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},-i\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},-i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 33} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},i\sigma_{0};$ & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},-i\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},-i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},i\sigma_{0};$ & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},-i\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},-i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 34} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},i\sigma_{0};$ & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},-i\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},-i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{0},i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},i\sigma_{0};$ & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},-i\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},-i\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 35} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 36} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 37} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 38} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 39} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 40} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{0},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},i\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},-i\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{0},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},i\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},-i\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/Acc_DSG41.tex <==
\subsubsection{SG 41-50}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 41} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{0},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},i\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},-i\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{0},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},i\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},-i\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 42} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC/YZ}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZA/ZY}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y/\ensuremath{\Gamma\Delta}}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XD/XZ}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB/ZX}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{YR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 43} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG/XY}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YH/YX}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{3};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},-\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y/\ensuremath{\Gamma\Delta}}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{YR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 44} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 45} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 46} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{l||l||l||l||l||l||l||l||ll}
\multicolumn{8}{l}{SG 47} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 48} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $-i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{0,3},\Gamma_{3,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $-i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 49} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{0,3},\Gamma_{3,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{0,3},\Gamma_{3,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 50} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $-i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $-i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $-i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/Acc_DSG51.tex <==
\subsubsection{SG 51-60}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 51} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 52} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $-i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$\bar{E}$,$I\mathcal{T}$;} & $\left\{ R_{6},R_{8}\right\} ,\left\{ R_{7},R_{9}\right\} ;$  & $4;$  & $i\Gamma_{0,3},\Gamma_{3,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $-i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 53} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $-i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$\bar{E}$,$I\mathcal{T}$;} & $\left\{ R_{6},R_{9}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{3,3},-\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $-i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $-i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 54} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 55} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 56} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $-i\Gamma_{0,3},-\Gamma_{3,3},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{0,3},\Gamma_{3,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 57} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{6},R_{6}\right\} ;$  & $4;$  & $-i\Gamma_{0,0},i\Gamma_{3,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},i\Gamma_{3,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},i\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},-i\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},-i\Gamma_{3,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7},R_{7}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{0,0},-i\Gamma_{3,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 58} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\bar{E}$,$I\mathcal{T}$;} & $\left\{ R_{6},R_{8}\right\} ,\left\{ R_{7},R_{9}\right\} ;$  & $4;$  & $-i\Gamma_{0,3},-i\Gamma_{3,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$\bar{E}$,$I\mathcal{T}$;} & $\left\{ R_{6},R_{9}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{3,3},-\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 59} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $-i\Gamma_{0,3},-\Gamma_{3,3},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $-\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 60} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\bar{E}$,$I\mathcal{T}$;} & $\left\{ R_{6},R_{8}\right\} ,\left\{ R_{7},R_{9}\right\} ;$  & $4;$  & $-i\Gamma_{0,3},-i\Gamma_{3,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $-i\Gamma_{0,3},-i\Gamma_{3,3},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{6},R_{6}\right\} ;$  & $4;$  & $i\Gamma_{0,0},i\Gamma_{3,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{3,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7},R_{7}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $4;$  & $-i\Gamma_{0,0},-i\Gamma_{3,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/Acc_DSG61.tex <==
\subsubsection{SG 61-70}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 61} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\bar{E}$,$I\mathcal{T}$;} & $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $4;$  & $-i\Gamma_{0,0},-i\Gamma_{3,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},-i\Gamma_{0,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{9},R_{9}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},-i\Gamma_{3,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7},R_{7}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},i\Gamma_{3,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7},R_{7}\right\} ,\left\{ R_{9},R_{9}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},i\Gamma_{0,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
 &  &  & $\left\{ R_{8},R_{8}\right\} ,\left\{ R_{9},R_{9}\right\} ;$  & $4;$  & $i\Gamma_{0,0},-i\Gamma_{3,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNLs; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$\bar{E}$,$I\mathcal{T}$;} & $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $4;$  & $-i\Gamma_{0,0},\Gamma_{3,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},\Gamma_{0,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{9},R_{9}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},\Gamma_{3,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7},R_{7}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},-\Gamma_{3,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7},R_{7}\right\} ,\left\{ R_{9},R_{9}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},-\Gamma_{0,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
 &  &  & $\left\{ R_{8},R_{8}\right\} ,\left\{ R_{9},R_{9}\right\} ;$  & $4;$  & $i\Gamma_{0,0},\Gamma_{3,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNLs; &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\bar{E}$,$I\mathcal{T}$;} & $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,0},\Gamma_{3,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{9},R_{9}\right\} ;$  & $4;$  & $i\Gamma_{3,0},\Gamma_{3,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7},R_{7}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-\Gamma_{3,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7},R_{7}\right\} ,\left\{ R_{9},R_{9}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-\Gamma_{0,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
 &  &  & $\left\{ R_{8},R_{8}\right\} ,\left\{ R_{9},R_{9}\right\} ;$  & $4;$  & $-i\Gamma_{0,0},\Gamma_{3,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNLs; &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 62} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $-i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{6},R_{6}\right\} ;$  & $4;$  & $-i\Gamma_{0,0},i\Gamma_{3,0},-i\Gamma_{0,2};$  & P-DNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},i\Gamma_{3,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},i\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},-i\Gamma_{0,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
 &  &  & $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},-i\Gamma_{3,0},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7},R_{7}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{0,0},-i\Gamma_{3,0},-i\Gamma_{0,2};$  & P-DNLs; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 63} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 64} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},\Gamma_{3,3},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{3,0},\Gamma_{3,3},-i\Gamma_{0,2};$  & P-DNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{l||l||l||l||l||l||l||l||ll}
\multicolumn{8}{l}{SG 65} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 66} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 67} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 68} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{l||l||l||l||l||l||l||l||ll}
\multicolumn{8}{l}{SG 69} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 70} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG/XY}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YH/YX}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $-i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC/YZ}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $-i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZA/ZY}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{0,3},\Gamma_{3,3},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XD/XZ}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB/ZX}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/Acc_DSG71.tex <==
\subsubsection{SG 71-80}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{l||l||l||l||l||l||l||l||ll}
\multicolumn{8}{l}{SG 71} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 72} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multirow{1}{*}{$C_{2x}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 73} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$,$\bar{E}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multirow{1}{*}{$C_{2x}$,$\bar{E}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$C_{2y}$,$\bar{E}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 74} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$,$\bar{E}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},-\Gamma_{0,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 75} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 76} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 77} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 78} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 79} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 80} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\bar{E}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}},-\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},-\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},-\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3},-\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}},-\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/Acc_DSG81.tex <==
\subsubsection{SG 81-90}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 81} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 82} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 83} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,3}}{\sqrt{2}},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,3}}{\sqrt{2}},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 84} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,3}}{\sqrt{2}},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,3}}{\sqrt{2}},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 85} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,3}}{\sqrt{2}},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$I\mathcal{T}$;} & $\left\{ R_{10},R_{12}\right\} ,\left\{ R_{14},R_{16}\right\} ;$  & $4;$  & $\frac{-\Gamma_{3,3}-i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 86} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,3}}{\sqrt{2}},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$I\mathcal{T}$;} & $\left\{ R_{10},R_{12}\right\} ,\left\{ R_{14},R_{16}\right\} ;$  & $4;$  & $\frac{-\Gamma_{3,3}-i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 87} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,3}}{\sqrt{2}},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,3}}{\sqrt{2}},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 88} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,3}}{\sqrt{2}},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$I\mathcal{T}$;} & $\left\{ R_{10},R_{12}\right\} ,\left\{ R_{14},R_{16}\right\} ;$  & $4;$  & $\frac{-\Gamma_{3,3}-i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 89} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 90} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{8}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,3}+i\Gamma_{0,3}}{\sqrt{2}},\Gamma_{0,1};$ & C-2 DP; & 2 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/Acc_DSG91.tex <==
\subsubsection{SG 91-100}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 91} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 92} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{8}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,3}+i\Gamma_{0,3}}{\sqrt{2}},\Gamma_{0,1};$ & C-2 DP; & 2 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$E$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},\Gamma_{0,0},-i\Gamma_{0,2};$  & C-2 DP; & 2 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 93} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$E$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 94} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{8}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,3}+i\Gamma_{0,3}}{\sqrt{2}},\Gamma_{0,1};$ & C-2 DP; & 2 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$E$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 95} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 96} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{8}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,3}+i\Gamma_{0,3}}{\sqrt{2}},\Gamma_{0,1};$ & C-2 DP; & 2 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$E$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,0},-i\Gamma_{0,2};$  & C-2 DP; & 2 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 97} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 98} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{10}\right\} ,\left\{ R_{12}\right\} ;$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}},\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{10}\right\} ,\left\{ R_{14}\right\} ;$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},\sigma_{0},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{10}\right\} ,\left\{ R_{16}\right\} ;$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{12}\right\} ,\left\{ R_{14}\right\} ;$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{12}\right\} ,\left\{ R_{16}\right\} ;$  & $2;$  & $(-1)^{3/4}\sigma_{3},\sigma_{0},\sigma_{0};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{14}\right\} ,\left\{ R_{16}\right\} ;$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}},\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$,$E$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$E$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 99} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 100} & \tabularnewline
\hline
\multicolumn{8}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,2}}{\sqrt{2}},i\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},i\Gamma_{0,3};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{0},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},i\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},-i\sigma_{0};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},-i\sigma_{3};$  & P-WNL; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/DSG1.tex <==
%\subsubsection{SG 1-10}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 1} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{t}$; $\{\bar{E}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 2} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{t}$; $\{I|000\},\{\bar{E}|000\},\mathcal{T}$; Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$I$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$I$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$I$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$I$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 3} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}$; $\{C_{2z}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{BD}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AE}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 4} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}$; $\{C_{2z}|00\frac{1}{2}\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZCDE}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZCDE}$; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZCDE}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZCDE}$; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZCDE}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZCDE}$; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZCDE}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZCDE}$; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{BD}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AE}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 5} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}^{b}$; $\{C_{2z}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(0\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AM}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 6} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}$; $\{\sigma_{z}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{BD}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AE}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 7} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}$; $\{\sigma_{z}|\frac{1}{2}00\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNL$_{BD}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNL$_{BD}$; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNL$_{BD}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNL$_{BD}$; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNL$_{AE}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNL$_{AE}$; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNL$_{AE}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNL$_{AE}$; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{BD}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{z}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AE}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{z}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 8} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}^{b}$; $\{\sigma_{z}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(0\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AM}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 9} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}^{b}$; $\{\sigma_{z}|\frac{1}{2}00\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & P-WNL$_{AM}$; &  & \tabularnewline
 &  &  & $\{R_{3},R_{3}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & P-WNL$_{AM}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(0\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & P-WNL$_{AM}$; &  & \tabularnewline
 &  &  & $\{R_{3},R_{3}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & P-WNL$_{AM}$; &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AM}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{z}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 10} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}$; $\{C_{2z}|000\},\{I|000\},\mathcal{T}$; Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{BD}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AE}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/DSG101.tex <==
\subsubsection{SG 101-110}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 101} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{MA}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{MA}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{XR}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 102} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{MA}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{MA}$; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{ZR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{ZR}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{XM}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{XM}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{1}+i\sigma_{0}}{\sqrt{2}},-\sigma_{3};$  & WNL; & $\pi$ & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{1}-i\sigma_{0}}{\sqrt{2}},-\sigma_{3};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$E$,$\mathcal{T}\sigma_{x}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$E$,$\mathcal{T}\sigma_{x}$;} & $R_{5};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$;} & $R_{5};$  & $1;$  & $i,i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,i;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 103} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{MA}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{MA}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{6},R_{6}\};$  & $4;$  & $\frac{\Gamma_{0,0}+i\Gamma_{0,2}}{\sqrt{2}},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\Gamma_{0,2}}{-\sqrt{2}},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{6},R_{6}\};$  & $4;$  & $\frac{\Gamma_{0,0}+i\Gamma_{0,2}}{\sqrt{2}},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\Gamma_{0,2}}{-\sqrt{2}},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{XR}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 104} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{6},R_{6}\};$  & $4;$  & $\frac{\Gamma_{0,0}+i\Gamma_{0,2}}{\sqrt{2}},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\Gamma_{0,2}}{-\sqrt{2}},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{ZR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{ZR}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{XM}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{XM}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{1}+i\sigma_{0}}{\sqrt{2}},-\sigma_{3};$  & WNL; & $\pi$ & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{1}-i\sigma_{0}}{\sqrt{2}},-\sigma_{3};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$E$,$\mathcal{T}\sigma_{x}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$E$,$\mathcal{T}\sigma_{x}$;} & $R_{5};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$;} & $R_{5};$  & $1;$  & $i,i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,i;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 105} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{MA}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{MA}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{XR}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{XR}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 106} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{6},R_{6}\};$  & $4;$  & $\frac{\Gamma_{0,0}+i\Gamma_{0,2}}{\sqrt{2}},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\Gamma_{0,2}}{-\sqrt{2}},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{RA}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{RA}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{XM}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{XM}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{1}+i\sigma_{0}}{\sqrt{2}},-\sigma_{3};$  & WNL; & $\pi$ & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{1}-i\sigma_{0}}{\sqrt{2}},-\sigma_{3};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$E$,$\mathcal{T}\sigma_{x}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$E$,$\mathcal{T}\sigma_{x}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$;} & $R_{5};$  & $1;$  & $i,i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,i;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 107} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{XP}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$C_{4z}^{+}\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}};$  & P-WNL$_{XP}$; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{y}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{da}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 108} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNL$_{NP}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNL$_{NP}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{XP}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
$P$; & $(\frac{1}{4}\frac{1}{4}\frac{1}{4})$; & $C_{2z}$,$\sigma_{db}$,$C_{4z}^{+}\mathcal{T}$; & $\{R_{5},R_{5}\};$  & $4;$  & $i\Gamma_{0,2},i\Gamma_{0,1},\frac{\Gamma_{2,2}+i\Gamma_{2,0}}{\sqrt{2}};$   & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} &  \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{y}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{2};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{da}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 109} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{db}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{XZ}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{XZ}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$\sigma_{db}$,$C_{2z}$,$C_{4z}^{+}\mathcal{T}$;} & $R_{13};$  & $1;$  & $-(-1)^{3/4},i,1;$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $1;$  & $(-1)^{3/4},i,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{17},R_{18}\};$  & $2;$  & $(-1)^{7/4}\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{1}+i\sigma_{0}}{\sqrt{2}},\sigma_{3};$  & WNL; & $\pi$ & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{1}-i\sigma_{0}}{\sqrt{2}},\sigma_{3};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$\sigma_{da}$,$C_{2z}$;} & $R_{5};$  & $1;$  & $i,i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,i;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{y}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{da}$,$E$,$\mathcal{T}C_{2z}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 110} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNL$_{NP}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNL$_{NP}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{db}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{XZ}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{XZ}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$\sigma_{db}$,$C_{2z}$,$C_{4z}^{+}\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $2;$  & $-(-1)^{3/4}\sigma_{3},i\sigma_{0},\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{17},R_{17}\};$  & $2;$  & $-(-1)^{3/4}\sigma_{0},-i\sigma_{0},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{18},R_{18}\};$  & $2;$  & $(-1)^{3/4}\sigma_{0},-i\sigma_{0},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{1}+i\sigma_{0}}{\sqrt{2}},-\sigma_{3};$  & WNL; & $\pi$ & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{1}-i\sigma_{0}}{\sqrt{2}},-\sigma_{3};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$\sigma_{da}$,$C_{2z}$;} & $R_{5};$  & $1;$  & $i,i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,i;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{y}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{da}$,$E$,$\mathcal{T}C_{2z}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/DSG11.tex <==
\subsubsection{SG 11-20}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 11} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}$; $\{C_{2z}|00\frac{1}{2}\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL; & 0 & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL; & 0 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL; & 0 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{BD}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AE}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 12} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}^{b}$; $\{C_{2z}|000\},\{I|000\},\mathcal{T}$; Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(0\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$I$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$I$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AM}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 13} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}$; $\{C_{2z}|000\},\{I|\frac{1}{2}00\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{BD}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AE}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 14} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}$; $\{C_{2z}|00\frac{1}{2}\},\{I|\frac{1}{2}0\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL; & 0 & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL; & 0 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{3}\};$  & $2;$  & $-\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{5},R_{5}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{3}\};$  & $2;$  & $-\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{5},R_{5}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{BD}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AE}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 15} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}^{b}$; $\{C_{2z}|000\},\{I|\frac{1}{2}00\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(0\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$I$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$I$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AM}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 16} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 17} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZUTR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZUTR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZUTR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZUTR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & L-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & L-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\bar{E}$,$\mathcal{T}C_{2z}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\bar{E}$,$\mathcal{T}C_{2z}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 18} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{YTSR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-NS$_{YTSR}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{XUSR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-NS$_{XUSR}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{XUSR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-NS$_{XUSR}$; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{YTSR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-NS$_{YTSR}$; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & C-2 DP; & 2 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & C-2 DP; & 2 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\bar{E}$,$\mathcal{T}C_{2x}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  & L-NS$_{XUSR}$; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\bar{E}$,$\mathcal{T}C_{2x}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  & L-NS$_{XUSR}$; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\bar{E}$,$\mathcal{T}C_{2z}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{YTSR}$; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\bar{E}$,$\mathcal{T}C_{2z}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{YTSR}$; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & L-NS$_{YTSR}$; &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  & L-NSs; &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  & L-NSs; &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & L-NS$_{XUSR}$; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 19} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{YSTR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-NS$_{YSTR}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{XUSR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-NS$_{XUSR}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZUTR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & C-2 DP; & 2 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2y}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & C-2 DP; & 2 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & C-2 DP; & 2 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2y}$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{6},R_{6}\};$  & $2;$  & $\sigma_{0},\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-NSs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-NSs; &  & \tabularnewline
 &  &  & $\{R_{8},R_{8}\};$  & $2;$  & $-\sigma_{0},\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-NSs; &  & \tabularnewline
 &  &  & $\{R_{9},R_{9}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-NSs; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\bar{E}$,$\mathcal{T}C_{2x}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  & L-NS$_{XUSR}$; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\bar{E}$,$\mathcal{T}C_{2x}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $-i\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & L-NSs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $i\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & L-NSs; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NS$_{YSTR}$; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\bar{E}$,$\mathcal{T}C_{2z}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $-i\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & L-NSs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $i\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & L-NSs; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\bar{E}$,$\mathcal{T}C_{2z}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\bar{E}$,$\mathcal{T}C_{2x}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NS$_{YSTR}$; &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\bar{E}$,$\mathcal{T}C_{2x}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $i\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & L-NSs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-i\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & L-NSs; &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & L-NS$_{XUSR}$; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 20} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZTR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZTR}$; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZTR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZTR}$; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZTR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZTR}$; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZTR}$; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{2y}$,$\bar{E}$,$\mathcal{T}C_{2x}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ZTR}$; &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$C_{2y}$,$\bar{E}$,$\mathcal{T}C_{2x}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ZTR}$; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZTR}$; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

} 

==> dSG/DSG111.tex <==
\subsubsection{SG 111-120}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 111} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2x}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{MA}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{MA}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{MA}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{MA}$; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 112} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2x}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{MA}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{MA}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$E$,$\mathcal{T}C_{2z}$;} & $R_{5};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$E$,$\mathcal{T}C_{2y}$;} & $R_{5};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 113} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{MA}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{MA}$; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{MARX}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-NS$_{MARX}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{MARX}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-NS$_{MARX}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$ &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $i\Gamma_{0,2},-i\Gamma_{0,1},\frac{i\left(\Gamma_{2,0}+i\Gamma_{2,2}\right)}{\sqrt{2}};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$E$,$\mathcal{T}C_{2y}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  & L-NS$_{MARX}$; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$E$,$\mathcal{T}C_{2y}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  & L-NS$_{MARX}$; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 114} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{MA}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{6},R_{6}\};$  & $4;$  & $\frac{\Gamma_{0,0}+i\Gamma_{0,2}}{\sqrt{2}},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{MA}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $4;$  & $-\frac{\Gamma_{0,0}-i\Gamma_{0,2}}{\sqrt{2}},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{MA}$; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{MARX}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-NS$_{MARX}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{MARX}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-NS$_{MARX}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$E$,$\mathcal{T}C_{2z}$;} & $R_{5};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $i\Gamma_{0,2},-i\Gamma_{0,1},\frac{i\left(\Gamma_{2,0}+i\Gamma_{2,2}\right)}{\sqrt{2}};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$E$,$\mathcal{T}C_{2y}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  & L-NS$_{MARX}$; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 115} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2a}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{MA}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{MA}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{MA}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{MA}$; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{XR}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{XR}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 116} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2a}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{MA}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{MA}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{XR}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$E$,$C_{2b}\mathcal{T}$;} & $R_{5};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 117} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2a}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{RA}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{RA}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{XM}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{XM}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{9};$  & $2;$  & $i\sigma_{3},-\sigma_{1},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{\sqrt{2}};$ & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$E$,$\mathcal{T}C_{2z}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$E$,$\mathcal{T}C_{2z}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$;} & $R_{5};$  & $1;$  & $i,i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,i;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 118} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2a}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{MA}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{MA}$; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{ZR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{ZR}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{XM}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{XM}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{9};$  & $2;$  & $i\sigma_{3},-\sigma_{1},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{\sqrt{2}};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$E$,$C_{2b}\mathcal{T}$;} & $R_{5};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$E$,$\mathcal{T}C_{2z}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$E$,$\mathcal{T}C_{2z}$;} & $R_{5};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$;} & $R_{5};$  & $1;$  & $i,i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,i;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 119} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{S_{4z}^{+}|000\},\{C_{2a}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\mathcal{T}\sigma_{y}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4},1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{y}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 120} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{S_{4z}^{+}|000\},\{C_{2a}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNL$_{NP}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNL$_{NP}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\mathcal{T}\sigma_{y}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{4},R_{8}\};$  & $2;$  & $(-1)^{3/4}\sigma_{3},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{y}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/DSG121.tex <==
\subsubsection{SG 121-130}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 121} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{S_{4z}^{+}|000\},\{C_{2x}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{XP}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & P-WNL$_{XP}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1};$  & P-WNL$_{XP}$; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{da}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 122} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{S_{4z}^{+}|000\},\{C_{2x}|\frac{1}{4}\frac{3}{4}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{db}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{XZ}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{XZ}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$ & DP; & 0 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\sigma_{da}$;} & $R_{13};$  & $1;$  & $\sqrt[4]{-1},\sqrt[4]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $1;$  & $\sqrt[4]{-1},-\sqrt[4]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{15};$  & $1;$  & $-\sqrt[4]{-1},\sqrt[4]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{16};$  & $1;$  & $-\sqrt[4]{-1},-\sqrt[4]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{20};$  & $2;$  & $(-1)^{3/4}\sigma_{2},\sqrt[4]{-1}\sigma_{3};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$\sigma_{da}$,$C_{2z}$;} & $R_{5};$  & $1;$  & $i,i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,i;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$E$,$\mathcal{T}C_{2y}$;} & $R_{5};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$,$\bar{E}$;} & $R_{10};$  & $1;$  & $-i,-1;$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $1;$  & $i,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{da}$,$E$,$\mathcal{T}C_{2z}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 123} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 124} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|000\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$I$,$\sigma_{db}$,$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{19},R_{20}\};$  & $4;$  & $\Gamma_{3,2},\Gamma_{0,3},\frac{\Gamma_{0,0}+i\Gamma_{0,2}}{\sqrt{2}},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
 &  &  & $\{R_{21},R_{22}\};$  & $4;$  & $\Gamma_{3,2},\Gamma_{0,3},\frac{\Gamma_{0,0}+i\Gamma_{0,2}}{-\sqrt{2}},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$I$,$\sigma_{db}$,$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{19},R_{20}\};$  & $4;$  & $\Gamma_{3,2},\Gamma_{0,3},\frac{\Gamma_{0,0}+i\Gamma_{0,2}}{\sqrt{2}},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
 &  &  & $\{R_{21},R_{22}\};$  & $4;$  & $\Gamma_{3,2},\Gamma_{0,3},\frac{\Gamma_{0,0}+i\Gamma_{0,2}}{-\sqrt{2}},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2a}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 125} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{C_{2x}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{19};$  & $4;$  & $-\frac{\Gamma_{3,0}-i\Gamma_{3,1}}{\sqrt{2}},\Gamma_{1,2},i\Gamma_{0,3},-i\Gamma_{3,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{19};$  & $4;$  & $-\frac{\Gamma_{3,0}-i\Gamma_{3,1}}{\sqrt{2}},\Gamma_{1,2},i\Gamma_{0,3},-i\Gamma_{3,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{-\sigma_{1}-i\sigma_{0}}{\sqrt{2}},-\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{i\left(\sigma_{0}+i\sigma_{1}\right)}{\sqrt{2}},-\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 126} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{C_{2x}|000\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{19};$  & $4;$  & $\frac{\Gamma_{3,0}-i\Gamma_{3,1}}{-\sqrt{2}},\Gamma_{1,2},i\Gamma_{0,3},-i\Gamma_{3,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$I$,$\sigma_{db}$,$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{19},R_{20}\};$  & $4;$  & $\Gamma_{3,2},\Gamma_{0,3},\frac{\Gamma_{0,0}+i\Gamma_{0,2}}{\sqrt{2}},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
 &  &  & $\{R_{21},R_{22}\};$  & $4;$  & $\Gamma_{3,2},\Gamma_{0,3},\frac{\Gamma_{0,0}+i\Gamma_{0,2}}{-\sqrt{2}},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$C_{2b}$,$\mathcal{T}$;} & $R_{19};$  & $4;$  & $\frac{\Gamma_{3,0}-i\Gamma_{3,1}}{-\sqrt{2}},\Gamma_{1,2},i\Gamma_{0,3},-i\Gamma_{3,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{-\sigma_{1}-i\sigma_{0}}{\sqrt{2}},-\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{i\left(\sigma_{0}+i\sigma_{1}\right)}{\sqrt{2}},-\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2a}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{9};$  & $2;$  & $i\sigma_{3},-\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 127} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},\Gamma_{0,0},-i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
 &  &  & $\{R_{20},R_{21}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-\Gamma_{0,0},-i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},\Gamma_{0,0},-i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
 &  &  & $\{R_{20},R_{21}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-\Gamma_{0,0},-i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{RA}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{XM}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $-\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},-\Gamma_{0,3},-i\Gamma_{2,0};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 128} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},\Gamma_{0,0},-i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
 &  &  & $\{R_{20},R_{21}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-\Gamma_{0,0},-i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$I$,$\sigma_{db}$,$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{19},R_{20}\};$  & $4;$  & $\Gamma_{3,2},\Gamma_{0,3},\frac{\Gamma_{0,0}+i\Gamma_{0,2}}{\sqrt{2}},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
 &  &  & $\{R_{21},R_{22}\};$  & $4;$  & $\Gamma_{3,2},\Gamma_{0,3},-\frac{\Gamma_{0,0}+i\Gamma_{0,2}}{\sqrt{2}},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$I$,$\sigma_{db}$,$S_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{19},R_{20}\};$  & $4;$  & $\Gamma_{3,2},\Gamma_{0,3},\frac{\Gamma_{0,0}+i\Gamma_{0,2}}{\sqrt{2}},-i\Gamma_{2,0};$  & P-DNL$_{MA}$; &  & \tabularnewline
 &  &  & $\{R_{21},R_{22}\};$  & $4;$  & $\Gamma_{3,2},\Gamma_{0,3},-\frac{\Gamma_{0,0}+i\Gamma_{0,2}}{\sqrt{2}},-i\Gamma_{2,0};$  & P-DNL$_{MA}$; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{15},R_{16}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{17},R_{18}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{XM}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $-\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},-\Gamma_{0,3},-i\Gamma_{2,0};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2a}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$E$,$I\mathcal{T}$;} & $\{R_{6},R_{8}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{9}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 129} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{19};$  & $4;$  & $-\frac{\Gamma_{3,0}-i\Gamma_{3,1}}{\sqrt{2}},\Gamma_{1,2},i\Gamma_{0,3},-i\Gamma_{3,2};$  & P-DNL$_{MA}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{19};$  & $4;$  & $-\frac{\Gamma_{3,0}-i\Gamma_{3,1}}{\sqrt{2}},\Gamma_{1,2},i\Gamma_{0,3},-i\Gamma_{3,2};$  & P-DNL$_{MA}$; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{XR}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{XR}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{3,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{2,0};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $i\Gamma_{0,2},i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 130} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{19};$  & $4;$  & $-\frac{\Gamma_{3,0}-i\Gamma_{3,1}}{\sqrt{2}},\Gamma_{1,2},i\Gamma_{0,3},-i\Gamma_{3,2};$  & P-DNL$_{MA}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$I$,$\sigma_{db}$,$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{19},R_{20}\};$  & $4;$  & $\Gamma_{3,2},\Gamma_{0,3},\frac{\Gamma_{0,0}+i\Gamma_{0,2}}{\sqrt{2}},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
 &  &  & $\{R_{21},R_{22}\};$  & $4;$  & $\Gamma_{3,2},\Gamma_{0,3},-\frac{\Gamma_{0,0}+i\Gamma_{0,2}}{\sqrt{2}},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$I$,$\mathcal{T}$;} & $\{R_{19},R_{19}\};$  & $8;$  & $\frac{Q_{0,3,2}-iQ_{0,3,0}}{\sqrt{2}},\frac{Q_{0,2,1}-Q_{0,2,3}}{\sqrt{2}},Q_{0,1,0},iQ_{2,1,0};$  & OP; & 0 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},-\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{XR}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{3,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{2,0};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2a}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,3},-\Gamma_{0,1},-\Gamma_{2,3};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $i\Gamma_{0,2},i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/DSG131.tex <==
\subsubsection{SG 131-140}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 131} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$C_{2b}$,$\mathcal{T}$;} & $R_{19};$  & $4;$  & $\frac{\Gamma_{3,0}-i\Gamma_{3,1}}{-\sqrt{2}},\Gamma_{1,2},i\Gamma_{0,3},-i\Gamma_{3,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$C_{2b}$,$\mathcal{T}$;} & $R_{19};$  & $4;$  & $\frac{\Gamma_{3,0}-i\Gamma_{3,1}}{-\sqrt{2}},\Gamma_{1,2},i\Gamma_{0,3},-i\Gamma_{3,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 132} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|000\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{19};$  & $4;$  & $-\frac{\Gamma_{3,0}-i\Gamma_{3,1}}{\sqrt{2}},\Gamma_{1,2},i\Gamma_{0,3},-i\Gamma_{3,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{19};$  & $4;$  & $-\frac{\Gamma_{3,0}-i\Gamma_{3,1}}{\sqrt{2}},\Gamma_{1,2},i\Gamma_{0,3},-i\Gamma_{3,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$C_{2a}$,$I\mathcal{T}$;} & $R_{9};$  & $2;$  & $i\sigma_{3},-i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 133} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2x}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{19};$  & $4;$  & $\frac{\Gamma_{3,0}-i\Gamma_{3,1}}{-\sqrt{2}},\Gamma_{1,2},i\Gamma_{0,3},-i\Gamma_{3,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$C_{2b}$,$\mathcal{T}$;} & $R_{19};$  & $4;$  & $\frac{\Gamma_{3,0}-i\Gamma_{3,1}}{-\sqrt{2}},\Gamma_{1,2},i\Gamma_{0,3},-i\Gamma_{3,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$I$,$\sigma_{x}$,$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{19},R_{20}\};$  & $4;$  & $\Gamma_{3,2},\Gamma_{0,3},\frac{\Gamma_{0,0}+i\Gamma_{0,2}}{\sqrt{2}},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
 &  &  & $\{R_{21},R_{22}\};$  & $4;$  & $\Gamma_{3,2},\Gamma_{0,3},\frac{\Gamma_{0,0}+i\Gamma_{0,2}}{-\sqrt{2}},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{-\sigma_{1}-i\sigma_{0}}{\sqrt{2}},-\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{i\left(\sigma_{0}+i\sigma_{1}\right)}{\sqrt{2}},-\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 134} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2x}|000\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{19};$  & $4;$  & $-\frac{\Gamma_{3,0}-i\Gamma_{3,1}}{\sqrt{2}},\Gamma_{1,2},i\Gamma_{0,3},-i\Gamma_{3,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{19};$  & $4;$  & $-\frac{\Gamma_{3,0}-i\Gamma_{3,1}}{\sqrt{2}},\Gamma_{1,2},i\Gamma_{0,3},-i\Gamma_{3,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{-\sigma_{1}-i\sigma_{0}}{\sqrt{2}},-\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{i\left(\sigma_{0}+i\sigma_{1}\right)}{\sqrt{2}},-\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$C_{2a}$,$I\mathcal{T}$;} & $R_{9};$  & $2;$  & $i\sigma_{3},-i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{9};$  & $2;$  & $i\sigma_{3},-\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 135} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},\Gamma_{0,0},-i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
 &  &  & $\{R_{20},R_{21}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-\Gamma_{0,0},-i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$C_{2b}$,$\mathcal{T}$;} & $R_{19};$  & $4;$  & $-\frac{\Gamma_{3,0}-i\Gamma_{3,1}}{\sqrt{2}},\Gamma_{1,2},i\Gamma_{0,3},-i\Gamma_{3,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$I$,$\mathcal{T}$;} & $\{R_{19},R_{19}\};$  & $8;$  & $\frac{Q_{0,3,2}-iQ_{0,3,0}}{\sqrt{2}},\frac{Q_{0,2,1}-Q_{0,2,3}}{\sqrt{2}},Q_{0,1,0},iQ_{2,1,0};$  & OP; & 0 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{RA}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{XM}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $-\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},-\Gamma_{0,3},-i\Gamma_{2,0};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 136} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},\Gamma_{0,0},-i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
 &  &  & $\{R_{20},R_{21}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-\Gamma_{0,0},-i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{19};$  & $4;$  & $-\frac{\Gamma_{3,0}-i\Gamma_{3,1}}{\sqrt{2}},\Gamma_{1,2},i\Gamma_{0,3},-i\Gamma_{3,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{19};$  & $4;$  & $-\frac{\Gamma_{3,0}-i\Gamma_{3,1}}{\sqrt{2}},\Gamma_{1,2},i\Gamma_{0,3},-i\Gamma_{3,2};$  & P-DNL$_{MA}$; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{15},R_{16}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{17},R_{18}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{XM}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $-\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},-\Gamma_{0,3},-i\Gamma_{2,0};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$C_{2a}$,$I\mathcal{T}$;} & $R_{9};$  & $2;$  & $i\sigma_{3},-i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$\bar{E}$,$I\mathcal{T}$;} & $\{R_{6},R_{9}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 137} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{19};$  & $4;$  & $\frac{\Gamma_{3,0}-i\Gamma_{3,1}}{-\sqrt{2}},\Gamma_{1,2},i\Gamma_{0,3},-i\Gamma_{3,2};$  & P-DNL$_{MA}$ ; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$C_{2b}$,$\mathcal{T}$;} & $R_{19};$  & $4;$  & $\frac{\Gamma_{3,0}-i\Gamma_{3,1}}{-\sqrt{2}},\Gamma_{1,2},i\Gamma_{0,3},-i\Gamma_{3,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$I$,$\sigma_{db}$,$S_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{19},R_{20}\};$  & $4;$  & $\Gamma_{3,2},\Gamma_{0,3},\frac{\Gamma_{0,0}+i\Gamma_{0,2}}{\sqrt{2}},-i\Gamma_{2,0};$  & P-DNL$_{MA}$ ; &  & \tabularnewline
 &  &  & $\{R_{21},R_{22}\};$  & $4;$  & $\Gamma_{3,2},\Gamma_{0,3},\frac{\Gamma_{0,0}+i\Gamma_{0,2}}{-\sqrt{2}},-i\Gamma_{2,0};$  & P-DNL$_{MA}$ ; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{XR}$ ; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{XR}$ ; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{3,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{2,0};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $i\sigma_{3},\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $i\sigma_{3},\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $i\Gamma_{0,2},i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 138} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{19};$  & $4;$  & $-\frac{\Gamma_{3,0}-i\Gamma_{3,1}}{\sqrt{2}},\Gamma_{1,2},i\Gamma_{0,3},-i\Gamma_{3,2};$  & P-DNL$_{MA}$ ; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{19};$  & $4;$  & $-\frac{\Gamma_{3,0}-i\Gamma_{3,1}}{\sqrt{2}},\Gamma_{1,2},i\Gamma_{0,3},-i\Gamma_{3,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},\Gamma_{0,0},-i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
 &  &  & $\{R_{20},R_{21}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-\Gamma_{0,0},-i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},-\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{XR}$ ; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{3,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{2,0};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$C_{2a}$,$I\mathcal{T}$;} & $R_{9};$  & $2;$  & $i\sigma_{3},-i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $i\sigma_{3},\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,3},-\Gamma_{0,1},-\Gamma_{2,3};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $i\Gamma_{0,2},i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 139} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\{C_{2x}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2a}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\sigma_{da}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 140} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{C_{2x}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2a}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{3,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},-i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-i\sigma_{2},-i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\sigma_{da}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/DSG141.tex <==
\subsubsection{SG 141-150}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 141} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|0\frac{1}{2}0\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{db}$,$\sigma_{da}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$C_{2b}$,$\mathcal{T}$;} & $R_{19};$  & $4;$  & $\frac{\Gamma_{3,0}-i\Gamma_{3,1}}{-\sqrt{2}},\Gamma_{1,2},i\Gamma_{0,3},-i\Gamma_{3,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $2;$  & $(-1)^{3/4}\sigma_{0},(-1)^{3/4}\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{11},R_{12}\};$  & $2;$  & $-(-1)^{3/4}\sigma_{0},(-1)^{3/4}\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{19};$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},(-1)^{3/4}\sigma_{2},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$E$,$I\mathcal{T}$;} & $R_{13};$  & $2;$  & $\frac{\sigma_{2}-i\sigma_{0}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $\frac{\sigma_{2}+i\sigma_{0}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$,$E$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 142} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{1}{2}00\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,2},-\Gamma_{0,0},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{da}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$C_{2b}$,$\mathcal{T}$;} & $R_{19};$  & $4;$  & $\frac{\Gamma_{3,0}-i\Gamma_{3,1}}{-\sqrt{2}},\Gamma_{1,2},i\Gamma_{0,3},-i\Gamma_{3,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\{R_{9},R_{12}\};$  & $2;$  & $(-1)^{3/4}\sigma_{3},(-1)^{3/4}\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{10},R_{11}\};$  & $2;$  & $(-1)^{3/4}\sigma_{3},-(-1)^{3/4}\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{19},R_{19}\};$  & $4;$  & $\sqrt[4]{-1}\Gamma_{0,3},(-1)^{3/4}\Gamma_{0,2},i\Gamma_{2,0};$  & QDP; & 0 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$E$,$I\mathcal{T}$;} & $R_{13};$  & $2;$  & $\frac{i\left(\sigma_{0}+i\sigma_{2}\right)}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $\frac{-\sigma_{2}-i\sigma_{0}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$,$E$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $-i\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $i\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 143} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\bar{E}$;} & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\bar{E}$;} & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\bar{E}$;} & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\bar{E}$;} & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\bar{E}$;} & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\bar{E}$;} & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\bar{E}$;} & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 144} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{1}{3}\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{-}$,$\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{-}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\bar{E}$;} & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\bar{E}$;} & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\bar{E}$;} & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\bar{E}$;} & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\bar{E}$;} & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\bar{E}$;} & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\bar{E}$;} & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 145} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{2}{3}\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\bar{E}$;} & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\bar{E}$;} & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\bar{E}$;} & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\bar{E}$;} & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\bar{E}$;} & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\bar{E}$;} & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\bar{E}$;} & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 146} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{rh}$; $\{C_{3}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$(a)F$;} & \multirow{1}{*}{$(0\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$(b)F$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{ZP}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\bar{E}$;} & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}F/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\bar{E}$;} & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{FQ}$;} & \multirow{1}{*}{$\bar{E}$;} & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{LZ/LY}$;} & \multirow{1}{*}{$\bar{E}$;} & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 147} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{S_{6}^{+}|000\},\{I|000\},\mathcal{T}$; Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{6}^{+}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{9},R_{11}\};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$I$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{6}^{+}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{9},R_{11}\};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$I$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\bar{E}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\bar{E}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\bar{E}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\bar{E}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\bar{E}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\bar{E}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\bar{E}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 148} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{rh}$; $\{S_{6}^{+}|000\},\{I|000\},\mathcal{T}$; Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{6}^{+}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{9},R_{11}\};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$S_{6}^{+}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{9},R_{11}\};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$I$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$(a)F$;} & \multirow{1}{*}{$(0\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$I$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$(b)F$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$I$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{ZP}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\bar{E}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}F/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\bar{E}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{FQ}$;} & \multirow{1}{*}{$\bar{E}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{LZ/LY}$;} & \multirow{1}{*}{$\bar{E}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 149} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\bar{E}$,$C_{21}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\bar{E}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\bar{E}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\bar{E}$,$C_{21}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\bar{E}$,$C_{21}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 150} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$;} & $R_{3};$  & $1;$  & $-1,i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$;} & $R_{3};$  & $1;$  & $-1,i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\bar{E}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\bar{E}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\bar{E}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/DSG151.tex <==
\subsubsection{SG 151-160}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 151} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{1}{3}\},\{C_{21}^{\prime}|00\frac{2}{3}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{-}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{-}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\bar{E}$,$C_{21}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\bar{E}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\bar{E}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\bar{E}$,$C_{21}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\bar{E}$,$C_{21}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $R_{2};$  & $1;$  & $-i;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 152} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{1}{3}\},\{C_{21}^{\prime\prime}|00\frac{2}{3}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{-}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$;} & $R_{3};$  & $1;$  & $-1,i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{-}$,$C_{21}^{\prime\prime}$;} & $R_{3};$  & $1;$  & $-1,i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\bar{E}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $R_{6};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $R_{2};$  & $1;$  & $-i;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\bar{E}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\bar{E}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 153} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{2}{3}\},\{C_{21}^{\prime}|00\frac{1}{3}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\bar{E}$,$C_{21}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\bar{E}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\bar{E}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\bar{E}$,$C_{21}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\bar{E}$,$C_{21}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $R_{6};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 154} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{2}{3}\},\{C_{21}^{\prime\prime}|00\frac{1}{3}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$;} & $R_{3};$  & $1;$  & $-1,i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$;} & $R_{3};$  & $1;$  & $-1,i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\bar{E}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $R_{2};$  & $1;$  & $-i;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $R_{6};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\bar{E}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\bar{E}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 155} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{rh}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{22}^{\prime}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$(a)F$;} & \multirow{1}{*}{$(0\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$(b)F$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{23}^{\prime}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{ZP}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}F/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{FQ}$;} & \multirow{1}{*}{$C_{23}^{\prime}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{LZ/LY}$;} & \multirow{1}{*}{$C_{22}^{\prime}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 156} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{\sigma_{v1}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{\Gamma A}$ ; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{\Gamma A}$ ; &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}\sigma_{v2}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}\sigma_{v2}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$;} & $R_{3};$  & $1;$  & $-1,i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{v2}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{v2}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{v1}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{v1}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 157} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{\sigma_{d1}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{\Gamma A}$ ; &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{3};$  & $1;$  & $-1,i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3};$  & P-WNL$_{KH}$ ; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{3};$  & $1;$  & $-1,i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3};$  & P-WNL$_{KH}$ ; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{3};$  & $1;$  & $-1,i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{3};$  & $1;$  & $-1,i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{d1}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{d1}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 158} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{\sigma_{v1}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{\Gamma A}$ ; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},\sigma_{0},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{5},R_{5}\};$  & $4;$  & $\frac{\Gamma_{0,0}+i\sqrt{3}\Gamma_{0,2}}{-2},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & P-WNL$_{LH}$; &  & \tabularnewline
 &  &  & $\{R_{3},R_{3}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & P-WNL$_{LH}$; &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}\sigma_{v2}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}\sigma_{v2}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $\sqrt[3]{-1}\sigma_{0},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{6},R_{6}\};$  & $2;$  & $-(-1)^{2/3}\sigma_{0},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$;} & $R_{3};$  & $1;$  & $-1,i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{v2}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{v2}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{v1}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{v1}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $R_{2};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 159} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{\sigma_{d1}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$ ; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},\sigma_{0},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{5},R_{5}\};$  & $4;$  & $\frac{\Gamma_{0,0}+i\sqrt{3}\Gamma_{0,2}}{-2},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & P-WNL$_{AL}$; &  & \tabularnewline
 &  &  & $\{R_{3},R_{3}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & P-WNL$_{AL}$; &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{3};$  & $1;$  & $-1,i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{3};$  & $1;$  & $-1,i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{3};$  & $1;$  & $-1,i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$;} & $R_{2};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $R_{2};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{d1}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{d1}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 160} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{rh}$; $\{C_{3}^{+}|000\},\{\sigma_{d1}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$ ; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$ ; &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$(a)F$;} & \multirow{1}{*}{$(0\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$(b)F$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{d3}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{3};$  & $1;$  & $-1,i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{ZP}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{3};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},-\sigma_{3};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{d1}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}F/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{d1}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{FQ}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{d3}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{LZ/LY}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{d2}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/DSG161.tex <==
\subsubsection{SG 161-170}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 161} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{rh}$; $\{C_{3}^{+}|000\},\{\sigma_{d1}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$ ; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},\sigma_{0},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{5},R_{5}\};$  & $4;$  & $\frac{\Gamma_{0,0}+i\sqrt{3}\Gamma_{0,2}}{-2},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & P-WNL$_{\text{LZ/LY}}$ ; &  & \tabularnewline
 &  &  & $\{R_{3},R_{3}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & P-WNL$_{\text{LZ/LY}}$ ; &  & \tabularnewline
\multirow{1}{*}{$(a)F$;} & \multirow{1}{*}{$(0\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$(b)F$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{d3}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{3};$  & $1;$  & $-1,i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{ZP}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{d1}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}F/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{d1}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{FQ}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{d3}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{LZ/LY}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{d2}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 162} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$I$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{9},R_{10}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$I$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{9},R_{10}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 163} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|00\frac{1}{2}\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$I$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{9},R_{10}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\bar{C}_{3}^{+}$,$C_{21}^{\prime}$,$I$,$\mathcal{T}$;} & $\{R_{10},R_{10}\};$  & $4;$  & $-\Gamma_{0,0},i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & CDP; & 0 & \tabularnewline
 &  &  & $\{R_{17},R_{18}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\sqrt{3}\Gamma_{3,3}}{2},i\Gamma_{3,1},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,2},-\Gamma_{0,0},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{0},\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$E$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $-i\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $i\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 164} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime\prime}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$I$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{9},R_{10}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$I$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{9},R_{10}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 165} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime\prime}|00\frac{1}{2}\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$I$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{9},R_{10}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$ &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\bar{C}_{3}^{+}$,$C_{21}^{\prime\prime}$,$I$,$\mathcal{T}$;} & $\{R_{10},R_{10}\};$  & $4;$  & $-\Gamma_{0,0},i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & CDP; & 0 & \tabularnewline
 &  &  & $\{R_{17},R_{18}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\sqrt{3}\Gamma_{3,3}}{2},i\Gamma_{3,1},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,2},-\Gamma_{0,0},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$I\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $\{R_{3},R_{3}\};$  & $2;$  & $-\sigma_{0},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{6}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\sqrt{3}\Gamma_{0,2}}{2},i\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$E$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $-i\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $i\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$E$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $-i\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $i\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 166} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{rh}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$I$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{9},R_{10}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$I$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{9},R_{10}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{22}^{\prime}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$(a)F$;} & \multirow{1}{*}{$(0\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$(b)F$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{23}^{\prime}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{ZP}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}F/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{FQ}$;} & \multirow{1}{*}{$C_{23}^{\prime}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{LZ/LY}$;} & \multirow{1}{*}{$C_{22}^{\prime}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 167} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{rh}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$I$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{9},R_{10}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$\bar{C}_{3}^{+}$,$C_{21}^{\prime}$,$I$,$\mathcal{T}$;} & $\{R_{10},R_{10}\};$  & $4;$  & $-\Gamma_{0,0},i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & CDP; & 0 & \tabularnewline
 &  &  & $\{R_{17},R_{18}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\sqrt{3}\Gamma_{3,3}}{2},i\Gamma_{3,1},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{22}^{\prime}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,2},-\Gamma_{0,0},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$(a)F$;} & \multirow{1}{*}{$(0\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$(b)F$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{23}^{\prime}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{ZP}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$E$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $i\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-i\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}F/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{FQ}$;} & \multirow{1}{*}{$C_{23}^{\prime}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{LZ/LY}$;} & \multirow{1}{*}{$C_{22}^{\prime}$,$E$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $-i\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $i\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 168} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{12}\};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\{R_{4},R_{10}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}-i\sigma_{3}}{-2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{12}\};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\{R_{4},R_{10}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}-i\sigma_{3}}{-2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{6}^{+}\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\frac{e^{-\frac{i\pi}{3}}\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{6}^{+}\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\frac{e^{-\frac{i\pi}{3}}\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[6]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $(-1)^{5/6};$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-\sqrt[6]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $-i;$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $1;$  & $-(-1)^{5/6};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 169} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{6}\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{12}\};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\{R_{4},R_{10}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}-i\sigma_{3}}{-2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $\{R_{3},R_{11}\};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $\{R_{5},R_{9}\};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $\{R_{3},R_{3}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{6}^{+}\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\frac{e^{-\frac{i\pi}{3}}\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{-}$,$C_{6}^{+}\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\frac{e^{-\frac{i\pi}{6}}\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)}{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[6]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $(-1)^{5/6};$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-\sqrt[6]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $-i;$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $1;$  & $-(-1)^{5/6};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 170} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{5}{6}\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{12}\};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\{R_{4},R_{10}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}-i\sigma_{3}}{-2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $\{R_{3},R_{11}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $\{R_{5},R_{9}\};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{3}}{-2},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $\{R_{3},R_{3}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{6}^{+}\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\frac{e^{-\frac{i\pi}{3}}\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{6}^{+}\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\frac{e^{\frac{i\pi}{6}}\left(\sqrt{3}\sigma_{1}-\sigma_{2}\right)}{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[6]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $(-1)^{5/6};$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-\sqrt[6]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $-i;$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $1;$  & $-(-1)^{5/6};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/DSG171.tex <==
\subsubsection{SG 171-180}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 171} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{3}\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{12}\};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\{R_{4},R_{10}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}-i\sigma_{3}}{-2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{12}\};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\{R_{4},R_{10}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}-i\sigma_{3}}{-2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{6}^{+}\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\frac{e^{-\frac{i\pi}{3}}\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{6}^{+}\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\frac{e^{-\frac{i\pi}{3}}\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[6]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $(-1)^{5/6};$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-\sqrt[6]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $-i;$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $1;$  & $-(-1)^{5/6};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 172} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{2}{3}\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{12}\};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\{R_{4},R_{10}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}-i\sigma_{3}}{-2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{12}\};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\{R_{4},R_{10}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}-i\sigma_{3}}{-2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{6}^{+}\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\frac{e^{-\frac{i\pi}{3}}\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{-}$,$C_{6}^{+}\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\frac{e^{\frac{i\pi}{3}}\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[6]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $(-1)^{5/6};$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-\sqrt[6]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $-i;$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $1;$  & $-(-1)^{5/6};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 173} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{2}\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{12}\};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\{R_{4},R_{10}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}-i\sigma_{3}}{-2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $\{R_{3},R_{11}\};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $\{R_{5},R_{9}\};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $\{R_{3},R_{3}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{6}^{+}\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\frac{e^{-\frac{i\pi}{3}}\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)}{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{6}^{+}\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\frac{e^{\frac{i\pi}{6}}\left(\sqrt{3}\sigma_{1}-\sigma_{2}\right)}{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[6]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $(-1)^{5/6};$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-\sqrt[6]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $-i;$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $1;$  & $-(-1)^{5/6};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\bar{E}$,$C_{2}\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 174} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{S_{3}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{3}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{12}\};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{4},R_{10}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}-i\sigma_{3}}{-2},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{3}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{12}\};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{4},R_{10}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}-i\sigma_{3}}{-2},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$S_{3}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[6]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $(-1)^{5/6};$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-\sqrt[6]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $-i;$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $1;$  & $-(-1)^{5/6};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$S_{3}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[6]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $(-1)^{5/6};$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-\sqrt[6]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $-i;$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $1;$  & $-(-1)^{5/6};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$S_{3}^{+}\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\frac{e^{i\pi/3}(\sigma_{1}-\sqrt{3}\sigma_{2})}{2};$ & QNL; & $0$ & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{h}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 175} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|000\},\{I|000\},\mathcal{T}$; Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{12}\};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{10}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\frac{1}{2}\left(-\sqrt{3}\sigma_{0}+i\sigma_{3}\right),\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{14},R_{24}\};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{16},R_{22}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{18},R_{20}\};$  & $2;$  & $\frac{1}{2}\left(-\sqrt{3}\sigma_{0}+i\sigma_{3}\right),-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{12}\};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{10}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\frac{1}{2}\left(-\sqrt{3}\sigma_{0}+i\sigma_{3}\right),\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{14},R_{24}\};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{16},R_{22}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{18},R_{20}\};$  & $2;$  & $\frac{1}{2}\left(-\sqrt{3}\sigma_{0}+i\sigma_{3}\right),-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$S_{3}^{+}$,$I\mathcal{T}$;} & $\{R_{2},R_{12}\};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{10}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\frac{1}{2}\left(-\sqrt{3}\sigma_{0}+i\sigma_{3}\right),-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$S_{3}^{+}$,$I\mathcal{T}$;} & $\{R_{2},R_{12}\};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{10}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\frac{1}{2}\left(-\sqrt{3}\sigma_{0}+i\sigma_{3}\right),-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$I\mathcal{T}$;} & $\{R_{2},R_{12}\};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{10}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\frac{1}{2}\left(-\sqrt{3}\sigma_{0}+i\sigma_{3}\right),-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 176} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{2}\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{12}\};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{10}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\frac{1}{2}\left(-\sqrt{3}\sigma_{0}+i\sigma_{3}\right),\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{14},R_{24}\};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{16},R_{22}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{18},R_{20}\};$  & $2;$  & $\frac{1}{2}\left(-\sqrt{3}\sigma_{0}+i\sigma_{3}\right),-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$I$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{28},R_{30}\};$  & $4;$  & $\frac{\Gamma_{0,3}-i\sqrt{3}\Gamma_{3,3}}{-2},\Gamma_{0,1},-\Gamma_{0,0},-i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
 &  &  & $\{R_{29},R_{29}\};$  & $4;$  & $-\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{0,0},i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{h}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,2},-\Gamma_{0,0},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$S_{3}^{+}$,$I\mathcal{T}$;} & $\{R_{2},R_{12}\};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{10}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\frac{1}{2}\left(-\sqrt{3}\sigma_{0}+i\sigma_{3}\right),-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$S_{3}^{+}$,$I\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{3}+i\sigma_{0}\right),-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{8},R_{12}\};$  & $2;$  & $-\frac{1}{2}i\left(\sigma_{0}-i\sqrt{3}\sigma_{3}\right),-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$I\mathcal{T}$;} & $\{R_{2},R_{12}\};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{10}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\frac{1}{2}\left(-\sqrt{3}\sigma_{0}+i\sigma_{3}\right),-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$ &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 177} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|000\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}\mathcal{T}$;} & $R_{3};$  & $1;$  & $-1,i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{-2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}\mathcal{T}$;} & $R_{3};$  & $1;$  & $-1,i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{-2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[6]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $(-1)^{5/6},1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-\sqrt[6]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $1;$  & $-(-1)^{5/6},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 178} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{6}\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $\{R_{10},R_{11}\};$  & $2;$  & $\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $R_{15};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{3}}{-2},i\sigma_{1},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}\mathcal{T}$;} & $R_{3};$  & $1;$  & $-1,i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{-2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{-}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},\frac{\sqrt{3}\sigma_{0}+i\sigma_{2}}{-2};$  & P-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[6]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $(-1)^{5/6},1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-\sqrt[6]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $1;$  & $-(-1)^{5/6},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\bar{E}$,$C_{22}^{\prime}\mathcal{T}$;} & $\{R_{17},R_{23}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\bar{E}$,$C_{2}\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & L-NS$_{ALH}$; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 179} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{5}{6}\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $\{R_{10},R_{11}\};$  & $2;$  & $\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $R_{15};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{3}}{-2},i\sigma_{1},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}\mathcal{T}$;} & $R_{3};$  & $1;$  & $-1,i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{-2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},\frac{\sqrt{3}\sigma_{0}-i\sigma_{2}}{-2};$  & P-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[6]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $(-1)^{5/6},1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-\sqrt[6]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $1;$  & $-(-1)^{5/6},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\bar{E}$,$C_{22}^{\prime}\mathcal{T}$;} & $\{R_{15},R_{21}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\bar{E}$,$C_{2}\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & L-NS$_{ALH}$; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 180} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{3}\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}\mathcal{T}$;} & $R_{3};$  & $1;$  & $-1,i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{-2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}\mathcal{T}$;} & $R_{3};$  & $1;$  & $-1,i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{-2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[6]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $(-1)^{5/6},1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-\sqrt[6]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $1;$  & $-(-1)^{5/6},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{6};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/DSG181.tex <==
\subsubsection{SG 181-190}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 181} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{2}{3}\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{-}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}\mathcal{T}$;} & $R_{3};$  & $1;$  & $-1,i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{-}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}\mathcal{T}$;} & $R_{3};$  & $1;$  & $-1,i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[6]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $(-1)^{5/6},1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-\sqrt[6]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $1;$  & $-(-1)^{5/6},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 182} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{2}\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $\{R_{10},R_{11}\};$  & $2;$  & $\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),i\sigma_{1},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $R_{15};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),i\sigma_{1},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}\mathcal{T}$;} & $R_{3};$  & $1;$  & $-1,i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{-2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},\frac{\sqrt{3}\sigma_{0}-i\sigma_{2}}{-2};$  & P-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[6]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $(-1)^{5/6},1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-\sqrt[6]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $1;$  & $-(-1)^{5/6},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$E$,$C_{22}^{\prime}\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$E$,$C_{2}\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & L-NS$_{ALH}$; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 183} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|000\},\{\sigma_{d1}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{d1}$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-i\sigma_{2};$  & P-CNL$_{\Gamma A}$; &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma A}$; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma A}$; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{ML}$; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{d1}$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-i\sigma_{2};$  & P-CNL$_{\Gamma A}$; &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma A}$; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma A}$; &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{ML}$; &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$\mathcal{T}\sigma_{v3}$;} & $R_{3};$  & $1;$  & $-1,i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},\frac{\sqrt{3}\sigma_{1}+\sigma_{3}}{2i};$  & P-WNL$_{KH}$; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$\mathcal{T}\sigma_{v3}$;} & $R_{3};$  & $1;$  & $-1,i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},\frac{\sqrt{3}\sigma_{1}+\sigma_{3}}{2i};$  & P-WNL$_{KH}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{d1}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1};$  & CNL; & $\pi$ & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{1}{2}\left(-\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{3};$  & $1;$  & $-1,i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}\sigma_{v1}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}\sigma_{v1}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 184} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|000\},\{\sigma_{d1}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{d1}$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-i\sigma_{2};$  & P-CNL$_{\Gamma A}$; &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma A}$; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma A}$; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{ML}$; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{d1}$,$\mathcal{T}$;} & $\{R_{7},R_{7}\};$  & $4;$  & $\frac{\sqrt{3}\Gamma_{0,0}+i\Gamma_{0,3}}{2},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
 &  &  & $\{R_{8},R_{8}\};$  & $4;$  & $\frac{\sqrt{3}\Gamma_{0,0}-i\Gamma_{0,3}}{-2},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
 &  &  & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & CDP; & 0 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$\mathcal{T}\sigma_{v3}$;} & $R_{3};$  & $1;$  & $-1,i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},\frac{\sqrt{3}\sigma_{1}+\sigma_{3}}{2i};$  & P-WNL$_{KH}$; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$\mathcal{T}\sigma_{v3}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{0},\sigma_{3},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{5},R_{5}\};$  & $4;$  & $\frac{\Gamma_{0,0}+i\sqrt{3}\Gamma_{0,2}}{-2},\Gamma_{0,3},\frac{\Gamma_{2,1}+\sqrt{3}\Gamma_{2,3}}{-2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{d1}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1};$  & CNL; & $\pi$ & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{1}{2}\left(-\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{3};$  & $1;$  & $-1,i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$,$C_{2}\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}\sigma_{v1}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}\sigma_{v1}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$,$C_{2}\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 185} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{2}\},\{\sigma_{d1}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{d1}$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-i\sigma_{2};$  & P-CNL$_{\Gamma A}$; &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma A}$; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma A}$; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{ML}$; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$C_{2}$,$\mathcal{T}$;} & $\{R_{13},R_{13}\};$  & $4;$  & $-\Gamma_{0,0},i\Gamma_{0,1},\Gamma_{0,3},-\Gamma_{2,3};$  & CDP; & 0 & \tabularnewline
 &  &  & $\{R_{14},R_{15}\};$  & $4;$  & $\frac{\Gamma_{0,0}+i\sqrt{3}\Gamma_{0,2}}{2},i\Gamma_{3,3},\Gamma_{3,2},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{d1}$,$\sigma_{v1}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$\mathcal{T}\sigma_{v3}$;} & $R_{3};$  & $1;$  & $-1,i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},\frac{\sqrt{3}\sigma_{1}+\sigma_{3}}{2i};$  & P-WNL$_{KH}$; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$\mathcal{T}\sigma_{v3}$;} & $\{R_{3},R_{3}\};$  & $2;$  & $-\sigma_{0},i\sigma_{0},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{0},-i\sigma_{2};$  & P-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $\{R_{6},R_{6}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\sqrt{3}\Gamma_{0,2}}{2},i\Gamma_{0,3},\frac{\sqrt{3}\Gamma_{2,1}+\Gamma_{2,3}}{-2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{d1}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1};$  & CNL; & $\pi$ & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{1}{2}\left(-\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{3};$  & $1;$  & $-1,i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$,$C_{2}\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}\sigma_{v1}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}\sigma_{v1}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$,$C_{2}\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{ALH}$; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 186} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{2}\},\{\sigma_{d1}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{d1}$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-i\sigma_{2};$  & P-CNL$_{\Gamma A}$; &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma A}$; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma A}$; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{ML}$; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$C_{2}$,$\mathcal{T}$;} & $\{R_{13},R_{13}\};$  & $4;$  & $-\Gamma_{0,0},i\Gamma_{0,1},\Gamma_{0,3},-\Gamma_{2,3};$  & CDP; & 0 & \tabularnewline
 &  &  & $\{R_{14},R_{15}\};$  & $4;$  & $\frac{\Gamma_{0,0}+i\sqrt{3}\Gamma_{0,2}}{2},i\Gamma_{3,3},\Gamma_{3,2},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{v1}$,$\sigma_{d1}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$\mathcal{T}\sigma_{v3}$;} & $R_{3};$  & $1;$  & $-1,i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},\frac{\sqrt{3}\sigma_{1}+\sigma_{3}}{2i};$  & P-WNL$_{KH}$; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$\mathcal{T}\sigma_{v3}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{1};$  & P-NS$_{ALH}$;	 &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{-2},\sigma_{3},\frac{\sigma_{1}+\sqrt{3}\sigma_{3}}{2i};$  & P-WNL/NS;	 &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{d1}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1};$  & CNL; & $\pi$ & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{1}{2}\left(-\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{3};$  & $1;$  & $-1,i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$,$C_{2}\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}\sigma_{v1}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}\sigma_{v1}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ALH}$; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$C_{2}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$,$C_{2}\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$; &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 187} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{S_{3}^{+}|000\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}-i\sigma_{3}}{-2},i\sigma_{1},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma M}$;	 &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}-i\sigma_{3}}{-2},i\sigma_{1},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{AL}$;	 &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$S_{3}^{+}$,$\mathcal{T}\sigma_{v2}$;} & $R_{2};$  & $1;$  & $\sqrt[6]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $(-1)^{5/6},1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-\sqrt[6]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $1;$  & $-(-1)^{5/6},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$S_{3}^{+}$,$\mathcal{T}\sigma_{v2}$;} & $R_{2};$  & $1;$  & $\sqrt[6]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $(-1)^{5/6},1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-\sqrt[6]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $1;$  & $-(-1)^{5/6},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$S_{3}^{+}\mathcal{T}$;} & $R_{3};$  & $1;$  & $-1,i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{-2};$  & QNL; & $0$ & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{h}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{23}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v2}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v2}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v1}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v1}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{v1}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{v1}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 188} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{S_{3}^{+}|000\},\{C_{21}^{\prime}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}-i\sigma_{3}}{-2},i\sigma_{1},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma M}$;	 &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{v1}$,$C_{3}^{+}$,$\sigma_{h}$,$\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{11},R_{12}\};$  & $4;$  & $\Gamma_{0,1},\frac{\Gamma_{0,0}+i\sqrt{3}\Gamma_{3,3}}{2},i\Gamma_{3,0},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{v1}$,$\sigma_{h}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{LH}$;	 &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{LH}$;	 &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$S_{3}^{+}$,$\mathcal{T}\sigma_{v2}$;} & $R_{2};$  & $1;$  & $\sqrt[6]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $(-1)^{5/6},1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-\sqrt[6]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $1;$  & $-(-1)^{5/6},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$S_{3}^{+}$,$\mathcal{T}\sigma_{v2}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\sqrt[6]{-1}\sigma_{3},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{4},R_{10}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{6},R_{12}\};$  & $2;$  & $(-1)^{5/6}\sigma_{3},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$S_{3}^{+}\mathcal{T}$;} & $R_{3};$  & $1;$  & $-1,i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{-2};$  & QNL; & $0$ & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{h}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{23}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v2}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v2}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v1}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v1}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{v1}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{h}$;} & $R_{5};$  & $1;$  & $i,i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,i;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 189} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{S_{3}^{+}|000\},\{C_{21}^{\prime\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{-2},i\sigma_{1},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{MK}$; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{-2},i\sigma_{1},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{LH}$; &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{1}{2}\left(-\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{1}{2}\left(-\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$S_{3}^{+}\mathcal{T}$;} & $R_{3};$  & $1;$  & $-1,i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{-2};$  & QNL; & $0$ & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}\sigma_{h}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{3};$  & $1;$  & $-1,i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{d1}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{d1}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 190} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{S_{3}^{+}|000\},\{C_{21}^{\prime\prime}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{-2},i\sigma_{1},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{MK}$; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{3}^{+}$,$\sigma_{h}$,$\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{11},R_{12}\};$  & $4;$  & $\Gamma_{0,1},\frac{\Gamma_{0,0}+i\sqrt{3}\Gamma_{3,3}}{2},i\Gamma_{3,0},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{d1}$,$\sigma_{h}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{AL}$;	 &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{AL}$;	 &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1};$  & P-WNLs; &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{-2},i\sigma_{1};$ & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{3}^{+}$,$\sigma_{h}$;} & $R_{5};$  & $1;$  & $1,-1,i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,-1,i;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-i;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-i;$  &  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $\sigma_{1},\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},i\sigma_{0};$  & P-WNL$_{KH}$;	 &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\sigma_{1},\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},-i\sigma_{0};$  & P-WNL$_{KH}$;	 &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$S_{3}^{+}\mathcal{T}$;} & $R_{3};$  & $1;$  & $-1,i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{-2};$  & QNL; & $0$ & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}\sigma_{h}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{3};$  & $1;$  & $-1,i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{h}$;} & $R_{5};$  & $1;$  & $i,i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,i;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{h}$;} & $R_{5};$  & $1;$  & $i,i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,i;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{d1}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{d1}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/DSG191.tex <==
\subsubsection{SG 191-200}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 191} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|000\},\{C_{21}^{\prime}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$I$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{1}{2}\left(-\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{16};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{17};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{18};$  & $2;$  & $\frac{1}{2}\left(-\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$I$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{1}{2}\left(-\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{16};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{17};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{18};$  & $2;$  & $\frac{1}{2}\left(-\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{1}{2}\left(-\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{1}{2}\left(-\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{1}{2}\left(-\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 192} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|000\},\{C_{21}^{\prime}|00\frac{1}{2}\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$I$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{1}{2}\left(-\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{16};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{17};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{18};$  & $2;$  & $\frac{1}{2}\left(-\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{3}^{+}$,$\sigma_{h}$,$C_{2}$,$\mathcal{T}$;} & $\{R_{19},R_{20}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{2,0};$ & CDP; & 0 & \tabularnewline
 &  &  & $\{R_{21},R_{23}\};$  & $4;$  & $\Gamma_{0,1},\frac{\Gamma_{0,0}+i\sqrt{3}\Gamma_{3,3}}{2},i\Gamma_{3,0},-i\Gamma_{3,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
 &  &  & $\{R_{22},R_{24}\};$  & $4;$  & $\Gamma_{0,1},\frac{\Gamma_{0,0}+i\sqrt{3}\Gamma_{3,3}}{2},i\Gamma_{3,0},i\Gamma_{3,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{d1}$,$\sigma_{h}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{1}{2}\left(-\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{3}^{+}$,$\sigma_{h}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $-\sigma_{3},-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{11},R_{12}\};$  & $4;$  & $\Gamma_{3,1},\frac{\Gamma_{0,0}+i\sqrt{3}\Gamma_{3,3}}{2},i\Gamma_{3,0},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{1}{2}\left(-\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{h}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{h}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{h}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 193} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{2}\},\{C_{21}^{\prime}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$I$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{16};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{17};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{18};$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$I$,$\mathcal{T}$;} & $\{R_{15},R_{16}\};$  & $4;$  & $\Gamma_{0,3},i\Gamma_{3,0},\Gamma_{0,1},-i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
 &  &  & $R_{24};$  & $4;$  & $\frac{\Gamma_{3,0}-i\sqrt{3}\Gamma_{3,3}}{-2},i\Gamma_{0,1},\Gamma_{1,3},-i\Gamma_{3,2};$  & P-DNLs; &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{v1}$,$C_{21}^{\prime}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{LH}$; &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{1}{2}\left(-\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $\{R_{7},R_{7}\};$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{0,1},i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
 &  &  & $\{R_{8},R_{9}\};$  & $4;$  & $\frac{\sqrt{3}\Gamma_{3,0}+i\Gamma_{0,3}}{2},i\Gamma_{0,1},-i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$,$C_{22}^{\prime\prime}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{h}$,$C_{21}^{\prime}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 194} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{2}\},\{C_{21}^{\prime}|00\frac{1}{2}\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$I$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{1}{2}\left(-\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{16};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{17};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{18};$  & $2;$  & $\frac{1}{2}\left(-\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime\prime}$,$I$,$\mathcal{T}$;} & $\{R_{15},R_{16}\};$  & $4;$  & $\Gamma_{0,3},i\Gamma_{3,0},\Gamma_{0,1},-i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
 &  &  & $R_{24};$  & $4;$  & $\frac{1}{2}\left(-\Gamma_{3,0}+i\sqrt{3}\Gamma_{3,3}\right),i\Gamma_{0,1},\Gamma_{1,3},-i\Gamma_{3,2};$  & P-DNLs; &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{21}^{\prime\prime}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{AL}$; &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{1}{2}\left(-\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{3}^{+}$,$\sigma_{h}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $\sigma_{1},\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\sigma_{1},\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{7};$  & $2;$  & $i\sigma_{3},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{1}{2}\left(-\sqrt{3}\sigma_{0}+i\sigma_{3}\right),i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{h}$,$C_{22}^{\prime\prime}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{h}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\sigma_{h}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 195} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2x}|000\},\{\bar{C}_{2y}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2x}$,$\bar{C}_{2y}$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $-\sigma_{6},-i\sigma_{1},i\sigma_{2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $4;$  & $\Gamma_{11},-i\Gamma_{3,1},i\Gamma_{0,2},-i\Gamma_{2,0};$ & C-4 DP; & 4 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2x}$,$\bar{C}_{2y}$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $-\sigma_{6},-i\sigma_{1},i\sigma_{2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $4;$  & $\Gamma_{11},-i\Gamma_{3,1},i\Gamma_{0,2},-i\Gamma_{2,0};$ & C-4 DP; & 4 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{-}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 196} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{f}$; $\{C_{31}^{-}|000\},\{C_{2x}|000\},\{\bar{C}_{2y}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2x}$,$\bar{C}_{2y}$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $-\sigma_{6},-i\sigma_{1},i\sigma_{2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $4;$  & $\Gamma_{11},-i\Gamma_{3,1},i\Gamma_{0,2},-i\Gamma_{2,0};$ & C-4 DP; & 4 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-3 WP; & 3 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{4}\frac{3}{4})$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{-}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$\bar{E}$;} & $R_{2};$  & $1;$  & $-1;$ &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 197} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{v}$; $\{C_{31}^{-}|000\},\{C_{2x}|000\},\{\bar{C}_{2y}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2x}$,$\bar{C}_{2y}$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $-\sigma_{6},-i\sigma_{1},i\sigma_{2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $4;$  & $\Gamma_{11},-i\Gamma_{3,1},i\Gamma_{0,2},-i\Gamma_{2,0};$ & C-4 DP; & 4 & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2x}$,$\bar{C}_{2y}$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $-\sigma_{6},-i\sigma_{1},i\sigma_{2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $4;$  & $\Gamma_{11},-i\Gamma_{3,1},i\Gamma_{0,2},-i\Gamma_{2,0};$ & C-4 DP; & 4 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2x}$,$\bar{C}_{2y}$;} & $R_{4};$  & $2;$  & $-\sigma_{6},-i\sigma_{1},i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $-(-1)^{2/3}\sigma_{6},-i\sigma_{1},i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\sqrt[3]{-1}\sigma_{6},-i\sigma_{1},i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{-}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 198} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{\bar{C}_{2y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2x}$,$\bar{C}_{2y}$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $-\sigma_{6},-i\sigma_{1},i\sigma_{2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $4;$  & $\Gamma_{11},-i\Gamma_{3,1},i\Gamma_{0,2},-i\Gamma_{2,0};$ & C-4 DP; & 4 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{XMR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-NS$_{XMR}$; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  &C-2 DP; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2x}$,$\bar{C}_{2y}$,$\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},\sigma_{0},\sigma_{0},-i\sigma_{2};$  & P-NSs; &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},-i\sigma_{2};$  & P-NSs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $6;$  & $-S_{6},-\frac{S_{0,0}}{3}-\frac{2S_{0,8}}{\sqrt{3}},-iS_{11},(-1)^{5/6}S_{2,0};$  & C-4 SP; & 4 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{-}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{XMR}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\bar{E}$,$\mathcal{T}C_{2z}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{XMR}$; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{2z}$,$\bar{E}$,$\mathcal{T}C_{2x}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $-i\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & L-NSs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $i\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & L-NSs; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 199} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{v}$; $\{C_{31}^{-}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{\bar{C}_{2y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2x}$,$\bar{C}_{2y}$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $-\sigma_{6},-i\sigma_{1},i\sigma_{2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $4;$  & $\Gamma_{11},-i\Gamma_{3,1},i\Gamma_{0,2},-i\Gamma_{2,0};$ & C-4 DP; & 4 & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{-}$,$\bar{C}_{2y}$,$\bar{C}_{2z}$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $-\sigma_{6},-i\sigma_{1},i\sigma_{2},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $4;$  & $\Gamma_{11},-i\Gamma_{3,1},i\Gamma_{0,2},-i\Gamma_{2,0};$ & C-4 DP; & 4 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2x}$,$\bar{C}_{2y}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $3;$  & $A_{9},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{10};$  & C-2 TP; & 2 & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{-}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$\bar{E}$;} & $R_{5};$  & $1;$  & $-i,-1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$\bar{E}$;} & $R_{7};$  & $1;$  & $-i,-1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $\sqrt[6]{-1},-1;$  &  &  & \tabularnewline
 &  &  & $R_{11};$  & $1;$  & $(-1)^{5/6},-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 200} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{\bar{C}_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2x}$,$\bar{C}_{2y}$,$I$,$\mathcal{T}$;} & $R_{4};$ & $2;$ & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},\sigma_{7},\sigma_{8},\sigma_{0},-i\sigma_{2};$ &  &  & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$ & $4;$ & $\Gamma_{8},\Gamma_{9},\Gamma_{10},\Gamma_{0,0},-i\Gamma_{2,0};$ & QCDP; & 0 & \tabularnewline
 &  &  & $R_{11};$ & $2;$ & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},\sigma_{7},\sigma_{8},-\sigma_{0},-i\sigma_{2};$ &  &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$ & $4;$ & $\Gamma_{8},\Gamma_{9},\Gamma_{10},-\Gamma_{0,0},-i\Gamma_{2,0};$ & QCDP; & 0 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2x}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$ & $2;$ & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$ &  &  & \tabularnewline
 &  &  & $R_{10};$ & $2;$ & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$ &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2x}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$ & $2;$ & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$ &  &  & \tabularnewline
 &  &  & $R_{10};$ & $2;$ & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$ &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2x}$,$\bar{C}_{2y}$,$I$,$\mathcal{T}$;} & $R_{4};$ & $2;$ & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},\sigma_{7},\sigma_{8},\sigma_{0},-i\sigma_{2};$ &  &  & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$ & $4;$ & $\Gamma_{8},\Gamma_{9},\Gamma_{10},\Gamma_{0,0},-i\Gamma_{2,0};$ & QCDP; & 0 & \tabularnewline
 &  &  & $R_{11};$ & $2;$ & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},\sigma_{7},\sigma_{8},-\sigma_{0},-i\sigma_{2};$ &  &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$ & $4;$ & $\Gamma_{8},\Gamma_{9},\Gamma_{10},-\Gamma_{0,0},-i\Gamma_{2,0};$ & QCDP; & 0 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$ & $2;$ & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$ &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$ & $2;$ & $i\sigma_{3},-i\sigma_{2};$ &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{-}$,$I\mathcal{T}$;} & $\{R_{2},R_{6}\};$ & $2;$ & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),-i\sigma_{2};$ &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$ & $2;$ & $-\sigma_{0},-i\sigma_{2};$ &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$ & $2;$ & $i\sigma_{3},-i\sigma_{2};$ &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$ & $2;$ & $\sigma_{2},\sigma_{1},-i\sigma_{2};$ &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$ & $2;$ & $-i\sigma_{2},i\sigma_{1},-i\sigma_{2};$ &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/DSG201.tex <==
\subsubsection{SG 201-210}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 201} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2x}|000\},\{\bar{C}_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2x}$,$\bar{C}_{2y}$,$I$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},\sigma_{7},\sigma_{8},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $4;$  & $\Gamma_{8},\Gamma_{9},\Gamma_{10},\Gamma_{0,0},-i\Gamma_{2,0};$  & QCDP;  & 0  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},\sigma_{7},\sigma_{8},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$  & $4;$  & $\Gamma_{8},\Gamma_{9},\Gamma_{10},-\Gamma_{0,0},-i\Gamma_{2,0};$  & QCDP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2x}$,$\bar{C}_{2y}$,$I$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},\sigma_{7},\sigma_{8},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $4;$  & $\Gamma_{8},\Gamma_{9},\Gamma_{10},\Gamma_{0,0},-i\Gamma_{2,0};$  & QCDP;  & 0  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},\sigma_{7},\sigma_{8},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$  & $4;$  & $\Gamma_{8},\Gamma_{9},\Gamma_{10},-\Gamma_{0,0},-i\Gamma_{2,0};$  & QCDP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{-}$,$I\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\bar{E}$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{9};$  & $2;$  & $i\sigma_{3},-\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  &  &  &  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 202} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{f}$; $\{C_{31}^{-}|000\},\{C_{2x}|000\},\{\bar{C}_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2x}$,$\bar{C}_{2y}$,$I$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{3}\right),\sigma_{7},\sigma_{8},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $4;$  & $\Gamma_{8},\Gamma_{9},\Gamma_{10},\Gamma_{0,0},-i\Gamma_{2,0};$  & QCDP;  & 0  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{3}\right),\sigma_{7},\sigma_{8},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$  & $4;$  & $\Gamma_{8},\Gamma_{9},\Gamma_{10},-\Gamma_{0,0},-i\Gamma_{2,0};$  & QCDP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{61}^{+}$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{7},R_{7}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{8},R_{12}\};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{9},R_{11}\};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{4}\frac{3}{4})$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{-}$,$I\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$\bar{E}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  &  &  &  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 203} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{f}$; $\{C_{31}^{-}|000\},\{C_{2x}|000\},\{\bar{C}_{2y}|000\},\{I|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2x}$,$\bar{C}_{2y}$,$I$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{3}\right),\sigma_{7},\sigma_{8},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $4;$  & $\Gamma_{8},\Gamma_{9},\Gamma_{10},\Gamma_{0,0},-i\Gamma_{2,0};$  & QCDP;  & 0  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{3}\right),\sigma_{7},\sigma_{8},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$  & $4;$  & $\Gamma_{8},\Gamma_{9},\Gamma_{10},-\Gamma_{0,0},-i\Gamma_{2,0};$  & QCDP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{61}^{+}$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{7},R_{7}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{8},R_{12}\};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{9},R_{11}\};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{4}\frac{3}{4})$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $2;$  & $-(-1)^{3/4}\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{17},R_{18}\};$  & $2;$  & $-(-1)^{3/4}\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{-}$,$I\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\bar{E}$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$\bar{E}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  &  &  &  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 204} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{v}$; $\{C_{31}^{-}|000\},\{C_{2x}|000\},\{\bar{C}_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2x}$,$\bar{C}_{2y}$,$I$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{3}\right),\sigma_{7},\sigma_{8},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $4;$  & $\Gamma_{8},\Gamma_{9},\Gamma_{10},\Gamma_{0,0},-i\Gamma_{2,0};$  & QCDP;  & 0  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{3}\right),\sigma_{7},\sigma_{8},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$  & $4;$  & $\Gamma_{8},\Gamma_{9},\Gamma_{10},-\Gamma_{0,0},-i\Gamma_{2,0};$  & QCDP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2x}$,$\bar{C}_{2y}$,$I$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{3}\right),\sigma_{7},\sigma_{8},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $4;$  & $\Gamma_{8},\Gamma_{9},\Gamma_{10},\Gamma_{0,0},-i\Gamma_{2,0};$  & QCDP;  & 0  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{3}\right),\sigma_{7},\sigma_{8},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$  & $4;$  & $\Gamma_{8},\Gamma_{9},\Gamma_{10},-\Gamma_{0,0},-i\Gamma_{2,0};$  & QCDP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2x}$,$\bar{C}_{2y}$,$I\mathcal{T}$;} & $R_{4};$  & $2;$  & $-\sigma_{6},-i\sigma_{1},i\sigma_{2},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $4;$  & $\Gamma_{11},-i\Gamma_{3,1},i\Gamma_{0,2},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{-}$,$I\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$I\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  &  &  &  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 205} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{\bar{C}_{2y}|0\frac{1}{2}\frac{1}{2}\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2x}$,$\bar{C}_{2y}$,$I$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{3}\right),\sigma_{7},\sigma_{8},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $4;$  & $\Gamma_{8},\Gamma_{9},\Gamma_{10},\Gamma_{0,0},-i\Gamma_{2,0};$  & QCDP;  & 0  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{3}\right),\sigma_{7},\sigma_{8},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$  & $4;$  & $\Gamma_{8},\Gamma_{9},\Gamma_{10},-\Gamma_{0,0},-i\Gamma_{2,0};$  & QCDP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{XM}$;  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{XM}$;  &  &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},-\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{XM}$;  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2x}$,$\bar{C}_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},\sigma_{0},\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0},\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $6;$  & $-S_{6},\frac{S_{0,0}+2\sqrt{3}S_{0,8}}{-3},-iS_{11},S_{0,0},(-1)^{5/6}S_{2,0};$  & QCSP;  &  &  & \tabularnewline
 &  &  & $\{R_{8},R_{8}\};$  & $2;$  & $\sigma_{0},\sigma_{0},\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{9},R_{10}\};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0},\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{14},R_{14}\};$  & $6;$  & $-S_{6},\frac{S_{0,0}+2\sqrt{3}S_{0,8}}{-3},-iS_{11},S_{0,0},(-1)^{5/6}S_{2,0};$  & QCSP;  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{-}$,$I\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\bar{E}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $-i\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $i\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL;  & $ 0 $  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\bar{E}$,$I\mathcal{T}$;} & $\{R_{6},R_{6}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-\sigma_{0},i\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{8},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{9},R_{9}\};$  & $2;$  & $\sigma_{0},i\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Z'^{\color{blue} b}$;}& \multirow{1}{*}{X$^{\prime}$M$(\frac{1}{2} \alpha 0)$;} &  \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 \multicolumn{8}{l}{} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{8}{l}{$^{\color{blue} b}$For the notation, see Table 6.15, Fig. 5.4 and the text of section 5.5 in Ref. \cite{Bradley2009Mathematical-Oxford}.} & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 206} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{v}$; $\{C_{31}^{-}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{\bar{C}_{2y}|0\frac{1}{2}\frac{1}{2}\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2x}$,$\bar{C}_{2y}$,$I$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{3}\right),\sigma_{7},\sigma_{8},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $4;$  & $\Gamma_{8},\Gamma_{9},\Gamma_{10},\Gamma_{0,0},-i\Gamma_{2,0};$  & QCDP;  & 0  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{3}\right),\sigma_{7},\sigma_{8},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$  & $4;$  & $\Gamma_{8},\Gamma_{9},\Gamma_{10},-\Gamma_{0,0},-i\Gamma_{2,0};$  & QCDP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{-}$,$\bar{C}_{2y}$,$\bar{C}_{2z}$,$I$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{3}\right),\sigma_{7},\sigma_{8},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $4;$  & $\Gamma_{8},\Gamma_{9},\Gamma_{10},\Gamma_{0,0},-i\Gamma_{2,0};$  & QCDP;  & 0  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{3}\right),\sigma_{7},\sigma_{8},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$  & $4;$  & $\Gamma_{8},\Gamma_{9},\Gamma_{10},-\Gamma_{0,0},-i\Gamma_{2,0};$  & QCDP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2x}$,$\bar{C}_{2y}$,$I\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $6;$  & $-S_{6},\frac{S_{0,0}+2\sqrt{3}S_{0,8}}{-3},-iS_{11},(-1)^{5/6}S_{2,0};$  & SP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,2},-\Gamma_{0,0},\Gamma_{0,3},i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{-}$,$I\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$\bar{E}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $-i\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $i\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$\bar{E}$,$I\mathcal{T}$;} & $\{R_{7},R_{7}\};$  & $2;$  & $-i\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{9},R_{11}\};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{3}+i\sigma_{0}\right),-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 207} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{C_{4x}^{+}|000\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4x}^{+}$,$\bar{C}_{31}^{-}$,$C_{2b}$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{-\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{-\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\Gamma_{4},\Gamma_{5},\frac{i\left(\Gamma_{1,3}+\Gamma_{2,3}\right)}{-\sqrt{2}},-i\Gamma_{2,0};$  & C-4 DP; & 4  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2z}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4x}^{+}$,$\bar{C}_{31}^{-}$,$C_{2b}$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{-\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{-\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\Gamma_{4},\Gamma_{5},\frac{i\left(\Gamma_{1,3}+\Gamma_{2,3}\right)}{-\sqrt{2}},-i\Gamma_{2,0};$  & C-4 DP; & 4  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4},1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2e}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2c}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2a}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4},1;$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 208} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{C_{4x}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4x}^{+}$,$\bar{C}_{31}^{-}$,$C_{2b}$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{-\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{-\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\Gamma_{4},\Gamma_{5},\frac{i\left(\Gamma_{1,3}+\Gamma_{2,3}\right)}{-\sqrt{2}},-i\Gamma_{2,0};$  & C-4 DP; & 4  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2y}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4x}^{+}$,$\bar{C}_{31}^{-}$,$C_{2b}$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{-\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{-\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\Gamma_{4},\Gamma_{5},\frac{i\left(\Gamma_{1,3}+\Gamma_{2,3}\right)}{-\sqrt{2}},-i\Gamma_{2,0};$  & C-4 DP; & 4  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4},1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2e}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2c}$,$\bar{E}$,$\mathcal{T}C_{2y}$;} & $R_{5};$  & $1;$  & $-i,-1,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\bar{E}$,$C_{2a}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-\sqrt[4]{-1},-1,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-(-1)^{3/4},-1,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $\sqrt[4]{-1},-1,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $(-1)^{3/4},-1,1;$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 209} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{f}$; $\{C_{4x}^{+}|000\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4x}^{+}$,$\bar{C}_{31}^{-}$,$C_{2b}$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{-\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{-\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\Gamma_{4},\Gamma_{5},\frac{i\left(\Gamma_{1,3}+\Gamma_{2,3}\right)}{-\sqrt{2}},-i\Gamma_{2,0};$  & C-4 DP; & 4  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2z}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2b}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & C-3 WP; & 3  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{4}\frac{3}{4})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2d}$,$\mathcal{T}C_{2z}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\frac{i\left(\sigma_{1}-\sigma_{3}\right)}{\sqrt{2}};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4},1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2e}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$C_{2a}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2c}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$C_{2f}$;} & $R_{2};$  & $1;$  & $i;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 210} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{f}$; $\{C_{4x}^{+}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4x}^{+}$,$\bar{C}_{31}^{-}$,$C_{2b}$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{-\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{-\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\Gamma_{4},\Gamma_{5},\frac{i\left(\Gamma_{1,3}+\Gamma_{2,3}\right)}{-\sqrt{2}},-i\Gamma_{2,0};$  & C-4 DP; & 4  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{4y}^{-}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2b}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & C-3 WP; & 3  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{4}\frac{3}{4})$;} & \multirow{1}{*}{$C_{2d}$,$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{3}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & C-2 WP; & 2  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4},1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2e}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$C_{2a}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2c}$,$\bar{E}$,$\mathcal{T}C_{2y}$;} & $R_{5};$  & $1;$  & $-i,-1,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$C_{2f}$,$\bar{E}$;} & $R_{10};$  & $1;$  & $-i,-1;$  &  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $1;$  & $i,-1;$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/DSG21.tex <==
\subsubsection{SG 21-30}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 21} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 22} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{f}$; $\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(0\bar{\frac{1}{2}}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Lambda}}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG/XY}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YH/YX}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{ZQ}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC/YZ}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZA/ZY}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y/\ensuremath{\Gamma\Delta}}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XD/XZ}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB/ZX}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{YR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 23} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\frac{1}{2}0\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{3}{4}\bar{\frac{1}{4}}\bar{\frac{1}{4}})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multirow{1}{*}{$C_{2x}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$C_{2y}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 24} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\frac{1}{2}0\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{3}{4}\bar{\frac{1}{4}}\bar{\frac{1}{4}})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$,$\bar{E}$;} & $R_{5};$  & $1;$  & $-i,-1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multirow{1}{*}{$C_{2x}$,$\bar{E}$;} & $R_{5};$  & $1;$  & $i,-1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$C_{2y}$,$\bar{E}$;} & $R_{5};$  & $1;$  & $-i,-1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 25} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{\sigma_{y}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{YT}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{XU}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{XU}$; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{YT}$; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{SR}$; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{SR}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 26} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{YT}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{XU}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{SR}$; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$; &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$; &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 27} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{YT}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{XU}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{SR}$; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 28} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}00\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{YS}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{YS}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{XU}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{XU}$; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{TR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{TR}$; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{YS}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{YS}$; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{TR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{TR}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $1;$  & $-i,i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,i;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $1;$  & $-i,i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,i;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 29} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{YS}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{YS}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{XU}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{6},R_{6}\};$  & $2;$  & $\sigma_{0},\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZUTR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZUTR}$; &  & \tabularnewline
 &  &  & $\{R_{8},R_{8}\};$  & $2;$  & $-\sigma_{0},\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZUTR}$; &  & \tabularnewline
 &  &  & $\{R_{9},R_{9}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{YS}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{YS}$; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{6},R_{6}\};$  & $2;$  & $\sigma_{0},\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZUTR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZUTR}$; &  & \tabularnewline
 &  &  & $\{R_{8},R_{8}\};$  & $2;$  & $-\sigma_{0},\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZUTR}$; &  & \tabularnewline
 &  &  & $\{R_{9},R_{9}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$; &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$; &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$; &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $1;$  & $-i,i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,i;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $1;$  & $-i,i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,i;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 30} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}00\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{YS}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{YS}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{XU}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{ZT}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{ZT}$; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{YS}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{YS}$; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{UR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{UR}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $1;$  & $-i,i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,i;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $1;$  & $-i,i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,i;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/DSG211.tex <==
\subsubsection{SG 211-220}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 211} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{v}$; $\{C_{4x}^{+}|000\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC} &  & \tabularnewline
\multicolumn{8}{l}{} &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4x}^{+}$,$\bar{C}_{31}^{-}$,$C_{2b}$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{-\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{-\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\Gamma_{4},\Gamma_{5},\frac{i\left(\Gamma_{1,3}+\Gamma_{2,3}\right)}{-\sqrt{2}},-i\Gamma_{2,0};$  & C-4 DP; & 4  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4x}^{+}$,$\bar{C}_{31}^{-}$,$C_{2b}$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{-\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{-\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\Gamma_{4},\Gamma_{5},\frac{i\left(\Gamma_{1,3}+\Gamma_{2,3}\right)}{-\sqrt{2}},-i\Gamma_{2,0};$  & C-4 DP; & 4  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2x}$,$\bar{C}_{2y}$,$C_{4y}^{-}{\cal T}$;} & $R_{4};$  & $2;$  & $-\sigma_{6},-i\sigma_{1},i\sigma_{2},-\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $(-1)^{5/3}\sigma_{6},-i\sigma_{1},i\sigma_{2},\frac{\sigma_{0}+i\sigma_{2}}{-\sqrt{2}};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\sqrt[3]{-1}\sigma_{6},-i\sigma_{1},i\sigma_{2},\frac{\sigma_{0}+i\sigma_{2}}{-\sqrt{2}};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$C_{2a}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4},1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2e}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2a}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$C_{2a}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 212} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{C_{4x}^{+}|\frac{3}{4}\frac{3}{4}\frac{1}{4}\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4x}^{+}$,$\bar{C}_{31}^{-}$,$C_{2b}$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{-\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{-\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\Gamma_{4},\Gamma_{5},\frac{i\left(\Gamma_{1,3}+\Gamma_{2,3}\right)}{-\sqrt{2}},-i\Gamma_{2,0};$  & C-4 DP; & 4  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4y}^{-}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{8},R_{10}\};$  & $2;$  & $\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{XMR}$;  &  &  & \tabularnewline
 &  &  & $\{R_{9},R_{11}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{XMR}$;  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $i\sigma_{3},i\sigma_{2},-i\sigma_{2};$  & P-NS$_{XMR}$;  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{-}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & C-2 DP;  & 2  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2y}$,$C_{31}^{-}$,$C_{2b}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{0},-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NSs;  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $-\sigma_{0},\sigma_{0},\frac{\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & P-NSs;  &  &  & \tabularnewline
 &  &  & $\{R_{13},R_{14}\};$  & $6;$  & $iS_{11},-S_{7},S_{13},S_{14},-iS_{2,0};$  & C-4 SP;  & 4  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4},1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2e}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2c}$,$\bar{E}$,$\mathcal{T}C_{2y}$;} & $\{R_{10},R_{14}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  & L-NS$_{XMR}$;  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\bar{E}$,$\mathcal{T}C_{2z}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{XMR}$;  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\bar{E}$,$C_{2a}\mathcal{T}$;} & $\{R_{10},R_{14}\};$  & $2;$  & $-\sqrt[4]{-1}\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NSs;  &  &  & \tabularnewline
 &  &  & $\{R_{12},R_{16}\};$  & $2;$  & $-(-1)^{3/4}\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NSs;  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 213} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{C_{4x}^{+}|\frac{1}{4}\frac{1}{4}\frac{3}{4}\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|\frac{3}{4}\frac{3}{4}\frac{3}{4}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4x}^{+}$,$\bar{C}_{31}^{-}$,$C_{2b}$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{-\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{-\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\Gamma_{4},\Gamma_{5},\frac{i\left(\Gamma_{1,3}+\Gamma_{2,3}\right)}{-\sqrt{2}},-i\Gamma_{2,0};$  & C-4 DP; & 4  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4y}^{-}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{8},R_{10}\};$  & $2;$  & $\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{XMR}$;  &  &  & \tabularnewline
 &  &  & $\{R_{9},R_{11}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{XMR}$;  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $i\sigma_{3},i\sigma_{2},-i\sigma_{2};$  & P-NS$_{XMR}$;  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{-}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & C-2 DP;  & 2  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2y}$,$C_{31}^{-}$,$C_{2b}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{0},-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NSs;  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $-\sigma_{0},\sigma_{0},\frac{\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},i\sigma_{1},-i\sigma_{2};$  & P-NSs;  &  &  & \tabularnewline
 &  &  & $\{R_{13},R_{14}\};$  & $6;$  & $iS_{11},-S_{7},S_{13},S_{14},-iS_{2,0};$  & C-4 SP;  & 4  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4},1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2e}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2c}$,$\bar{E}$,$\mathcal{T}C_{2y}$;} & $\{R_{12},R_{16}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  & L-NS$_{XMR}$;  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\bar{E}$,$\mathcal{T}C_{2z}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{XMR}$;  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\bar{E}$,$C_{2a}\mathcal{T}$;} & $\{R_{10},R_{14}\};$  & $2;$  & $-\sqrt[4]{-1}\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NSs;  &  &  & \tabularnewline
 &  &  & $\{R_{12},R_{16}\};$  & $2;$  & $-(-1)^{3/4}\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NSs;  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 214} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{v}$; $\{C_{4x}^{+}|00\frac{1}{2}\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4x}^{+}$,$\bar{C}_{31}^{-}$,$C_{2b}$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{-\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{-\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\Gamma_{4},\Gamma_{5},\frac{i\left(\Gamma_{1,3}+\Gamma_{2,3}\right)}{-\sqrt{2}},-i\Gamma_{2,0};$  & C-4 DP; & 4  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4x}^{+}$,$\bar{C}_{31}^{-}$,$C_{2b}$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{-\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{-\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\Gamma_{4},\Gamma_{5},\frac{i\left(\Gamma_{1,3}+\Gamma_{2,3}\right)}{-\sqrt{2}},-i\Gamma_{2,0};$  & C-4 DP; & 4  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2x}$,$\bar{C}_{2y}$,$C_{4y}^{-}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1,1,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1,1,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $3;$  & $A_{9},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{10},A_{23};$  & C-2 TP; &  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$C_{2a}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4},1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2e}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$\bar{E}$,$C_{2a}\mathcal{T}$;} & $R_{5};$  & $1;$  & $-i,-1,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$C_{2b}$,$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{5};$  & $1;$  & $-i,-1,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$\bar{E}$,$C_{2a}\mathcal{T}$;} & $R_{7};$  & $1;$  & $-i,-1,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $\sqrt[6]{-1},-1,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{11};$  & $1;$  & $(-1)^{5/6},-1,1;$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 215} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{S_{4x}^{-}|000\},\{\bar{C}_{31}^{-}|000\},\{\sigma_{db}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4x}^{-}$,$\bar{C}_{31}^{-}$,$\sigma_{db}$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{-\sqrt{2}},-i\sigma_{2};$  & P-WNLs; &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{-\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{\sqrt{2}},-i\sigma_{2};$  & P-WNLs; &  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\Gamma_{4},\Gamma_{5},\frac{i\left(\Gamma_{1,3}+\Gamma_{2,3}\right)}{-\sqrt{2}},-i\Gamma_{2,0};$  & DP;  & $0$  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4y}^{+}$,$C_{2z}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma X}$;  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma X}$;  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{MR}$;  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{MR}$;  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4x}^{-}$,$\bar{C}_{31}^{-}$,$\sigma_{db}$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{-\sqrt{2}},-i\sigma_{2};$  & P-WNLs; &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{-\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{\sqrt{2}},-i\sigma_{2};$  & P-WNLs; &  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\Gamma_{4},\Gamma_{5},\frac{i\left(\Gamma_{1,3}+\Gamma_{2,3}\right)}{-\sqrt{2}},-i\Gamma_{2,0};$  & DP;  & $0$  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{dc}$,$S_{4y}^{+}\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}};$  & WNL; & $\pi$  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$;} & $R_{3};$  & $1;$  & $-1,i;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i;$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3};$  & WNL; & $\pi$  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{de}$,$\mathcal{T}\sigma_{dc}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{da}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}};$  & WNL; & $\pi$  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 216} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{f}$; $\{S_{4x}^{-}|000\},\{\bar{C}_{31}^{-}|000\},\{\sigma_{db}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4x}^{-}$,$\bar{C}_{31}^{-}$,$\sigma_{db}$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{-\sqrt{2}},-i\sigma_{2};$  & P-WNLs; &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{-\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{\sqrt{2}},-i\sigma_{2};$  & P-WNLs; &  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\Gamma_{4},\Gamma_{5},\frac{i\left(\Gamma_{1,3}+\Gamma_{2,3}\right)}{-\sqrt{2}},-i\Gamma_{2,0};$  & DP;  & $0$  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$S_{4y}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma X}$;  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma X}$;  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNLs; &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{\Gamma L}$;  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{4}\frac{3}{4})$;} & \multirow{1}{*}{$S_{4x}^{+}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4},1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{dc}$,$S_{4y}^{+}\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}};$  & WNL; & $\pi$  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$;} & $R_{3};$  & $1;$  & $-1,i;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i;$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3};$  & WNL; & $\pi$  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{de}$,$\mathcal{T}\sigma_{dc}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{df}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 217} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{v}$; $\{S_{4x}^{-}|000\},\{\bar{C}_{31}^{-}|000\},\{\sigma_{db}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4x}^{-}$,$\bar{C}_{31}^{-}$,$\sigma_{db}$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{-\sqrt{2}},-i\sigma_{2};$  & P-WNLs; &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{-\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{\sqrt{2}},-i\sigma_{2};$  & P-WNLs; &  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\Gamma_{4},\Gamma_{5},\frac{i\left(\Gamma_{1,3}+\Gamma_{2,3}\right)}{-\sqrt{2}},-i\Gamma_{2,0};$  & DP;  & $0$  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4x}^{-}$,$\bar{C}_{31}^{-}$,$\sigma_{db}$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{-\sqrt{2}},-i\sigma_{2};$  & P-WNLs; &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{-\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{\sqrt{2}},-i\sigma_{2};$  & P-WNLs; &  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\Gamma_{4},\Gamma_{5},\frac{i\left(\Gamma_{1,3}+\Gamma_{2,3}\right)}{-\sqrt{2}},-i\Gamma_{2,0};$  & DP;  & $0$  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4x}^{-}$,$\bar{C}_{31}^{-}$,$\sigma_{db}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{-\sqrt{2}};$  & P-WNLs; &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{-\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{\sqrt{2}};$  & P-WNLs; &  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\Gamma_{4},\Gamma_{5},\frac{i\left(\Gamma_{1,3}+\Gamma_{2,3}\right)}{-\sqrt{2}};$  & DP;  & $0$  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{NP}$ ;  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{de}$,$S_{4y}^{+}\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}};$  & WNL; & $\pi$  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$;} & $R_{3};$  & $1;$  & $-1,i;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i;$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3};$  & WNL; & $\pi$  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$\sigma_{da}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$\sigma_{da}$;} & $R_{3};$  & $1;$  & $-1,i;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i;$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3};$  & WNL; & $\pi$  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 218} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{S_{4x}^{-}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\bar{C}_{31}^{-}|000\},\{\sigma_{db}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ $;$} &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4x}^{-}$,$\bar{C}_{31}^{-}$,$\sigma_{db}$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{-\sqrt{2}},-i\sigma_{2};$  & P-WNLs; &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{-\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{\sqrt{2}},-i\sigma_{2};$  & P-WNLs; &  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\Gamma_{4},\Gamma_{5},\frac{i\left(\Gamma_{1,3}+\Gamma_{2,3}\right)}{-\sqrt{2}},-i\Gamma_{2,0};$  & DP;  & $0$  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4y}^{+}$,$\sigma_{dc}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & $0$  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{MR}$;  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{MR}$;  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2y}$,$C_{31}^{-}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\Gamma_{6},\Gamma_{7},\frac{1}{2}\left(-\Gamma_{0,0}-i\sqrt{3}\Gamma_{3,3}\right),\Gamma_{0,1},-i\Gamma_{2,0};$  & DP;  & $0$  &  & \tabularnewline
 &  &  & $\{R_{15},R_{15}\};$  & $8;$  & $\frac{\left(Q_{0,0,2}+Q_{0,3,3}\right)}{i\sqrt{2}},\frac{\left(Q_{0,0,2}-Q_{0,3,3}\right)}{i\sqrt{2}},Q_{2},Q_{0,0,3},-iQ_{2,1,0};$  & OP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{dc}$,$S_{4y}^{+}\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}};$  & WNL; & $\pi$  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$;} & $R_{3};$  & $1;$  & $-1,i;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i;$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3};$  & WNL; & $\pi$  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{de}$,$\mathcal{T}\sigma_{dc}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{da}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},-i\sigma_{1},-\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}};$  & WNL; & $\pi$  &  & \tabularnewline
 &  &  &  &  &  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 219} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{f}$; $\{S_{4x}^{-}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\bar{C}_{31}^{-}|000\},\{\sigma_{db}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4x}^{-}$,$\bar{C}_{31}^{-}$,$\sigma_{db}$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{-\sqrt{2}},-i\sigma_{2};$  & P-WNLs; &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{-\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{\sqrt{2}},-i\sigma_{2};$  & P-WNLs; &  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\Gamma_{4},\Gamma_{5},\frac{i\left(\Gamma_{1,3}+\Gamma_{2,3}\right)}{-\sqrt{2}},-i\Gamma_{2,0};$  & DP;  & $0$  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$S_{4y}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma X}$;  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma X}$;  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},\sigma_{0},-i\sigma_{2};$  & P-WNLs; &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNLs; &  &  & \tabularnewline
 &  &  & $\{R_{5},R_{5}\};$  & $4;$  & $\frac{1}{2}\left(-\Gamma_{0,0}-i\sqrt{3}\Gamma_{0,2}\right),\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & $0$  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{4}\frac{3}{4})$;} & \multirow{1}{*}{$S_{4x}^{+}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},\sigma_{1};$  & P-WNLs; &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{8}\};$  & $2;$  & $(-1)^{3/4}\sigma_{3},\sigma_{1};$  & P-WNLs; &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{dc}$,$S_{4y}^{+}\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}};$  & WNL; & $\pi$  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$;} & $R_{3};$  & $1;$  & $-1,i;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i;$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3};$  & WNL; & $\pi$  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{de}$,$\mathcal{T}\sigma_{dc}$;} & $R_{2};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{df}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$  &  & \tabularnewline
 &  &  &  &  &  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 220} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{v}$; $\{S_{4x}^{-}|\frac{1}{2}00\},\{\bar{C}_{31}^{-}|000\},\{\sigma_{db}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4x}^{-}$,$\bar{C}_{31}^{-}$,$\sigma_{db}$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{-\sqrt{2}},-i\sigma_{2};$  & P-WNLs; &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{-\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{\sqrt{2}},-i\sigma_{2};$  & P-WNLs; &  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\Gamma_{4},\Gamma_{5},\frac{i\left(\Gamma_{1,3}+\Gamma_{2,3}\right)}{-\sqrt{2}},-i\Gamma_{2,0};$  & DP;  & $0$  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2y}$,$C_{31}^{-}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\Gamma_{6},\Gamma_{7},\frac{1}{2}\left(-\Gamma_{0,0}-i\sqrt{3}\Gamma_{3,3}\right),\Gamma_{0,1},-i\Gamma_{2,0};$  & DP;  & $0$  &  & \tabularnewline
 &  &  & $\{R_{15},R_{15}\};$  & $8;$  & $\frac{\left(Q_{0,0,2}+Q_{0,3,3}\right)}{i\sqrt{2}},\frac{\left(Q_{0,0,2}-Q_{0,3,3}\right)}{i\sqrt{2}},Q_{2},Q_{0,0,3},-iQ_{2,1,0};$  & OP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{32}^{+}$,$C_{2y}$,$C_{2x}$,$S_{4x}^{+}$;} & $R_{17};$  & $1;$  & $-i,i,i,-\sqrt[4]{-1};$  &  &  &  & \tabularnewline
 &  &  & $R_{18};$  & $1;$  & $-i,i,i,\sqrt[4]{-1};$  &  &  &  & \tabularnewline
 &  &  & $R_{21};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{3}+i\sigma_{0}\right),i\sigma_{0},i\sigma_{0},\sqrt[4]{-1}\sigma_{1};$  & P-WNLs; &  &  & \tabularnewline
 &  &  & $R_{27};$  & $3;$  & $-iA_{9},-\frac{i\left(A_{0}+2\sqrt{3}A_{8}\right)}{3},iA_{10},-\frac{(1+i)A_{18}}{\sqrt{2}};$  & TP;  & 0  &  & \tabularnewline
 &  &  & $R_{28};$  & $3;$  & $-iA_{9},-\frac{i\left(A_{0}+2\sqrt{3}A_{8}\right)}{3},iA_{10},\sqrt[4]{-1}A_{18};$  & TP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{db}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{de}$,$S_{4y}^{+}\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}};$  & WNL; & $\pi$  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$;} & $R_{3};$  & $1;$  & $-1,i;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i;$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3};$  & WNL; & $\pi$  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$;} & $R_{5};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,-1;$  &  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,-1;$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & WNL; & $\pi$  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$\sigma_{da}$,$E$;} & $R_{9};$  & $1;$  & $-i,\sqrt[4]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $-i,-\sqrt[4]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{2}+i\sigma_{0}\right),\sqrt[4]{-1}\sigma_{3},\sigma_{0};$  & WNL; & $\pi$  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/DSG221.tex <==
\subsubsection{SG 221-230}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 221} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{C_{4x}^{+}|000\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4x}^{+}$,$\bar{C}_{31}^{-}$,$C_{2b}$,$I$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},\sigma_{5},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $-\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},-\sigma_{5},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,1}}{\sqrt{2}},\Gamma_{1},\Gamma_{2},\Gamma_{0,0},-i\Gamma_{0,2};$  & QCDP;  & 0  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},\sigma_{5},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $-\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},-\sigma_{5},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{16};$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,1}}{\sqrt{2}},\Gamma_{1},\Gamma_{2},-\Gamma_{0,0},-i\Gamma_{0,2};$  & QCDP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4x}^{+}$,$\bar{C}_{31}^{-}$,$C_{2b}$,$I$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},\sigma_{5},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $-\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},-\sigma_{5},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,1}}{\sqrt{2}},\Gamma_{1},\Gamma_{2},\Gamma_{0,0},-i\Gamma_{0,2};$  & QCDP;  & 0  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},\sigma_{5},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $-\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},-\sigma_{5},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{16};$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,1}}{\sqrt{2}},\Gamma_{1},\Gamma_{2},-\Gamma_{0,0},-i\Gamma_{0,2};$  & QCDP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2c}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 222} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{C_{4x}^{+}|000\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|000\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4x}^{+}$,$\bar{C}_{31}^{-}$,$C_{2b}$,$I$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},\sigma_{5},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $-\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},-\sigma_{5},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,1}}{\sqrt{2}},\Gamma_{1},\Gamma_{2},\Gamma_{0,0},-i\Gamma_{0,2};$  & QCDP;  & 0  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},\sigma_{5},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $-\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},-\sigma_{5},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{16};$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,1}}{\sqrt{2}},\Gamma_{1},\Gamma_{2},-\Gamma_{0,0},-i\Gamma_{0,2};$  & QCDP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$I$,$\sigma_{x}$,$C_{4y}^{-}$,$\mathcal{T}$;} & $\{R_{19},R_{20}\};$  & $4;$  & $\Gamma_{3,2},\Gamma_{0,3},\frac{\Gamma_{0,0}+i\Gamma_{0,2}}{\sqrt{2}},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
 &  &  & $\{R_{21},R_{22}\};$  & $4;$  & $\Gamma_{3,2},\Gamma_{0,3},-\frac{\Gamma_{0,0}+i\Gamma_{0,2}}{\sqrt{2}},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{-}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{19};$  & $4;$  & $-\frac{\Gamma_{3,0}-i\Gamma_{3,1}}{\sqrt{2}},\Gamma_{1,2},i\Gamma_{0,3},-i\Gamma_{3,2};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{-}$,$C_{2x}$,$\bar{C}_{31}^{-}$,$I$,$\mathcal{T}$;} & $R_{18};$  & $4;$  & $\frac{\Gamma_{3,0}-i\Gamma_{3,3}}{\sqrt{2}},i\Gamma_{0,1},\Gamma_{3},\Gamma_{1,0},-i\Gamma_{0,2};$  & DP;  & 0  &  & \tabularnewline
 &  &  & $\{R_{21},R_{22}\};$  & $8;$ & $\frac{Q_{0,1,0}-iQ_{3,1,3}}{\sqrt{2}},iQ_{3,0,1},Q_{1},Q_{0,3,0},-iQ_{2,0,0};$ & OP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2c}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{-}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{1}+i\sigma_{0}}{\sqrt{2}},-\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{1}-i\sigma_{0}}{\sqrt{2}},-\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 223} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{C_{4x}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4x}^{+}$,$\bar{C}_{31}^{-}$,$C_{2b}$,$I$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},\sigma_{5},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $-\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},-\sigma_{5},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,1}}{\sqrt{2}},\Gamma_{1},\Gamma_{2},\Gamma_{0,0},-i\Gamma_{0,2};$  & QCDP;  & 0  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},\sigma_{5},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $-\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},-\sigma_{5},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{16};$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,1}}{\sqrt{2}},\Gamma_{1},\Gamma_{2},-\Gamma_{0,0},-i\Gamma_{0,2};$  & QCDP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{de}$,$C_{2e}$,$\mathcal{T}$;} & $R_{19};$  & $4;$  & $-\frac{\Gamma_{3,0}-i\Gamma_{3,1}}{\sqrt{2}},\Gamma_{1,2},i\Gamma_{0,3},-i\Gamma_{3,2};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{-}$,$C_{2x}$,$\bar{C}_{31}^{-}$,$I$,$\mathcal{T}$;} & $R_{18};$  & $4;$  & $\frac{\Gamma_{3,0}-i\Gamma_{3,3}}{\sqrt{2}},i\Gamma_{0,1},\Gamma_{3},\Gamma_{1,0},-i\Gamma_{0,2};$  & DP;  & 0  &  & \tabularnewline
 &  &  & $\{R_{21},R_{22}\};$  & {$8;$ }  & {$\frac{Q_{0,1,0}-iQ_{3,1,3}}{\sqrt{2}},iQ_{3,0,1},Q_{1},Q_{0,3,0},-iQ_{2,0,0};$}  & OP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2c}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$E$,$I\mathcal{T}$;} & $R_{13};$  & $2;$  & $-\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 224} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{C_{4x}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4x}^{+}$,$\bar{C}_{31}^{-}$,$C_{2b}$,$I$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},\sigma_{5},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $-\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},-\sigma_{5},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,1}}{\sqrt{2}},\Gamma_{1},\Gamma_{2},\Gamma_{0,0},-i\Gamma_{0,2};$  & QCDP;  & 0  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},\sigma_{5},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $-\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},-\sigma_{5},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{16};$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,1}}{\sqrt{2}},\Gamma_{1},\Gamma_{2},-\Gamma_{0,0},-i\Gamma_{0,2};$  & QCDP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{19};$  & $4;$  & $-\frac{\Gamma_{3,0}-i\Gamma_{3,1}}{\sqrt{2}},\Gamma_{1,2},i\Gamma_{0,3},-i\Gamma_{3,2};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{-}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{19};$  & $4;$  & $-\frac{\Gamma_{3,0}-i\Gamma_{3,1}}{\sqrt{2}},\Gamma_{1,2},i\Gamma_{0,3},-i\Gamma_{3,2};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4x}^{+}$,$\bar{C}_{31}^{-}$,$C_{2b}$,$I$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},\sigma_{5},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $-\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},-\sigma_{5},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,1}}{\sqrt{2}},\Gamma_{1},\Gamma_{2},\Gamma_{0,0},-i\Gamma_{0,2};$  & QCDP;  & 0  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},\sigma_{5},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $-\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},-\sigma_{5},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{16};$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,1}}{\sqrt{2}},\Gamma_{1},\Gamma_{2},-\Gamma_{0,0},-i\Gamma_{0,2};$  & QCDP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{de}$,$C_{2c}$,$I\mathcal{T}$;} & $R_{9};$  & $2;$  & $i\sigma_{3},-i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{-}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{-\sigma_{1}-i\sigma_{0}}{\sqrt{2}},-\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{i\left(\sigma_{0}+i\sigma_{1}\right)}{\sqrt{2}},-\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 225} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{f}$; $\{C_{4x}^{+}|000\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4x}^{+}$,$\bar{C}_{31}^{-}$,$C_{2b}$,$I$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},\sigma_{5},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $-\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},-\sigma_{5},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,1}}{\sqrt{2}},\Gamma_{1},\Gamma_{2},\Gamma_{0,0},-i\Gamma_{0,2};$  & QCDP;  & 0  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},\sigma_{5},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $-\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},-\sigma_{5},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{16};$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,1}}{\sqrt{2}},\Gamma_{1},\Gamma_{2},-\Gamma_{0,0},-i\Gamma_{0,2};$  & QCDP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2b}$,$I$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{9},R_{10}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{4}\frac{3}{4})$;} & \multirow{1}{*}{$S_{4x}^{+}$,$C_{2d}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2c}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$C_{2f}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 226} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{f}$; $\{C_{4x}^{+}|000\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|000\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{} &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4x}^{+}$,$\bar{C}_{31}^{-}$,$C_{2b}$,$I$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},\sigma_{5},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $-\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},-\sigma_{5},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,1}}{\sqrt{2}},\Gamma_{1},\Gamma_{2},\Gamma_{0,0},-i\Gamma_{0,2};$  & QCDP;  & 0  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},\sigma_{5},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $-\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},-\sigma_{5},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{16};$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,1}}{\sqrt{2}},\Gamma_{1},\Gamma_{2},-\Gamma_{0,0},-i\Gamma_{0,2};$  & QCDP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\bar{C}_{31}^{+}$,$C_{2b}$,$I$,$\mathcal{T}$;} & $\{R_{10},R_{10}\};$  & $4;$  & $-\Gamma_{0,0},i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & CDP;  & 0  &  & \tabularnewline
 &  &  & $\{R_{17},R_{18}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\sqrt{3}\Gamma_{3,3}}{2},i\Gamma_{3,1},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{4}\frac{3}{4})$;} & \multirow{1}{*}{$S_{4x}^{-}$,$C_{2f}$,$I\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{3,2}}{\sqrt{2}},i\Gamma_{0,1},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2c}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},-i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},-i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$C_{2f}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 227} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{f}$; $\{C_{4x}^{+}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\{I|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4x}^{+}$,$\bar{C}_{31}^{-}$,$C_{2b}$,$I$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},\sigma_{5},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $-\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},-\sigma_{5},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,1}}{\sqrt{2}},\Gamma_{1},\Gamma_{2},\Gamma_{0,0},-i\Gamma_{0,2};$  & QCDP;  & 0  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},\sigma_{5},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $-\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},-\sigma_{5},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{16};$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,1}}{\sqrt{2}},\Gamma_{1},\Gamma_{2},-\Gamma_{0,0},-i\Gamma_{0,2};$  & QCDP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{19};$  & $4;$  & $-\frac{\Gamma_{3,0}-i\Gamma_{3,1}}{\sqrt{2}},\Gamma_{1,2},i\Gamma_{0,3},-i\Gamma_{3,2};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\bar{C}_{31}^{-}$,$C_{2b}$,$I$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{9},R_{10}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{4}\frac{3}{4})$;} & \multirow{1}{*}{$S_{4x}^{-}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $2;$  & $\sqrt[4]{-1}\sigma_{0},\sqrt[4]{-1}\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{15},R_{16}\};$  & $2;$  & $-\sqrt[4]{-1}\sigma_{0},\sqrt[4]{-1}\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{20};$  & $2;$  & $(-1)^{3/4}\sigma_{2},\sqrt[4]{-1}\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2$;  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{de}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{9};$  & $2;$  & $i\sigma_{3},-i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $i\sigma_{3},\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$C_{2f}$,$\bar{E}$,$I\mathcal{T}$;} & $\{R_{10},R_{14}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 228} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{f}$; $\{C_{4x}^{+}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\{I|\frac{3}{4}\frac{3}{4}\frac{3}{4}\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4x}^{+}$,$\bar{C}_{31}^{-}$,$C_{2b}$,$I$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},\sigma_{5},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $-\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},-\sigma_{5},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,1}}{\sqrt{2}},\Gamma_{1},\Gamma_{2},\Gamma_{0,0},-i\Gamma_{0,2};$  & QCDP;  & 0  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},\sigma_{5},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $-\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},-\sigma_{5},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{16};$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,1}}{\sqrt{2}},\Gamma_{1},\Gamma_{2},-\Gamma_{0,0},-i\Gamma_{0,2};$  & QCDP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{19};$  & $4;$  & $-\frac{\Gamma_{3,0}-i\Gamma_{3,1}}{\sqrt{2}},\Gamma_{1,2},i\Gamma_{0,3},-i\Gamma_{3,2};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\bar{C}_{31}^{+}$,$C_{2b}$,$I$,$\mathcal{T}$;} & $\{R_{10},R_{10}\};$  & $4;$  & $-\Gamma_{0,0},i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & CDP;  & 0  &  & \tabularnewline
 &  &  & $\{R_{17},R_{18}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\sqrt{3}\Gamma_{3,3}}{2},i\Gamma_{3,1},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{4}\frac{3}{4})$;} & \multirow{1}{*}{$S_{4x}^{+}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{13},R_{16}\};$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},\sqrt[4]{-1}\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{14},R_{15}\};$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},-\sqrt[4]{-1}\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{20},R_{20}\};$  & $4;$  & $(-1)^{3/4}\Gamma_{0,2},\sqrt[4]{-1}\Gamma_{0,3},-\Gamma_{2,1};$  & QDP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{de}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{9};$  & $2;$  & $-i\sigma_{3},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$C_{2f}$,$\bar{E}$,$I\mathcal{T}$;} & $\{R_{10},R_{10}\};$  & $2;$  & $-i\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{14},R_{14}\};$  & $2;$  & $i\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 229} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{v}$; $\{C_{4x}^{+}|000\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4x}^{+}$,$\bar{C}_{31}^{-}$,$C_{2b}$,$I$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},\sigma_{5},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $-\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},-\sigma_{5},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,1}}{\sqrt{2}},\Gamma_{1},\Gamma_{2},\Gamma_{0,0},-i\Gamma_{0,2};$  & QCDP;  & 0  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},\sigma_{5},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $-\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},-\sigma_{5},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{16};$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,1}}{\sqrt{2}},\Gamma_{1},\Gamma_{2},-\Gamma_{0,0},-i\Gamma_{0,2};$  & QCDP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4x}^{+}$,$\bar{C}_{31}^{-}$,$C_{2b}$,$I$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},\sigma_{5},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $-\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},-\sigma_{5},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,1}}{\sqrt{2}},\Gamma_{1},\Gamma_{2},\Gamma_{0,0},-i\Gamma_{0,2};$  & QCDP;  & 0  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},\sigma_{5},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $-\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},-\sigma_{5},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{16};$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,1}}{\sqrt{2}},\Gamma_{1},\Gamma_{2},-\Gamma_{0,0},-i\Gamma_{0,2};$  & QCDP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4x}^{-}$,$\bar{C}_{31}^{-}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{1}}{\sqrt{2}},\sigma_{6},-\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{\sqrt{2}},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{1}}{\sqrt{2}},\sigma_{6},\frac{i\left(\sigma_{1}+\sigma_{2}\right)}{\sqrt{2}},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\Gamma_{4},\Gamma_{5},-\frac{i\left(\Gamma_{1,3}+\Gamma_{2,3}\right)}{\sqrt{2}},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$C_{2b}$,$\sigma_{da}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 230} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{v}$; $\{C_{4x}^{+}|00\frac{1}{2}\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4x}^{+}$,$\bar{C}_{31}^{-}$,$C_{2b}$,$I$,$\mathcal{T}$;} & $R_{4};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},\sigma_{5},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $-\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},-\sigma_{5},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,1}}{\sqrt{2}},\Gamma_{1},\Gamma_{2},\Gamma_{0,0},-i\Gamma_{0,2};$  & QCDP;  & 0  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},\sigma_{5},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $-\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{4},-\sigma_{5},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{16};$  & $4;$  & $\frac{\Gamma_{3,0}+i\Gamma_{0,1}}{\sqrt{2}},\Gamma_{1},\Gamma_{2},-\Gamma_{0,0},-i\Gamma_{0,2};$  & QCDP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2y}$,$\bar{C}_{31}^{+}$,$I$,$\mathcal{T}$;} & $R_{18};$  & $4;$  & $\frac{\Gamma_{3,0}-i\Gamma_{3,3}}{\sqrt{2}},i\Gamma_{0,1},\Gamma_{3},i\Gamma_{2,0},-i\Gamma_{0,2};$  & DP;  & 0  &  & \tabularnewline
 &  &  & $\{R_{21},R_{22}\};$  & {$8;$ }  & {$\frac{Q_{0,1,0}-iQ_{3,1,3}}{\sqrt{2}},iQ_{3,0,1},Q_{1},Q_{0,3,0},-iQ_{2,0,0};$}  & OP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{32}^{+}$,$C_{2y}$,$C_{2x}$,$S_{4x}^{+}$,$I\mathcal{T}$;} & $\{R_{17},R_{18}\};$  & $2;$  & $-i\sigma_{0},i\sigma_{0},i\sigma_{0},-\sqrt[4]{-1}\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{21};$  & $2;$  & $\frac{\sqrt{3}\sigma_{3}+i\sigma_{0}}{2},i\sigma_{0},i\sigma_{0},(-1)^{\frac{1}{4}}\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{27},R_{28}\};$  & $6;$  & $iS_{6},\frac{S_{0,0}+2\sqrt{3}S_{0,8}}{3i},S_{11},S_{12},-iS_{2,0};$  & SP; & 0  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{db}$,$\sigma_{da}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$C_{2b}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$\sigma_{da}$,$E$,$I\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $2;$  & $-i\sigma_{0},\sqrt[4]{-1}\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{2}+i\sigma_{0}\right),\sqrt[4]{-1}\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}



==> dSG/DSG31.tex <==
\subsubsection{SG 31-40}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 31} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{YS}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{YS}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{XU}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZUTR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{YS}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{YS}$; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZUTR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & L-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$; &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $1;$  & $-i,i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,i;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $1;$  & $-i,i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,i;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 32} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}\frac{1}{2}0\},\{\sigma_{y}|0\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{YS}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{YS}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{XS}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{XS}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{UR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{UR}$; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{TR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{TR}$; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $1;$  & $-i,i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,i;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$E$;} & $R_{10};$  & $2;$  & $-\sigma_{2},\sigma_{1},\sigma_{0};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,-1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,-1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 33} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\sigma_{y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{YS}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{YS}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{XS}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{XS}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZUTR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{6},R_{6}\};$  & $2;$  & $\sigma_{0},\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZUTR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZUTR}$; &  & \tabularnewline
 &  &  & $\{R_{8},R_{8}\};$  & $2;$  & $-\sigma_{0},\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZUTR}$; &  & \tabularnewline
 &  &  & $\{R_{9},R_{9}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$; &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$; &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ZUTR}$; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $1;$  & $-i,i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,i;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$E$;} & $R_{10};$  & $2;$  & $-\sigma_{2},\sigma_{1},\sigma_{0};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,-1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,-1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 34} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}\frac{1}{2}0\},\{\sigma_{y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{YS}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{YS}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{XS}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{XS}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{ZU}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{ZU}$; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{ZT}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{ZT}$; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{SR}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $1;$  & $-i,i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,i;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$E$;} & $R_{10};$  & $2;$  & $-\sigma_{2},\sigma_{1},\sigma_{0};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,-1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,-1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 35} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{YT}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{YT}$; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 36} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|00\frac{1}{2}\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{YT}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZTR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZTR}$; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZTR}$; &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZTR}$; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZTR}$; &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZTR}$; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZTR}$; &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZTR}$; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 37} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{YT}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 38} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2y}|000\},\{\sigma_{x}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma\Delta}$; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{YF}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{ZB}$; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{TG}$; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 39} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2y}|000\},\{\sigma_{x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma\Delta}$; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{YF}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{ZB}$; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{TG}$; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNL$_{SR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNL$_{SR}$; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNL$_{SR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNL$_{SR}$; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $R_{2};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{z}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},-i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},-i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 40} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2y}|000\},\{\sigma_{x}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma\Delta}$; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{YF}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{ZT}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{ZT}$; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{ZT}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{ZT}$; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$\bar{E}$,$\mathcal{T}C_{2y}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$;} & $R_{5};$  & $1;$  & $i,i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,i;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$;} & $R_{5};$  & $1;$  & $i,i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,i;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$\bar{E}$,$\mathcal{T}C_{2y}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/DSG41.tex <==
\subsubsection{SG 41-50}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 41} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2y}|000\},\{\sigma_{x}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma\Delta}$; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{YF}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{ZT}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{ZT}$; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{ZT}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{ZT}$; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNL$_{SR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNL$_{SR}$; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNL$_{SR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNL$_{SR}$; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $R_{2};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{z}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$\bar{E}$,$\mathcal{T}C_{2y}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$;} & $R_{5};$  & $1;$  & $i,i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,i;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$;} & $R_{5};$  & $1;$  & $-i,i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,i;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},-i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$\bar{E}$,$\mathcal{T}C_{2y}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 42} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{f}$; $\{C_{2z}|000\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Lambda}}}$; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(0\bar{\frac{1}{2}}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\text{YH/YX}}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\text{XG/XY}}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{ZQ}$; &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Lambda}}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG/XY}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YH/YX}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{ZQ}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC/YZ}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZA/ZY}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y/\ensuremath{\Gamma\Delta}}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XD/XZ}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB/ZX}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{YR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 43} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{f}$; $\{C_{2z}|00\frac{1}{2}\},\{\sigma_{y}|\frac{1}{2}00\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Lambda}}}$; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(0\bar{\frac{1}{2}}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{\text{YC/YZ}}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{\text{YC/YZ}}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{\text{XD/XZ}}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{\text{XD/XZ}}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Lambda}}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG/XY}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,-1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,-1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YH/YX}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $1;$  & $-i,i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,i;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{ZQ}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\bar{E}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{1},-\sigma_{0};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC/YZ}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZA/ZY}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y/\ensuremath{\Gamma\Delta}}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XD/XZ}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB/ZX}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{YR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 44} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{XG}$; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\frac{1}{2}0\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{3}{4}\bar{\frac{1}{4}}\bar{\frac{1}{4}})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{y}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 45} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{XG}$; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$\sigma_{y}$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNL$_{RW}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNL$_{RW}$; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\frac{1}{2}0\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$\sigma_{x}$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNL$_{SW}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNL$_{SW}$; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{3}{4}\bar{\frac{1}{4}}\bar{\frac{1}{4}})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  & P-WNLs; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{y}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 46} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{\sigma_{y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{XG}$; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\frac{1}{2}0\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$\sigma_{x}$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNL$_{SW}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-WNL$_{SW}$; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{3}{4}\bar{\frac{1}{4}}\bar{\frac{1}{4}})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{SW}$; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}\sigma_{y}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 47} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 48} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{9};$  & $2;$  & $i\sigma_{3},-\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $-i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{9};$  & $2;$  & $i\sigma_{3},\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $i\sigma_{3},\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $-i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{9};$  & $2;$  & $i\sigma_{3},\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 49} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $i\sigma_{3},\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $i\sigma_{3},\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 50} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $-i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $-i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $-i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{9};$  & $2;$  & $i\sigma_{3},\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/DSG51.tex <==
\subsubsection{SG 51-60}
{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 51} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{ZU}$; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{ZU}$; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{TR}$; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{TR}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 52} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{ZU}$; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},-\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{15},R_{16}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{17},R_{18}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{UR}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-\Gamma_{0,1},i\Gamma_{2,0};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $-i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$\bar{E}$,$I\mathcal{T}$;} & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{9}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $-i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{9};$  & $2;$  & $i\sigma_{3},\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 53} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|000\},\{I|\frac{1}{2}00\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{ZU}$; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{ZU}$; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{15},R_{16}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{17},R_{18}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{15},R_{16}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{17},R_{18}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $-i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$\bar{E}$,$I\mathcal{T}$;} & $\{R_{6},R_{9}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $-i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $-i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 54} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|000\},\{I|0\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{ZU}$; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},-\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{TR}$; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},-\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-\Gamma_{0,1},i\Gamma_{2,0};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 55} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{YS}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{XS}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{UR}$; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{TR}$; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},\Gamma_{0,0},\Gamma_{2,1};$  & P-DNLs; &  & \tabularnewline
 &  &  & $\{R_{19},R_{19}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{2,1};$  & P-DNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},\Gamma_{0,0},\Gamma_{2,1};$  & P-DNLs; &  & \tabularnewline
 &  &  & $\{R_{19},R_{19}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{2,1};$  & P-DNLs; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{0,1},\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{0,1},\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-i\sigma_{0},i\sigma_{3},i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{3},i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 56} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{YT}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{XU}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},-\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},-\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{SR}$; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},\Gamma_{0,0},-\Gamma_{2,1};$  & P-DNLs; &  & \tabularnewline
 &  &  & $\{R_{19},R_{19}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{0,0},-\Gamma_{2,1};$  & P-DNLs; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,3},-i\Gamma_{0,1},i\Gamma_{2,0};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,3};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $i\sigma_{3},\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $i\Gamma_{0,2},i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $i\Gamma_{0,2},i\Gamma_{0,1},i\Gamma_{2,0};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $i\Gamma_{0,2},i\Gamma_{0,1},-\Gamma_{2,3};$  & DNL; & $0$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 57} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|0\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{YS}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{XU}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{XU}$; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{TR}$; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{YS}$; &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},-\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{YS}$; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{TR}$; &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},-\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{TR}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $-i\sigma_{0},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{6}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{8},R_{8}\};$  & $2;$  & $i\sigma_{0},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $i\Gamma_{0,2},i\Gamma_{0,1},-\Gamma_{2,3};$  & DNL; & $0$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 58} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{YS}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{XS}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{15},R_{16}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{17},R_{18}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{15},R_{16}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{17},R_{18}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},\Gamma_{0,0},-\Gamma_{2,1};$  & P-DNLs; &  & \tabularnewline
 &  &  & $\{R_{19},R_{19}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{0,0},-\Gamma_{2,1};$  & P-DNLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{SR}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\bar{E}$,$I\mathcal{T}$;} & $\{R_{6},R_{8}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{9}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$\bar{E}$,$I\mathcal{T}$;} & $\{R_{6},R_{9}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $i\sigma_{3},\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 59} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{YT}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{XU}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{XU}$; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{YT}$; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{SR}$; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{SR}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},i\sigma_{1},-i\sigma_{1};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $i\Gamma_{0,2},i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $i\Gamma_{0,2},i\Gamma_{0,1},i\Gamma_{2,0};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $i\Gamma_{0,2},i\Gamma_{0,1},-\Gamma_{2,3};$  & DNL; & $0$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 60} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}0\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{YT}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{XS}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{15},R_{16}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{17},R_{18}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},-\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{XS}$; &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},-\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{XS}$; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{TR}$; &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},-\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{TR}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\bar{E}$,$I\mathcal{T}$;} & $\{R_{6},R_{8}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{9}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,3};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $i\sigma_{3},\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $i\Gamma_{0,2},i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $i\sigma_{0},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{6}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{8},R_{8}\};$  & $2;$  & $-i\sigma_{0},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/DSG61-1.tex <==
\subsubsection{DSG 61-70}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 61} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{YT}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{XS}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{ZU}$; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{ZU}$; &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},-\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{ZU}$; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{YT}$; &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},-\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{YT}$; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{XS}$; &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},-\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{XS}$; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2y}$,$\bar{E}$,$I$,$\mathcal{T}$;} & $\{R_{6},R_{6}\};$  & $2;$  & $\sigma_{0},\sigma_{0},-\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{8},R_{8}\};$  & $2;$  & $-\sigma_{0},\sigma_{0},-\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{9},R_{9}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{16},R_{16}\};$  & $2;$  & $\sigma_{0},\sigma_{0},-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{17},R_{17}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{18},R_{18}\};$  & $2;$  & $-\sigma_{0},\sigma_{0},-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{19},R_{19}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\bar{E}$,$I\mathcal{T}$;} & $\{R_{6},R_{6}\};$  & $2;$  & $-i\sigma_{0},-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-i\sigma_{0},\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{8},R_{8}\};$  & $2;$  & $i\sigma_{0},-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{9},R_{9}\};$  & $2;$  & $i\sigma_{0},\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$\bar{E}$,$I\mathcal{T}$;} & $\{R_{6},R_{6}\};$  & $2;$  & $-i\sigma_{0},\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-i\sigma_{0},-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{8},R_{8}\};$  & $2;$  & $i\sigma_{0},\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{9},R_{9}\};$  & $2;$  & $i\sigma_{0},-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\bar{E}$,$I\mathcal{T}$;} & $\{R_{6},R_{6}\};$  & $2;$  & $i\sigma_{0},\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $i\sigma_{0},-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{8},R_{8}\};$  & $2;$  & $-i\sigma_{0},\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{9},R_{9}\};$  & $2;$  & $-i\sigma_{0},-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 62} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{YS}$ ; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{XU}$ ; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{ZU}$ ; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},\Gamma_{0,0},-\Gamma_{2,1};$  & P-DNLs; &  & \tabularnewline
 &  &  & $\{R_{19},R_{19}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{0,0},-\Gamma_{2,1};$  & P-DNLs; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{TR}$ ; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{YS}$ ; &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},-\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{YS}$ ; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},-\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNLs; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,3},-\Gamma_{0,1},i\Gamma_{2,0};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $i\Gamma_{0,2},i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},i\Gamma_{2,0};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $-i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $-i\sigma_{0},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{6}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{8},R_{8}\};$  & $2;$  & $i\sigma_{0},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $i\Gamma_{0,2},i\Gamma_{0,1},-\Gamma_{2,3};$  & DNL; & $0$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 63} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|00\frac{1}{2}\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{ZB}$; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{TG}$; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 64} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|00\frac{1}{2}\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{ZB}$; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{TG}$; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{3}\};$  & $2;$  & $-\sigma_{0},\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{5},R_{5}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},-i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $-i\Gamma_{0,3},i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL; & $0$ & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},-i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 65} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 66} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $i\sigma_{3},\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $i\sigma_{3},\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 67} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},-i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},-i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},-i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 68} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},-i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $i\sigma_{3},\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $-i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},-i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $i\sigma_{3},\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 69} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{f}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(0\bar{\frac{1}{2}}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$I$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Lambda}}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG/XY}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YH/YX}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{ZQ}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC/YZ}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZA/ZY}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y/\ensuremath{\Gamma\Delta}}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XD/XZ}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB/ZX}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{YR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 70} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{f}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(0\bar{\frac{1}{2}}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$I$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Lambda}}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG/XY}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YH/YX}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $-i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{ZQ}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{9};$  & $2;$  & $i\sigma_{3},\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC/YZ}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $-i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZA/ZY}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $i\sigma_{3},\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{3},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{9};$  & $2;$  & $i\sigma_{3},\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y/\ensuremath{\Gamma\Delta}}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XD/XZ}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB/ZX}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{YR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{9};$  & $2;$  & $i\sigma_{3},-\sigma_{1},-i\sigma_{2};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/DSG61.tex <==

\subsubsection{SG 61-70}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 61} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{YT}$;  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{XS}$;  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{ZU}$;  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{ZU}$;  &  &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},-\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{ZU}$;  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{YT}$;  &  &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},-\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{YT}$;  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{XS}$;  &  &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},-\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{XS}$;  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2y}$,$\bar{E}$,$I$,$\mathcal{T}$;} & $\{R_{6},R_{6}\};$  & $2;$  & $\sigma_{0},\sigma_{0},-\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{8},R_{8}\};$  & $2;$  & $-\sigma_{0},\sigma_{0},-\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{9},R_{9}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{16},R_{16}\};$  & $2;$  & $\sigma_{0},\sigma_{0},-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{17},R_{17}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{18},R_{18}\};$  & $2;$  & $-\sigma_{0},\sigma_{0},-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{19},R_{19}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL;  & $0$  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\bar{E}$,$I\mathcal{T}$;} & $\{R_{6},R_{6}\};$  & $2;$  & $-i\sigma_{0},-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-i\sigma_{0},\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{8},R_{8}\};$  & $2;$  & $i\sigma_{0},-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{9},R_{9}\};$  & $2;$  & $i\sigma_{0},\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$\bar{E}$,$I\mathcal{T}$;} & $\{R_{6},R_{6}\};$  & $2;$  & $-i\sigma_{0},\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-i\sigma_{0},-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{8},R_{8}\};$  & $2;$  & $i\sigma_{0},\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{9},R_{9}\};$  & $2;$  & $i\sigma_{0},-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL;  & $0$  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL;  & $0$  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\bar{E}$,$I\mathcal{T}$;} & $\{R_{6},R_{6}\};$  & $2;$  & $i\sigma_{0},\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $i\sigma_{0},-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{8},R_{8}\};$  & $2;$  & $-i\sigma_{0},\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{9},R_{9}\};$  & $2;$  & $-i\sigma_{0},-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 62} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{YS}$ ;  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{XU}$ ;  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{ZU}$ ;  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},\Gamma_{0,0},-\Gamma_{2,1};$  & P-DNLs;  &  &  & \tabularnewline
 &  &  & $\{R_{19},R_{19}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{0,0},-\Gamma_{2,1};$  & P-DNLs;  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{TR}$ ;  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{YS}$ ;  &  &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},-\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL$_{YS}$ ;  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNLs;  &  &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,2},\Gamma_{0,3},-\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNLs;  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,3},-\Gamma_{0,1},i\Gamma_{2,0};$  & DNL;  & $0$  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $i\Gamma_{0,2},i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL;  & $0$  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},i\Gamma_{2,0};$  & DNL;  & $0$  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL;  & $0$  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $-i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $-i\sigma_{0},i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{6}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{8},R_{8}\};$  & $2;$  & $i\sigma_{0},i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $i\Gamma_{0,2},i\Gamma_{0,1},-\Gamma_{2,3};$  & DNL;  & $0$  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 63} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|00\frac{1}{2}\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{ZB}$;  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{TG}$;  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},i\Gamma_{2,0};$  & P-DNL;  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL;  & $0$  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL;  & $0$  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 64} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|00\frac{1}{2}\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{ZB}$;  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & P-DNL$_{TG}$;  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{3}\};$  & $2;$  & $-\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{5},R_{5}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},-i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},-i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL;  & $0$  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $-i\Gamma_{0,3},i\Gamma_{0,1},-\Gamma_{2,1};$  & DNL;  & $0$  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},-i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{0},\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{0},-\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 65} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 66} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $i\sigma_{3},\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $i\sigma_{3},\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 67} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},-i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},-i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},-i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 68} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},-i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $i\sigma_{3},\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $-i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},-i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $i\sigma_{3},\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 69} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{f}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(0\bar{\frac{1}{2}}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$I$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Lambda}}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG/XY}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YH/YX}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{ZQ}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC/YZ}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZA/ZY}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y/\ensuremath{\Gamma\Delta}}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XD/XZ}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB/ZX}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{YR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 70} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{f}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(0\bar{\frac{1}{2}}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{x}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\Gamma_{0,1},i\Gamma_{3,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$I$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Lambda}}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG/XY}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YH/YX}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $-i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{ZQ}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{9};$  & $2;$  & $i\sigma_{3},\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC/YZ}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $-i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZA/ZY}$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $i\sigma_{3},\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{9};$  & $2;$  & $i\sigma_{3},\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y/\ensuremath{\Gamma\Delta}}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XD/XZ}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB/ZX}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{8}\};$  & $2;$  & $i\sigma_{3},i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{YR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{9};$  & $2;$  & $i\sigma_{3},-\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/DSG71.tex <==
\subsubsection{SG 71-80}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 71} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\frac{1}{2}0\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}0)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{3}{4}\bar{\frac{1}{4}}\bar{\frac{1}{4}})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multirow{1}{*}{$C_{2x}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$C_{2y}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 72} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$\sigma_{y}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\frac{1}{2}0\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$\sigma_{x}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}0)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{3}{4}\bar{\frac{1}{4}}\bar{\frac{1}{4}})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $i\Gamma_{0,2},i\Gamma_{0,1},i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multirow{1}{*}{$C_{2x}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$C_{2y}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 73} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$\sigma_{y}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\frac{1}{2}0\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$\sigma_{x}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{3}{4}\bar{\frac{1}{4}}\bar{\frac{1}{4}})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{3}\};$  & $2;$  & $-\sigma_{0},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$,$\bar{E}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $-i\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $i\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multirow{1}{*}{$C_{2x}$,$\bar{E}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $i\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $-i\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$C_{2y}$,$\bar{E}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $-i\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $i\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 74} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\frac{1}{2}0\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{3}{4}\bar{\frac{1}{4}}\bar{\frac{1}{4}})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\sigma_{3},-\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$,$\bar{E}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $-i\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $i\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-i\sigma_{2},-i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multirow{1}{*}{$C_{2x}$,$\bar{E}$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},-i\sigma_{1},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$C_{2y}$,$\bar{E}$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 75} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{3}}{-\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{3}}{-\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{3}}{-\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{3}}{-\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1};$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4};$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1};$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1};$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4};$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1};$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{2};$  & $1;$  & $i;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 76} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{4}\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{3}}{-\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{3}}{-\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZAR}$;  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZAR}$;  &  &  & \tabularnewline
 &  &  & $\{R_{5},R_{5}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZAR}$;  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZAR}$;  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZAR}$;  &  &  & \tabularnewline
 &  &  & $\{R_{5},R_{5}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZAR}$;  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZAR}$;  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{3}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZAR}$;  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZAR}$;  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1};$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4};$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1};$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1};$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4};$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1};$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZAR}$;  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZAR}$;  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{2};$  & $1;$  & $i;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 77} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{3}}{-\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{3}}{-\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{3}}{-\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{3}}{-\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1};$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4};$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1};$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1};$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4};$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1};$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{2};$  & $1;$  & $i;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 78} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{3}{4}\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{3}}{-\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{3}}{-\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZAR}$;  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZAR}$;  &  &  & \tabularnewline
 &  &  & $\{R_{5},R_{5}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZAR}$;  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZAR}$;  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{7}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZAR}$;  &  &  & \tabularnewline
 &  &  & $\{R_{5},R_{5}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZAR}$;  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZAR}$;  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{3}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ZAR}$;  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZAR}$;  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1};$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4};$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1};$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1};$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4};$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1};$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZAR}$;  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZAR}$;  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{2};$  & $1;$  & $i;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 79} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{3}}{-\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{3}}{-\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{2z}$,$C_{4z}^{+}\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\frac{e^{\frac{i\pi}{4}}\left(\sigma_{1}-\sigma_{2}\right)}{\sqrt{2}};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1};$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4};$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1};$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1};$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4};$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1};$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{2};$  & $1;$  & $i;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$\bar{E}$;} & $R_{2};$  & $1;$  & $-1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 80} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{3}}{-\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{3}}{-\sqrt{2}},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{2z}$,$C_{4z}^{+}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  & C-2 WP; & 2  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1};$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4};$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1};$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\bar{E}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1},-1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4},-1;$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1},-1;$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4},-1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{2};$  & $1;$  & $i;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$\bar{E}$;} & $R_{2};$  & $1;$  & $-1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}



==> dSG/DSG81.tex <==
\subsubsection{SG 81-90}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 81} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$;  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{3}}{-\sqrt{2}},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$;  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  & P-WNL$_{MA}$;  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{3}}{-\sqrt{2}},-i\sigma_{2};$  & P-WNL$_{MA}$;  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$;  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{3}}{-\sqrt{2}},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$;  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  & P-WNL$_{MA}$;  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{3}}{-\sqrt{2}},-i\sigma_{2};$  & P-WNL$_{MA}$;  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$S_{4z}^{+}\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\frac{e^{-i\pi/4}\left(\sigma_{1}+\sigma_{2}\right)}{\sqrt{2}};$  & WNL; & $\pi$  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{2z}$,$S_{4z}^{+}\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\frac{e^{-i\pi/4}\left(\sigma_{1}+\sigma_{2}\right)}{\sqrt{2}};$  & WNL; & $\pi$  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{2};$  & $1;$  & $i;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 82} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{S_{4z}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$;  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{3}}{-\sqrt{2}},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$;  &  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$;  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{3}}{-\sqrt{2}},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$;  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4z}^{+}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1};$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4};$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1};$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$S_{4z}^{+}\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\frac{e^{-i\pi/4}\left(\sigma_{1}+\sigma_{2}\right)}{\sqrt{2}};$  & WNL; & $\pi$  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{2z}$,$S_{4z}^{+}\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\frac{e^{-i\pi/4}\left(\sigma_{1}+\sigma_{2}\right)}{\sqrt{2}};$  & WNL; & $\pi$  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{2};$  & $1;$  & $i;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$\bar{E}$;} & $R_{2};$  & $1;$  & $-1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\bar{E}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 83} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{I|000\},\mathcal{T}$; Centrosymmetric;
with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{10},R_{16}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{12},R_{14}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{10},R_{16}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{12},R_{14}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{10},R_{16}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{12},R_{14}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{10},R_{16}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{12},R_{14}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 84} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{10},R_{16}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{12},R_{14}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{10},R_{16}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{12},R_{14}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{19},R_{20}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,1}}{\sqrt{2}},-\Gamma_{0,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{19},R_{20}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,1}}{\sqrt{2}},-\Gamma_{0,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$E$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$E$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{z}$,$E$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 85} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{10},R_{16}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{12},R_{14}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{19},R_{20}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,1}}{\sqrt{2}},-\Gamma_{0,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{10},R_{16}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{12},R_{14}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{19},R_{20}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,1}}{\sqrt{2}},-\Gamma_{0,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$I\mathcal{T}$;} & $\{R_{10},R_{12}\};$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{14},R_{16}\};$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 86} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{10},R_{16}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{12},R_{14}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{19},R_{20}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,1}}{\sqrt{2}},-\Gamma_{0,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{19},R_{20}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,1}}{\sqrt{2}},-\Gamma_{0,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{10},R_{16}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{12},R_{14}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$E$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$I\mathcal{T}$;} & $\{R_{10},R_{12}\};$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{14},R_{16}\};$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$E$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{z}$,$E$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 87} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\{I|000\},\mathcal{T}$; Centrosymmetric;
with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{10},R_{16}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{12},R_{14}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$I$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{6}\};$  & $2;$  & $-\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{10},R_{16}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{12},R_{14}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$I\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$\bar{E}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 88} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\{I|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{10},R_{16}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{12},R_{14}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$I$,$\bar{E}$,$\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $\Gamma_{0,1},-\Gamma_{0,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$I$,$\mathcal{T}$;} & $\{R_{19},R_{20}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,1}}{\sqrt{2}},-\Gamma_{0,0},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP;  & 0  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$I\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $(-1)^{3/4}\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{8},R_{8}\};$  & $2;$  & $-(-1)^{3/4}\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$I\mathcal{T}$;} & $\{R_{10},R_{12}\};$  & $2;$  & $\frac{\sigma_{3}+i\sigma_{0}}{\sqrt{2}},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{14},R_{16}\};$  & $2;$  & $\frac{-\sigma_{3}-i\sigma_{0}}{\sqrt{2}},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{z}$,$E$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$\bar{E}$,$I\mathcal{T}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{z}$,$E$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 89} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4},1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4},1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 90} &  & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } &  & \tabularnewline
\multicolumn{8}{l}{ } &  & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & C-2 DP;  & 2  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & C-2 DP;  & 2  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{MARX}$;  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-NS$_{MARX}$;  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{MARX}$;  &  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-NS$_{MARX}$;  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $(-1)^{1/4},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{1/4},1;$  &  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4},1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $(-1)^{1/4}\sigma_{3},\sigma_{1};$  & L-NSs;  &  &  & \tabularnewline
 &  &  & $\{R_{4},R_{8}\};$  & $2;$  & $(-1)^{3/4}\sigma_{3},\sigma_{1};$  & L-NSs;  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$E$,$\mathcal{T}C_{2y}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  & L-NS$_{MARX}$;  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$E$,$\mathcal{T}C_{2y}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  & L-NS$_{MARX}$;  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$;  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

==> dSG/DSG91.tex <==
\subsubsection{SG 91-100}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 91} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{4}\},\{C_{2x}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{8},R_{10}\};$  & $2;$  & $\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZAR}$; &  & \tabularnewline
 &  &  & $\{R_{9},R_{11}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZAR}$; &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $i\sigma_{3},i\sigma_{2},-i\sigma_{2};$  & P-NS$_{ZAR}$; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{8},R_{10}\};$  & $2;$  & $\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZAR}$; &  & \tabularnewline
 &  &  & $\{R_{9},R_{11}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZAR}$; &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $i\sigma_{3},i\sigma_{2},-i\sigma_{2};$  & P-NS$_{ZAR}$; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZAR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZAR}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$E$,$\mathcal{T}C_{2z}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZAR}$; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4},1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4},1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\bar{E}$,$C_{2b}\mathcal{T}$;} & $\{R_{12},R_{16}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ZAR}$; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & L-NS$_{ZAR}$; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 92} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{4}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & C-2 DP; & 2 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{8},R_{10}\};$  & $2;$  & $\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZAR}$; &  & \tabularnewline
 &  &  & $\{R_{9},R_{11}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZAR}$; &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $i\sigma_{3},i\sigma_{2},-i\sigma_{2};$  & P-NS$_{ZAR}$; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}$,$\mathcal{T}$;} & $\{R_{8},R_{11}\};$  & $2;$  & $i\sigma_{3},i\sigma_{3},-i\sigma_{2};$  & P-NSs; &  & \tabularnewline
 &  &  & $\{R_{9},R_{10}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{3},-i\sigma_{2};$  & P-NSs; &  & \tabularnewline
 &  &  & $\{R_{12},R_{12}\};$  & $4;$  & $-\Gamma_{0,2},i\Gamma_{0,3},-\Gamma_{2,1};$  & C-4 QDP; & 4 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2y}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & C-2 DP; & 2 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{MARX}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-NS$_{MARX}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$E$,$\mathcal{T}C_{2z}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZAR}$; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4},1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},\sigma_{1};$  & L-NSs; &  & \tabularnewline
 &  &  & $\{R_{4},R_{8}\};$  & $2;$  & $(-1)^{3/4}\sigma_{3},\sigma_{1};$  & L-NSs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\bar{E}$,$C_{2b}\mathcal{T}$;} & $\{R_{12},R_{16}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ZAR}$; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$E$,$\mathcal{T}C_{2y}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  & L-NS$_{MARX}$; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$E$,$\mathcal{T}C_{2y}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $-i\sigma_{0},\sigma_{0},-i\sigma_{2};$  & L-NSs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $i\sigma_{0},\sigma_{0},-i\sigma_{2};$  & L-NSs; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 93} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4},1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4},1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$E$,$C_{2b}\mathcal{T}$;} & $R_{5};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 94} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & C-2 DP; & 2 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & C-2 DP; & 2 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{MARX}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-NS$_{MARX}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{MARX}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-NS$_{MARX}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4},1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},\sigma_{1};$  & L-NSs; &  & \tabularnewline
 &  &  & $\{R_{4},R_{8}\};$  & $2;$  & $(-1)^{3/4}\sigma_{3},\sigma_{1};$  & L-NSs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$E$,$C_{2b}\mathcal{T}$;} & $R_{5};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$E$,$\mathcal{T}C_{2y}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  & L-NS$_{MARX}$; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$E$,$\mathcal{T}C_{2y}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  & L-NS$_{MARX}$; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 95} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{3}{4}\},\{C_{2x}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{8},R_{10}\};$  & $2;$  & $\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZAR}$; &  & \tabularnewline
 &  &  & $\{R_{9},R_{11}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZAR}$; &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $i\sigma_{3},i\sigma_{2},-i\sigma_{2};$  & P-NS$_{ZAR}$; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{8},R_{10}\};$  & $2;$  & $\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZAR}$; &  & \tabularnewline
 &  &  & $\{R_{9},R_{11}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZAR}$; &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $i\sigma_{3},i\sigma_{2},-i\sigma_{2};$  & P-NS$_{ZAR}$; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZAR}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZAR}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$E$,$\mathcal{T}C_{2z}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZAR}$; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4},1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4},1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\bar{E}$,$C_{2b}\mathcal{T}$;} & $\{R_{10},R_{14}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ZAR}$; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & L-NS$_{ZAR}$; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 96} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{3}{4}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & C-2 DP; & 2 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{8},R_{10}\};$  & $2;$  & $\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZAR}$; &  & \tabularnewline
 &  &  & $\{R_{9},R_{11}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ZAR}$; &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $i\sigma_{3},i\sigma_{2},-i\sigma_{2};$  & P-NS$_{ZAR}$; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}$,$\mathcal{T}$;} & $\{R_{8},R_{11}\};$  & $2;$  & $i\sigma_{3},i\sigma_{3},-i\sigma_{2};$  & P-NSs; &  & \tabularnewline
 &  &  & $\{R_{9},R_{10}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{3},-i\sigma_{2};$  & P-NSs; &  & \tabularnewline
 &  &  & $\{R_{12},R_{12}\};$  & $4;$  & $-\Gamma_{0,2},i\Gamma_{0,3},-\Gamma_{2,1};$  & C-4 QDP; & 4 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2y}$,$\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,3},\Gamma_{0,1},-\Gamma_{2,1};$  & C-2 DP; & 2 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{MARX}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-NS$_{MARX}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$E$,$\mathcal{T}C_{2z}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZAR}$; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4},1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},\sigma_{1};$  & L-NSs; &  & \tabularnewline
 &  &  & $\{R_{4},R_{8}\};$  & $2;$  & $(-1)^{3/4}\sigma_{3},\sigma_{1};$  & L-NSs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\bar{E}$,$C_{2b}\mathcal{T}$;} & $\{R_{12},R_{16}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ZAR}$; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$E$,$\mathcal{T}C_{2y}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  & L-NS$_{MARX}$; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$E$,$\mathcal{T}C_{2y}$;} & $\{R_{5},R_{5}\};$  & $2;$  & $-i\sigma_{0},\sigma_{0},-i\sigma_{2};$  & L-NSs; &  & \tabularnewline
 &  &  & $\{R_{7},R_{7}\};$  & $2;$  & $i\sigma_{0},\sigma_{0},-i\sigma_{2};$  & L-NSs; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$; &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 97} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\{C_{2x}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$C_{2b}\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-\frac{i\left(\sigma_{1}+\sigma_{3}\right)}{\sqrt{2}};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4},1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4},1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$;} & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 98} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\{C_{2x}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},i\sigma_{2};$  & C-1 WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2y}$,$C_{2b}\mathcal{T}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{1};$  & C-2 WP; & 2 & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $\sqrt[4]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $(-1)^{3/4},1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[4]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-(-1)^{3/4},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$C_{2b}\mathcal{T}$;} & $R_{10};$  & $1;$  & $\sqrt[4]{-1},1,1;$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $1;$  & $(-1)^{3/4},1,1;$  &  &  & \tabularnewline
 &  &  & $R_{14};$  & $1;$  & $-\sqrt[4]{-1},1,1;$  &  &  & \tabularnewline
 &  &  & $R_{16};$  & $1;$  & $-(-1)^{3/4},1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$,$E$;} & $R_{5};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$E$,$C_{2b}\mathcal{T}$;} & $R_{5};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 99} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{MA}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{MA}$; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{MA}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{MA}$; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{XR}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{XR}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llllllllll}
\multicolumn{8}{l}{SG 100} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{0}-i\sigma_{2}}{-\sqrt{2}},i\sigma_{1},-i\sigma_{2};$  & P-WNL$_{\Gamma Z}$; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},-i\Gamma_{2,0};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{RA}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{RA}$; &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{XM}$; &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},-i\sigma_{2};$  & P-WNL$_{XM}$; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},i\sigma_{1};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{1}+i\sigma_{0}}{\sqrt{2}},-\sigma_{3};$  & WNL; & $\pi$ & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $\frac{\sigma_{1}-i\sigma_{0}}{\sqrt{2}},-\sigma_{3};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$E$,$\mathcal{T}\sigma_{x}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$E$,$\mathcal{T}\sigma_{x}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  & WNL; & $\pi$ & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$;} & $R_{5};$  & $1;$  & $i,i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,-i;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,i;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/Acc_SG1.tex <==
\subsubsection{SG 1-10}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 3} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{BD}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AE}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 4} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{BD}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AE}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 5} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AM}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 10} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{BD}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AE}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/Acc_SG101.tex <==
\subsubsection{SG 101-110}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 101} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{XR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 102} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},-\sigma_{0},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{30},-A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{0},-\sigma_{0},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{31},-A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{31},-A_{13},-A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{30},-A_{13},-A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 103} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{XR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 104} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},-\sigma_{0},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{30},-A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{0},-\sigma_{0},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{31},-A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{31},-A_{13},-A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{30},-A_{13},-A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 105} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{XR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 106} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},-\sigma_{0},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{30},-A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{0},-\sigma_{0},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{31},-A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{31},-A_{13},-A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{30},-A_{13},-A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 107} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{XP}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{da}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 108} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{XP}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{da}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 109} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{30},A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{31},A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{31},A_{13},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{30},A_{13},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 110} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{30},A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{31},A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{31},A_{13},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{30},A_{13},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/Acc_SG11.tex <==
\subsubsection{SG 11-20}
{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 11} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{BD}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AE}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 12} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AM}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 13} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 14} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 15} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 16} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 17} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 18} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & C-2 DP; & 2 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 19} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & C-2 DP; & 2 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & C-2 DP; & 2 & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $-\Gamma_{3,0},-i\Gamma_{0,2};$  & C-2 DP; & 2 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 20} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/Acc_SG111.tex <==
\subsubsection{SG 111-120}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 111} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 112} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 113} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1},R_{2}\right\} ,\left\{ R_{3},R_{3}\right\} ;$  & $4;$  & $\Gamma_{3,0},\Gamma_{18},\Gamma_{19};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{1},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $\Gamma_{3,0},\Gamma_{20},\Gamma_{19};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{3},R_{3}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $-\Gamma_{0,0},-\Gamma_{3,0},-i\Gamma_{0,2};$  & QDP; & 0 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 114} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1},R_{2}\right\} ,\left\{ R_{3},R_{3}\right\} ;$  & $4;$  & $\Gamma_{3,0},\Gamma_{18},\Gamma_{19};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{1},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $\Gamma_{3,0},\Gamma_{20},\Gamma_{19};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{3},R_{3}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $-\Gamma_{0,0},-\Gamma_{3,0},-i\Gamma_{0,2};$  & QDP; & 0 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 115} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{XR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 116} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{XR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 117} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$C_{2z}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $3;$  & $-\frac{1}{3}i\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13},A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $3;$  & $-iA_{10},A_{13},A_{19};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 118} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$C_{2z}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $3;$  & $-\frac{1}{3}i\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13},A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $3;$  & $-iA_{10},A_{13},A_{19};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 119} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 120} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/Acc_SG121.tex <==
\subsubsection{SG 121-130}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 121} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{XP}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{da}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 122} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$\sigma_{da}$,$C_{2z}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $3;$  & $-\frac{1}{3}i\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13},A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $3;$  & $-iA_{10},A_{13},A_{19};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$;} & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 123} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ZR}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$\text{ZA}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$\text{XM}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{RA}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{XR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 124} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$\text{XM}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{XR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 125} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ZR}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $-A_{30},A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $-A_{31},A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $-A_{31},A_{13},A_{10},A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $-A_{30},A_{13},A_{10},A_{32};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$\text{ZA}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 126} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $-A_{30},A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $-A_{31},A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $-A_{31},A_{13},A_{10},A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $-A_{30},A_{13},A_{10},A_{32};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{RA}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 127} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ZR}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $4;$  & $\Gamma_{21},\Gamma_{3,0},\Gamma_{22},\Gamma_{23};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $-i\Gamma_{3,3},\Gamma_{0,0},\Gamma_{3,0},\Gamma_{0,1};$  & QDP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{7},R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $4;$  & $\Gamma_{24},\Gamma_{3,0},\Gamma_{25},\Gamma_{23}$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$\text{ZA}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 128} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $4;$  & $\Gamma_{21},\Gamma_{3,0},\Gamma_{22},\Gamma_{23};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $-i\Gamma_{3,3},\Gamma_{0,0},\Gamma_{3,0},\Gamma_{0,1};$  & QDP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{7},R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $4;$  & $\Gamma_{24},\Gamma_{3,0},\Gamma_{25},\Gamma_{23}$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 129} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ZR}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $4;$  & $\Gamma_{26},\Gamma_{0,3},\left(\frac{1}{2}-\frac{i}{2}\right)\left(\Gamma_{0,1}+i\Gamma_{3,1}\right);$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,3},\Gamma_{0,1};$  & QDP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{2},R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $4;$  & $\Gamma_{26},-\Gamma_{3,3},\left(\frac{1}{2}-\frac{i}{2}\right)\left(\Gamma_{0,1}+i\Gamma_{3,1}\right);$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$\text{ZA}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 130} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $4;$  & $\Gamma_{26},\Gamma_{0,3},\left(\frac{1}{2}-\frac{i}{2}\right)\left(\Gamma_{0,1}+i\Gamma_{3,1}\right);$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,3},\Gamma_{0,1};$  & QDP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{2},R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $4;$  & $\Gamma_{26},-\Gamma_{3,3},\left(\frac{1}{2}-\frac{i}{2}\right)\left(\Gamma_{0,1}+i\Gamma_{3,1}\right);$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $4;$  & $\Gamma_{3,3},-i\Gamma_{0,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/Acc_SG131.tex <==
\subsubsection{SG 131-140}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 131} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ZR}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  & \multicolumn{1}{l}{} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$\text{XM}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{RA}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{XR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 132} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$\text{ZA}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$\text{XM}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{XR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 133} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ZR}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $-A_{30},A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $-A_{31},A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $-A_{31},A_{13},A_{10},A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $-A_{30},A_{13},A_{10},A_{32};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 134} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $-A_{30},A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $-A_{31},A_{13},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $-A_{31},A_{13},A_{10},A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $-A_{30},A_{13},A_{10},A_{32};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$\text{ZA}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{RA}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 135} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & $C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ZR}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $4;$  & $\Gamma_{21},\Gamma_{3,0},\Gamma_{22},\Gamma_{23};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $-i\Gamma_{3,3},\Gamma_{0,0},\Gamma_{3,0},\Gamma_{0,1};$  & QDP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{7},R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $4;$  & $\Gamma_{24},\Gamma_{3,0},\Gamma_{25},\Gamma_{23};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\text{\ensuremath{\Gamma}M}$; & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 136} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $4;$  & $\Gamma_{21},\Gamma_{3,0},\Gamma_{22},\Gamma_{23};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $4;$  & $-i\Gamma_{3,3},\Gamma_{0,0},\Gamma_{3,0},\Gamma_{0,1};$  & QDP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{7},R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $4;$  & $\Gamma_{24},\Gamma_{3,0},\Gamma_{25},\Gamma_{23};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$\text{ZA}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 137} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ZR}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $4;$  & $\Gamma_{26},\Gamma_{0,3},\left(\frac{1}{2}-\frac{i}{2}\right)\left(\Gamma_{0,1}+i\Gamma_{3,1}\right);$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,3},\Gamma_{0,1};$  & QDP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{2},R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $4;$  & $\Gamma_{26},-\Gamma_{3,3},\left(\frac{1}{2}-\frac{i}{2}\right)\left(\Gamma_{0,1}+i\Gamma_{3,1}\right);$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 138} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $4;$  & $\Gamma_{26},\Gamma_{0,3},\left(\frac{1}{2}-\frac{i}{2}\right)\left(\Gamma_{0,1}+i\Gamma_{3,1}\right);$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,3},\Gamma_{0,1};$  & QDP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{2},R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $4;$  & $\Gamma_{26},-\Gamma_{3,3},\left(\frac{1}{2}-\frac{i}{2}\right)\left(\Gamma_{0,1}+i\Gamma_{3,1}\right);$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$\text{ZA}$;} & $C_{2a}$,$\sigma_{db}$,$I\mathcal{T}$; & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $4;$  & $\Gamma_{3,3},-i\Gamma_{0,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 139} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{XP}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{ZF}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ZU}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$\text{XZ/XY}$;} & \multicolumn{1}{l}{$C_{2b}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 140} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{XP}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{ZF}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ZU}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$\text{XZ/XY}$;} & \multicolumn{1}{l}{$C_{2b}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/Acc_SG141.tex <==
\subsubsection{SG 141-150}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 141} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{x}$,$E$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $3;$  & $-iA_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{0},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{10}\right\} ;$  & $3;$  & $-iA_{29},A_{10},A_{0},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $3;$  & $iA_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{0},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{9}\right\} ,\left\{ R_{10}\right\} ;$  & $3;$  & $iA_{19},A_{10},A_{0},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{ZF}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 142} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & $\text{ZV}$; & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{x}$,$E$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $3;$  & $iA_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{0},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{10}\right\} ;$  & $3;$  & $iA_{29},A_{10},A_{0},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $3;$  & $-iA_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{0},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{9}\right\} ,\left\{ R_{10}\right\} ;$  & $3;$  & $-iA_{19},A_{10},A_{0},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{ZF}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 143} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 144} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 145} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 146} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{ZP}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 147} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & TP; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 148} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{ZP}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & TP; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 149} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 150} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/Acc_SG151.tex <==
\subsubsection{SG 151-160}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}[b]{lllllllll}
\multicolumn{8}{l}{SG 151} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}[b]{lllllllll}
\multicolumn{8}{l}{SG 152} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 153} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 154} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 155} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & $\text{ZP}$; & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}F/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{FQ}$;} & \multirow{1}{*}{$C_{23}^{\prime}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{LZ/LY}$;} & \multirow{1}{*}{$C_{22}^{\prime}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 156} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 157} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 158} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-i\sigma_{3};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 159} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-i\sigma_{3};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-i\sigma_{3};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 160} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{ZP}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/Acc_SG161.tex <==
\subsubsection{SG 161-170}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 161} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{ZP}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},-i\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},-i\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},-iA_{10};$  & TP; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 162} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 163} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 164} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 165} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 166} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{ZP}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}F/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{FQ}$;} & \multirow{1}{*}{$C_{23}^{\prime}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{LZ/LY}$;} & \multirow{1}{*}{$C_{22}^{\prime}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 167} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{ZP}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}F/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{FQ}$;} & \multirow{1}{*}{$C_{23}^{\prime}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 168} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{0}-\left(\sqrt[3]{-1}-1\right)\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{10};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+(-1)^{2/3}\right)\sigma_{3}-\left((-1)^{2/3}-1\right)\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{3}+i\sqrt{3}\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\sqrt[3]{-1}\sigma_{3};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left((-1)^{2/3}-1\right)\sigma_{0}+\left(1+(-1)^{2/3}\right)\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $(-1)^{2/3}\sigma_{3};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(\sqrt[3]{-1}-1\right)\sigma_{3}-\left(1+\sqrt[3]{-1}\right)\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{3}}{2}-\frac{1}{2}i\sqrt{3}\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 169} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{0}-\left(\sqrt[3]{-1}-1\right)\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{10};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+(-1)^{2/3}\right)\sigma_{3}-\left((-1)^{2/3}-1\right)\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{3}+i\sqrt{3}\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\sqrt[3]{-1}\sigma_{3};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left((-1)^{2/3}-1\right)\sigma_{0}+\left(1+(-1)^{2/3}\right)\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $(-1)^{2/3}\sigma_{3};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(\sqrt[3]{-1}-1\right)\sigma_{3}-\left(1+\sqrt[3]{-1}\right)\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{3}}{2}-\frac{1}{2}i\sqrt{3}\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 170} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{0}-\left(\sqrt[3]{-1}-1\right)\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{10};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+(-1)^{2/3}\right)\sigma_{3}-\left((-1)^{2/3}-1\right)\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{3}+i\sqrt{3}\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\sqrt[3]{-1}\sigma_{3};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left((-1)^{2/3}-1\right)\sigma_{0}+\left(1+(-1)^{2/3}\right)\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $(-1)^{2/3}\sigma_{3};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(\sqrt[3]{-1}-1\right)\sigma_{3}-\left(1+\sqrt[3]{-1}\right)\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{3}}{2}-\frac{1}{2}i\sqrt{3}\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/Acc_SG171.tex <==
\subsubsection{SG 171-180}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 171} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{0}-\left(\sqrt[3]{-1}-1\right)\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{10};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+(-1)^{2/3}\right)\sigma_{3}-\left((-1)^{2/3}-1\right)\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{3}+i\sqrt{3}\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\sqrt[3]{-1}\sigma_{3};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left((-1)^{2/3}-1\right)\sigma_{0}+\left(1+(-1)^{2/3}\right)\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $(-1)^{2/3}\sigma_{3};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(\sqrt[3]{-1}-1\right)\sigma_{3}-\left(1+\sqrt[3]{-1}\right)\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{3}}{2}-\frac{1}{2}i\sqrt{3}\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 172} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{0}-\left(\sqrt[3]{-1}-1\right)\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{10};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+(-1)^{2/3}\right)\sigma_{3}-\left((-1)^{2/3}-1\right)\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{3}+i\sqrt{3}\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\sqrt[3]{-1}\sigma_{3};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left((-1)^{2/3}-1\right)\sigma_{0}+\left(1+(-1)^{2/3}\right)\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $(-1)^{2/3}\sigma_{3};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(\sqrt[3]{-1}-1\right)\sigma_{3}-\left(1+\sqrt[3]{-1}\right)\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{3}}{2}-\frac{1}{2}i\sqrt{3}\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 173} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{0}-\left(\sqrt[3]{-1}-1\right)\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{10};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+(-1)^{2/3}\right)\sigma_{3}-\left((-1)^{2/3}-1\right)\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{3}+i\sqrt{3}\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\sqrt[3]{-1}\sigma_{3};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left((-1)^{2/3}-1\right)\sigma_{0}+\left(1+(-1)^{2/3}\right)\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $(-1)^{2/3}\sigma_{3};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(\sqrt[3]{-1}-1\right)\sigma_{3}-\left(1+\sqrt[3]{-1}\right)\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{3}}{2}-\frac{1}{2}i\sqrt{3}\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 174} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$S_{3}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{34};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 175} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{6}\right\} ;$  & $3;$  & $A_{35},A_{17};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{5}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4}\right\} ;$  & $3;$  & $\frac{\sqrt{3}\left(A_{8}+iA_{5}\right)}{2},A_{20};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{3},R_{5}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\sqrt{3}\Gamma_{0,3}}{2},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{3},R_{5}\right\} ,\left\{ R_{4}\right\} ;$  & $3;$  & $\frac{-4A_{0}+\sqrt{3}\left(A_{8}+3iA_{5}\right)}{6},A_{20};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 176} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{6}\right\} ;$  & $3;$  & $A_{35},A_{17};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{5}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4}\right\} ;$  & $3;$  & $\frac{\sqrt{3}\left(A_{8}+iA_{5}\right)}{2},A_{20};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{3},R_{5}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\sqrt{3}\Gamma_{0,3}}{2},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
 &  &  & $\left\{ R_{3},R_{5}\right\} ,\left\{ R_{4}\right\} ;$  & $3;$  & $\frac{-4A_{0}+\sqrt{3}\left(A_{8}+3iA_{5}\right)}{6},A_{20};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 177} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{0}-\left(\sqrt[3]{-1}-1\right)\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+(-1)^{2/3}\right)\sigma_{3}-\left((-1)^{2/3}-1\right)\sigma_{0}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{3}+i\sqrt{3}\sigma_{0}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\sqrt[3]{-1}\sigma_{3},\sigma_{0};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left((-1)^{2/3}-1\right)\sigma_{0}+\left(1+(-1)^{2/3}\right)\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $(-1)^{2/3}\sigma_{3},\sigma_{0};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(\sqrt[3]{-1}-1\right)\sigma_{3}-\left(1+\sqrt[3]{-1}\right)\sigma_{0}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{3}}{2}-\frac{1}{2}i\sqrt{3}\sigma_{0},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 178} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{0}-\left(\sqrt[3]{-1}-1\right)\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+(-1)^{2/3}\right)\sigma_{3}-\left((-1)^{2/3}-1\right)\sigma_{0}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{3}+i\sqrt{3}\sigma_{0}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\sqrt[3]{-1}\sigma_{3},\sigma_{0};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left((-1)^{2/3}-1\right)\sigma_{0}+\left(1+(-1)^{2/3}\right)\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $(-1)^{2/3}\sigma_{3},\sigma_{0};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(\sqrt[3]{-1}-1\right)\sigma_{3}-\left(1+\sqrt[3]{-1}\right)\sigma_{0}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{3}}{2}-\frac{1}{2}i\sqrt{3}\sigma_{0},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 179} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{0}-\left(\sqrt[3]{-1}-1\right)\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+(-1)^{2/3}\right)\sigma_{3}-\left((-1)^{2/3}-1\right)\sigma_{0}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{3}+i\sqrt{3}\sigma_{0}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\sqrt[3]{-1}\sigma_{3},\sigma_{0};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left((-1)^{2/3}-1\right)\sigma_{0}+\left(1+(-1)^{2/3}\right)\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $(-1)^{2/3}\sigma_{3},\sigma_{0};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(\sqrt[3]{-1}-1\right)\sigma_{3}-\left(1+\sqrt[3]{-1}\right)\sigma_{0}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{3}}{2}-\frac{1}{2}i\sqrt{3}\sigma_{0},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 180} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{0}-\left(\sqrt[3]{-1}-1\right)\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+(-1)^{2/3}\right)\sigma_{3}-\left((-1)^{2/3}-1\right)\sigma_{0}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{3}+i\sqrt{3}\sigma_{0}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\sqrt[3]{-1}\sigma_{3},\sigma_{0};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left((-1)^{2/3}-1\right)\sigma_{0}+\left(1+(-1)^{2/3}\right)\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $(-1)^{2/3}\sigma_{3},\sigma_{0};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(\sqrt[3]{-1}-1\right)\sigma_{3}-\left(1+\sqrt[3]{-1}\right)\sigma_{0}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{3}}{2}-\frac{1}{2}i\sqrt{3}\sigma_{0},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/Acc_SG181.tex <==
\subsubsection{SG 181-190}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 181} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{0}-\left(\sqrt[3]{-1}-1\right)\sigma_{3}}{2},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\left(1+(-1)^{2/3}\right)\sigma_{3}-\left((-1)^{2/3}-1\right)\sigma_{0}}{2},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{3}+i\sqrt{3}\sigma_{0}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\sqrt[3]{-1}\sigma_{3},\sigma_{0};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\left((-1)^{2/3}-1\right)\sigma_{0}+\left(1+(-1)^{2/3}\right)\sigma_{3}}{2},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $(-1)^{2/3}\sigma_{3},\sigma_{0};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{\left(\sqrt[3]{-1}-1\right)\sigma_{3}-\left(1+\sqrt[3]{-1}\right)\sigma_{0}}{2},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{3}}{2}-\frac{1}{2}i\sqrt{3}\sigma_{0},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 182} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{0}-\left(\sqrt[3]{-1}-1\right)\sigma_{3}}{2},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{\left(1+(-1)^{2/3}\right)\sigma_{3}-\left((-1)^{2/3}-1\right)\sigma_{0}}{2},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{3}+i\sqrt{3}\sigma_{0}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{9},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\sqrt[3]{-1}\sigma_{3},\sigma_{0};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\left((-1)^{2/3}-1\right)\sigma_{0}+\left(1+(-1)^{2/3}\right)\sigma_{3}}{2},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $(-1)^{2/3}\sigma_{3},\sigma_{0};$  & TWP; & 3 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $2;$  & $\frac{\left(\sqrt[3]{-1}-1\right)\sigma_{3}-\left(1+\sqrt[3]{-1}\right)\sigma_{0}}{2},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{10},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\frac{\sigma_{3}}{2}-\frac{1}{2}i\sqrt{3}\sigma_{0},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 183} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$,$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{36},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{39},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{39},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{40},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{40},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},A_{10};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $-\frac{\Gamma_{3,0}}{2}-\frac{1}{2}i\sqrt{3}\Gamma_{0,2},\Gamma_{0,3};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ML}$;} & \multicolumn{1}{l}{$C_{2}$,$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}\sigma_{v2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}\sigma_{v2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 184} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$,$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{36},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{39},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{39},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{40},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{40},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},A_{10};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $-\frac{\Gamma_{3,0}}{2}-\frac{1}{2}i\sqrt{3}\Gamma_{0,2},\Gamma_{0,3};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ML}$;} & \multicolumn{1}{l}{$C_{2}$,$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}\sigma_{v2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 185} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$,$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{36},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{39},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{39},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{40},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{40},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},A_{10};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $-\frac{\Gamma_{3,0}}{2}-\frac{1}{2}i\sqrt{3}\Gamma_{0,2},\Gamma_{0,3};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ML}$;} & \multicolumn{1}{l}{$C_{2}$,$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}\sigma_{v2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}\sigma_{v2}$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 186} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$,$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{36},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{39},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{39},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{40},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{40},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},A_{10};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $-\frac{\Gamma_{3,0}}{2}-\frac{1}{2}i\sqrt{3}\Gamma_{0,2},\Gamma_{0,3};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ML}$;} & \multicolumn{1}{l}{$C_{2}$,$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}\sigma_{v2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{2}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{d1}$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 187} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{3}{*}{$\Delta$;} & \multirow{3}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{3}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$S_{3}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{36};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{36};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{h}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{23}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{21}^{\prime}$,$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$R$;} & \multicolumn{1}{l}{$\text{AL}$;} & \multicolumn{1}{l}{$C_{21}^{\prime}$,$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 188} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{v1}$,$S_{3}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{36};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{36};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{h}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$C_{23}^{\prime}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{21}^{\prime}$,$\sigma_{v1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 189} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$,$S_{3}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{36};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{36};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}\sigma_{h}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}K}$;} & \multicolumn{1}{l}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$\text{AH}$;} & \multicolumn{1}{l}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$Tp$;} & \multicolumn{1}{l}{$\text{MK}$;} & \multicolumn{1}{l}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$Sp$;} & \multicolumn{1}{l}{$\text{LH}$;} & \multicolumn{1}{l}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 190} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$,$S_{3}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{36};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{36};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}\sigma_{h}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}K}$;} & \multicolumn{1}{l}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$Tp$;} & \multicolumn{1}{l}{$\text{MK}$;} & \multicolumn{1}{l}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{d1}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/Acc_SG191.tex <==
\subsubsection{SG 191-200}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 191} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{36},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{39},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{39},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{40},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{40},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},A_{10},A_{13};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\sqrt{3}\Gamma_{0,2}}{-2},\Gamma_{0,3},-\Gamma_{0,0};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ML}$;} & \multicolumn{1}{l}{$C_{2}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}K}$;} & \multicolumn{1}{l}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$\text{AH}$;} & \multicolumn{1}{l}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$Tp$;} & \multicolumn{1}{l}{$\text{MK}$;} & \multicolumn{1}{l}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{1}{l}{$Sp$;} & \multicolumn{1}{l}{$\text{LH}$;} & \multicolumn{1}{l}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{21}^{\prime}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$R$;} & \multicolumn{1}{l}{$\text{AL}$;} & \multicolumn{1}{l}{$C_{21}^{\prime}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 192} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{36},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{39},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{39},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{40},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{40},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},A_{10},A_{13};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\sqrt{3}\Gamma_{0,2}}{-2},\Gamma_{0,3},-\Gamma_{0,0};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ML}$;} & \multicolumn{1}{l}{$C_{2}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}K}$;} & \multicolumn{1}{l}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$Tp$;} & \multicolumn{1}{l}{$\text{MK}$;} & \multicolumn{1}{l}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{21}^{\prime}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 193} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{36},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{39},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{39},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{40},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{40},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},A_{10},A_{13};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\sqrt{3}\Gamma_{0,2}}{-2},\Gamma_{0,3},-\Gamma_{0,0};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ML}$;} & \multicolumn{1}{l}{$C_{2}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}K}$;} & \multicolumn{1}{l}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$Tp$;} & \multicolumn{1}{l}{$\text{MK}$;} & \multicolumn{1}{l}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{21}^{\prime}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 194} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}A}$;} & \multicolumn{1}{l}{$C_{6}^{+}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{36},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{39},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{39},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{40},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right),A_{13};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{40},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $A_{24},A_{10},A_{13};$  & QTP; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $4;$  & $\frac{\Gamma_{3,0}+i\sqrt{3}\Gamma_{0,2}}{-2},\Gamma_{0,3},-\Gamma_{0,0};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{ML}$;} & \multicolumn{1}{l}{$C_{2}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{KH}$;} & \multicolumn{1}{l}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}K}$;} & \multicolumn{1}{l}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$Tp$;} & \multicolumn{1}{l}{$\text{MK}$;} & \multicolumn{1}{l}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{21}^{\prime}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{h}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 195} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}R}$;} & \multicolumn{1}{l}{$C_{31}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 196} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}L}$;} & \multicolumn{1}{l}{$C_{31}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 197} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}P}$;} & \multicolumn{1}{l}{$C_{31}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{PH}$;} & \multicolumn{1}{l}{$C_{34}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 198} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}R}$;} & \multicolumn{1}{l}{$C_{31}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & C-2 DP; & 2 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 199} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}P}$;} & \multicolumn{1}{l}{$C_{31}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{PH}$;} & \multicolumn{1}{l}{$C_{34}^{+}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\left(\sqrt{3}+i\right)\sigma_{0}+\left(\sqrt{3}-3i\right)\sigma_{3}}{4};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{3}-i\sigma_{0}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{14};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 200} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$\text{XM}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{MR}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  & \multicolumn{1}{l}{} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/Acc_SG201.tex <==
\subsubsection{SG 201-210}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 201} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{MR}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 202} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\text{\ensuremath{\Gamma}X}$; & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$\text{XW}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 203} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 204} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}H}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & TP; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 205} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 206} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{$ $} & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}H}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $3;$  & $A_{33},A_{17};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4}\right\} ;$  & $3;$  & $\frac{\sqrt{3}\left(A_{5}-iA_{8}\right)}{2},A_{20};$  & TP; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 207} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$C_{2c}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}R}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2c}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{MR}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 208} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$C_{2c}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}R}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2c}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$T$;} & $\text{MR}$; & \multicolumn{1}{l}{$C_{4z}^{+}$,$E$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0},\sigma_{0};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 209} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$C_{2c}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}L}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2c}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$C_{2f}$;} & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 210} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$C_{2c}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}L}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2c}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$C_{2f}$;} & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/Acc_SG21.tex <==
\subsubsection{SG 21-30}
{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 21} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 22} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Lambda}}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG/XY}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YH/YX}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{ZQ}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC/YZ}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZA/ZY}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y/\ensuremath{\Gamma\Delta}}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XD/XZ}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB/ZX}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{YR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 23} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multirow{1}{*}{$C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 24} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multirow{1}{*}{$C_{2x}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 25} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
$\Lambda$; & $\text{\ensuremath{\Gamma}Z}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
$H$; & $\text{YT}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
$Q$; & $\text{SR}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$G$;} & $\text{XU}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 26} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
$\Lambda$; & $\text{\ensuremath{\Gamma}Z}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
$H$; & \multirow{1}{*}{$\text{YT}$;} & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
$Q$; & $\text{SR}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
$G$; & $\text{XU}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 27} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\text{\ensuremath{\Gamma}Z}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multirow{6}{*}{$H$;} & $\text{YT}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
$Q$; & $\text{SR}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
$G$; & $\text{XU}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 28} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
$\Lambda$; & $\text{\ensuremath{\Gamma}Z}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
$G$; & $\text{XU}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 29} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
$\Lambda$; & $\text{\ensuremath{\Gamma}Z}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
$G$; & $\text{XU}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 30} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
$\Lambda$; & $\text{\ensuremath{\Gamma}Z}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
$G$; & $\text{XU}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/Acc_SG211.tex <==
\subsubsection{SG 211-220}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 211} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}H}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$C_{2c}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}P}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{PH}$;} & \multicolumn{1}{l}{$C_{34}^{+}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 212} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$C_{2c}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}R}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $-\frac{(1+i)\left(\Gamma_{0,3}-i\Gamma_{3,3}\right)}{2},\Gamma_{0,0},-i\Gamma_{0,2};$  & C-2 DP; & 2 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 213} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$C_{2c}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}R}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $-\frac{(1+i)\left(\Gamma_{0,3}-i\Gamma_{3,3}\right)}{2},\Gamma_{0,0},-i\Gamma_{0,2};$  & C-2 DP; & 2 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 214} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}H}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$C_{2c}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}P}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{10},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{\left(1+\sqrt[3]{-1}\right)\sigma_{3}-\left(\sqrt[3]{-1}-1\right)\sigma_{0}}{2},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{PH}$;} & \multicolumn{1}{l}{$C_{34}^{+}$,$C_{2e}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\frac{\left(\sqrt{3}+i\right)\sigma_{0}+\left(\sqrt{3}-3i\right)\sigma_{3}}{4},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{3}-i\sigma_{0}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{14},\sigma_{0};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 215} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{dc}$,$S_{4y}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}R}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$\sigma_{db}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{de}$,$\mathcal{T}\sigma_{dc}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{MR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{da}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 216} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{dc}$,$S_{4y}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}L}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$\sigma_{db}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{de}$,$\mathcal{T}\sigma_{dc}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 217} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}H}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{de}$,$S_{4y}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}P}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$\sigma_{db}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{NP}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$\sigma_{da}$,$\mathcal{T}\sigma_{db}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{PH}$;} & \multicolumn{1}{l}{$C_{34}^{+}$,$\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 218} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{dc}$,$S_{4y}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}R}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$\sigma_{db}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{MR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{da}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1},R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-A_{16};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{1},R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $3;$  & $\frac{A_{0}+2\sqrt{3}A_{8}}{3},-A_{13},-A_{16};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 219} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{dc}$,$S_{4y}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}L}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$\sigma_{db}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{de}$,$\mathcal{T}\sigma_{dc}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 220} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}H}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{de}$,$S_{4y}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{19};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $3;$  & $A_{13},A_{10},A_{19};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}P}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$\sigma_{db}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{PH}$;} & \multicolumn{1}{l}{$C_{34}^{+}$,$\sigma_{da}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{0},-(-1)^{3/4}\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $-iA_{24},-\frac{(-1)^{3/4}\left(A_{0}+2\sqrt{3}A_{8}\right)}{3};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $-iA_{24},\frac{(1-i)A_{10}}{\sqrt{2}};$  & TP; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/Acc_SG221.tex <==
\subsubsection{SG 221-230}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 221} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}R}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$\text{XR}$;} & \multicolumn{1}{l}{$C_{2c}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$\text{XM}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{MR}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 222} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}R}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{MR}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},-\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{30},-A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{0},-\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{31},-A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{31},-A_{13},-A_{10},A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{30},-A_{13},-A_{10},A_{32};$  & TP; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 223} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}R}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$\text{XM}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{MR}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{x}$,$E$,$I\mathcal{T}$;} & $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $3;$  & $-A_{29},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{0},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{10}\right\} ;$  & $3;$  & $-A_{29},A_{10},A_{0},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{0},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $3;$  & $A_{19},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{0},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{9}\right\} ,\left\{ R_{10}\right\} ;$  & $3;$  & $A_{19},A_{10},A_{0},A_{13};$  & TP; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 224} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}M}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}R}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$\text{XR}$;} & \multicolumn{1}{l}{$C_{2c}$,$\sigma_{de}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$\text{MR}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$C_{2z}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{10}\right\} ;$  & $3;$  & $A_{37},A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $3;$  & $A_{38},A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{10}\right\} ;$  & $3;$  & $A_{38},A_{13},A_{10},A_{32};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $3;$  & $A_{37},A_{13},A_{10},A_{32};$  & TP; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 225} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}L}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\Gamma\Sigma$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$\text{XS}$;} & \multicolumn{1}{l}{$C_{2c}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$\text{XW}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$C_{2f}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 226} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}L}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\Gamma\Sigma$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$\text{XS}$;} & \multicolumn{1}{l}{$C_{2c}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$\text{XW}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 227} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}L}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\Gamma\Sigma$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$\text{XS}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\sigma_{de}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$C_{2f}$,$I\mathcal{T}$;} & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 228} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}L}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\Gamma\Sigma$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$\text{XS}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\sigma_{de}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 229} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}N}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}H}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}P}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{NP}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{HN}$;} & \multicolumn{1}{l}{$C_{2b}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{PH}$;} & \multicolumn{1}{l}{$C_{34}^{+}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 230} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}N}$;} & \multicolumn{1}{l}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}H}$;} & \multicolumn{1}{l}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}P}$;} & \multicolumn{1}{l}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{36},A_{10},A_{13};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{PH}$;} & \multicolumn{1}{l}{$C_{34}^{+}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{0},-(-1)^{3/4}\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $-iA_{24},\frac{-(-1)^{3/4}\left(A_{0}+2\sqrt{3}A_{8}\right)}{3},A_{13};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $-iA_{24},\frac{(1-i)A_{10}}{\sqrt{2}},A_{13};$  & TP; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/Acc_SG31.tex <==
\subsubsection{SG 31-40}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 31} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
$\Lambda$; & $\text{\ensuremath{\Gamma}Z}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
$G$; & $\text{XU}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 32} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
$\Lambda$; & $\text{\ensuremath{\Gamma}Z}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
$Q$; & $\text{SR}$; & $C_{2z}$,$\sigma_{y}$,$E$; & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{3},-i\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $\sigma_{0},-i\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},-i\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-\sigma_{3},-i\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-\sigma_{0},-i\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},i\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 33} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; &  & \tabularnewline
$\Lambda$; & $\text{\ensuremath{\Gamma}Z}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
$Q$; & $\text{SR}$; & $C_{2z}$,$\sigma_{y}$,$E$; & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{3},-i\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $\sigma_{0},-i\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},-i\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-\sigma_{3},-i\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-\sigma_{0},-i\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},i\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 34} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
$\Lambda$; & $\text{\ensuremath{\Gamma}Z}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
$Q$; & $\text{SR}$; & $C_{2z}$,$\sigma_{y}$,$E$; & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{3},-i\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $\sigma_{0},-i\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},-i\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-\sigma_{3},-i\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-\sigma_{0},-i\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},i\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 35} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{6}{*}{$\Lambda$;} & \multirow{6}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{6}{*}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multirow{6}{*}{$H$;} & \multirow{6}{*}{$\text{YT}$;} & \multirow{6}{*}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 36} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
$\Lambda$; & $\text{\ensuremath{\Gamma}Z}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
$H$; & $\text{YT}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 37} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
$\Lambda$; & $\text{\ensuremath{\Gamma}Z}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
$H$; & $\text{YT}$; & $C_{2z}$,$\sigma_{y}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 38} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
$\Delta$; & $\Gamma\Delta$; & $C_{2y}$,$\sigma_{x}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
$B$; & $\text{ZB}$; & $C_{2y}$,$\sigma_{x}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
$G$; & $\text{TG}$; & $C_{2y}$,$\sigma_{x}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
$F$; & $\text{YF}$; & $C_{2y}$,$\sigma_{x}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 39} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
$\Delta$; & $\Gamma\Delta$; & $C_{2y}$,$\sigma_{x}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
$B$; & $\text{ZB}$; & $C_{2y}$,$\sigma_{x}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
$G$; & $\text{TG}$; & $C_{2y}$,$\sigma_{x}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
$F$; & $\text{YF}$; & $C_{2y}$,$\sigma_{x}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 40} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
$\Delta$; & $\Gamma\Delta$; & $C_{2y}$,$\sigma_{x}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
$F$; & $\text{YF}$; & $C_{2y}$,$\sigma_{x}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/Acc_SG41.tex <==
\subsubsection{SG 41-50}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 41} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\Gamma\Delta$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{YF}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 42} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Lambda}}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XG/XY}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YH/YX}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{ZQ}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC/YZ}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZA/ZY}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y/\ensuremath{\Gamma\Delta}}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XD/XZ}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB/ZX}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{YR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 43} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Lambda}}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{ZQ}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$E$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\sigma_{3},-i\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $\sigma_{0},-i\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},-i\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-\sigma_{3},-i\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-\sigma_{0},-i\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\sigma_{3},i\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y/\ensuremath{\Gamma\Delta}}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{YR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 44} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XG}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 45} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XG}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 46} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XG}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 47} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{XS}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{UR}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YS}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multicolumn{1}{l}{$\text{TR}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZU}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{SR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 48} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{UR}$;} & \multicolumn{1}{l}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multicolumn{1}{l}{$\text{TR}$;} & \multicolumn{1}{l}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{SR}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 49} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{XS}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YS}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{SR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 50} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZU}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{SR}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/Acc_SG51.tex <==
\subsubsection{SG 51-60}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 51} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{XS}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YS}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{SR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 52} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $4;$  & $-i\Gamma_{3,3},\Gamma_{0,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{SR}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 53} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{XS}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 54} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{8}\right\} ;$  & $4;$  & $-i\Gamma_{3,0},\Gamma_{0,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YS}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 55} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $-\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $-\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZU}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 56} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $4;$  & $\Gamma_{3,3},-i\Gamma_{0,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $4;$  & $-\Gamma_{3,3},-i\Gamma_{0,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $4;$  & $\Gamma_{3,0},\Gamma_{0,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 57} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $-\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $-\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZU}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 58} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $-\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $i\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 59} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZU}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $4;$  & $\Gamma_{3,0},\Gamma_{0,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 60} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{5}\right\} ;$  & $4;$  & $-\Gamma_{0,2},i\Gamma_{0,3},-i\Gamma_{0,3};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $4;$  & $-\Gamma_{3,3},-i\Gamma_{0,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/Acc_SG61.tex <==
\subsubsection{SG 61-70}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 61} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & \multicolumn{1}{l}{$\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$ } & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $-\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 62} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{8}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{8}\right\} ;$  & $4;$  & $\Gamma_{3,0},\Gamma_{0,3},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 63} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\Gamma\Delta$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{YF}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YC}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 64} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\Gamma\Delta$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $4;$  & $\Gamma_{0,3},-\Gamma_{3,0},\Gamma_{0,1};$  & DP; & 0 & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{YF}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YC}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 65} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\Gamma\Delta$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZB}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{TG}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{YF}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multicolumn{1}{l}{$\text{TE}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YC}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 66} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\Gamma\Delta$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{YF}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YC}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 67} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\Gamma\Delta$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZB}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{TG}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{YF}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multicolumn{1}{l}{$\text{TE}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YC}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 68} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\Gamma\Delta$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{YF}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YC}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 69} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Lambda}}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XG/XY}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YH/YX}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{ZQ}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X/\ensuremath{\Gamma\Sigma}}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YC/YZ}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZA/ZY}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y/\ensuremath{\Gamma\Delta}}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{XD/XZ}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZB/ZX}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$R$;} & \multicolumn{1}{l}{$\text{YR}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 70} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Lambda}}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{ZQ}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X/\ensuremath{\Gamma\Sigma}}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y/\ensuremath{\Gamma\Delta}}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$R$;} & \multicolumn{1}{l}{$\text{YR}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $-i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/Acc_SG71.tex <==
\subsubsection{SG 71-80}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 71} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XG}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & $C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{XF}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multicolumn{1}{l}{$C_{2x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
$\Delta$; & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 72} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XG}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{XF}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 73} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XG}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{XF}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 74} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XG}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{XF}$;} & \multicolumn{1}{l}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multirow{1}{*}{$C_{2x}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},-\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$C_{2y}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 75} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 76} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 77} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 78} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 79} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 80} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right);$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/Acc_SG81.tex <==
\subsubsection{SG 81-90}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 81} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $3;$  & $A_{13},A_{19};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{2z}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $3;$  & $A_{13},A_{19};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 82} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $3;$  & $A_{13},A_{19};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{2z}$,$S_{4z}^{+}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $3;$  & $A_{13},A_{19};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 83} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $3;$  & $A_{26},A_{17};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{27},A_{20};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $3;$  & $A_{26},A_{17};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{27},A_{20};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 84} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $3;$  & $A_{26},A_{17};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{27},A_{20};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $3;$  & $A_{26},A_{17};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{27},A_{20};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 85} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $3;$  & $A_{26},A_{17};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{27},A_{20};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$E$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $iA_{27},A_{0},A_{20};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $3;$  & $A_{28},A_{0},A_{20};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 86} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $3;$  & $A_{26},A_{17};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{27},A_{20};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$E$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $iA_{27},A_{0},A_{20};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $3;$  & $A_{28},A_{0},A_{20};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 87} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $3;$  & $A_{26},A_{17};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{27},A_{20};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $3;$  & $A_{26},A_{17};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{27},A_{20};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 88} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $3;$  & $A_{26},A_{17};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $3;$  & $A_{27},A_{20};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$E$,$I\mathcal{T}$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6}\right\} ;$  & $3;$  & $-iA_{27},A_{0},A_{20};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $3;$  & $-A_{28},A_{0},A_{20};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $-i\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 89} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 90} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $4;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\Gamma_{0,3}-i\Gamma_{3,3}\right),\Gamma_{0,1};$  & C-2 DP; & 2 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/Acc_SG91.tex <==
\subsubsection{SG 91-100}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 91} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 92} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $4;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\Gamma_{0,3}-i\Gamma_{3,3}\right),\Gamma_{0,1};$  & C-2 DP; & 2 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & C-2 DP; & 2 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 93} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 94} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $4;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\Gamma_{0,3}-i\Gamma_{3,3}\right),\Gamma_{0,1};$  & C-2 DP; & 2 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 95} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 96} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $4;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\Gamma_{0,3}-i\Gamma_{3,3}\right),\Gamma_{0,1};$  & C-2 DP; & 2 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $4;$  & $\Gamma_{3,0},-i\Gamma_{0,2};$  & C-2 DP; & 2 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 97} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 98} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0};$  & WP; & 1 & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{ZV}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$E$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{0},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0},\sigma_{0};$  & WP; & 1 & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0};$  & DWP; & 2 & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{0},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & WP; & 1 & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 99} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{XR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NL; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 100} & \tabularnewline
\hline
\multicolumn{8}{l}{Symmetry-protected accidental points at high symmetry line} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$\sigma_{y}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $\sigma_{3},-\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $A_{29},A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $2;$  & $-\sigma_{0},\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},\frac{1}{3}\left(A_{0}+2\sqrt{3}A_{8}\right);$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $3;$  & $-A_{19},A_{10};$  & TP; &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{MA}$;} & \multicolumn{1}{l}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $i\sigma_{3},-\sigma_{0},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $i\sigma_{0},-\sigma_{0},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{30},-A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $2;$  & $-i\sigma_{0},-\sigma_{0},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},-\sigma_{3};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{31},-A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $2;$  & $-i\sigma_{3},-\sigma_{0},\sigma_{0};$  & P-NLs; &  & \tabularnewline
 &  &  & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{31},-A_{13},-A_{10};$  & TP; &  & \tabularnewline
 &  &  & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $3;$  & $A_{30},-A_{13},-A_{10};$  & TP; &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $2;$  & $\sigma_{3},\sigma_{0};$  & P-NL; &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/SG1.tex <==
%% LyX 2.3.4.4 created this file.  For more info, see http://www.lyx.org/.
%% Do not edit unless you really know what you are doing.
%\documentclass[aps,prb,reprint]{revtex4}
%\usepackage[latin9]{inputenc}
%\setcounter{secnumdepth}{3}
%\usepackage{color}
%\usepackage{multirow}
%\usepackage{amsmath}
%\usepackage{amssymb}
%\usepackage[unicode=true,
% bookmarks=false,
% breaklinks=false,pdfborder={0 0 1},backref=section,colorlinks=true]
% {hyperref}
%\hypersetup{
% letterpaper=true,pdfstartview=FitV,linkcolor=blue,citecolor=blue,urlcolor=blue}
%
%\makeatletter
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% LyX specific LaTeX commands.
%%% Because html converters don't know tabularnewline
%\providecommand{\tabularnewline}{\\}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Textclass specific LaTeX commands.
%\@ifundefined{textcolor}{}
%{%
% \definecolor{BLACK}{gray}{0}
% \definecolor{WHITE}{gray}{1}
% \definecolor{RED}{rgb}{1,0,0}
% \definecolor{GREEN}{rgb}{0,1,0}
% \definecolor{BLUE}{rgb}{0,0,1}
% \definecolor{CYAN}{cmyk}{1,0,0,0}
% \definecolor{MAGENTA}{cmyk}{0,1,0,0}
% \definecolor{YELLOW}{cmyk}{0,0,1,0}
%}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% User specified LaTeX commands.
%%\documentclass[floatfix, twocolumn, prb]{revtex4}
%%\documentclass[12pt]{article}
%%\documentclass[12pt, floatfix, onecolumn, prb]{revtex4}
%%\documentclass[a0,landscape]{a0poster}
%%\documentclass[a1,landscape]{article}
%\usepackage{multirow}
%\usepackage{lscape}
%\usepackage{adjustbox}
%\usepackage{amsfonts}
%%\usepackage{mathrsfs}
%%\usepackage{amsmath}% needed for subequations
%%\usepackage{amssymb}
%\usepackage{color}
%\usepackage{graphicx}
%\usepackage{bm}% bold maths
%
%\usepackage{xspace}
%\usepackage{epstopdf}
%\usepackage{dcolumn}% Align table columns on decimal point
%\usepackage{longtable}
%%\usepackage{subfigure}
%\usepackage{multirow}
%
%
%
%
%
%
%\makeatother
%
%\begin{document}
\subsubsection{SG 1-10}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 1} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{t}$; $\{E|000\},\mathcal{T}$; Non-Centrosymmetric; without
SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


%\subsubsection{SG 2}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 2} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{t}$; $\{I|000\},\mathcal{T}$; Centrosymmetric; without
SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$(\frac{1}{2}00)$;} & \multicolumn{1}{l}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


%\subsubsection{SG 3}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 3} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}$; $\{C_{2z}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}00)$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$(0\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multicolumn{1}{l}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  & \multicolumn{1}{l}{} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{BD}$;} & \multicolumn{1}{l}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{YC}$;} & \multicolumn{1}{l}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{AE}$;} & \multicolumn{1}{l}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

%\subsubsection{SG 4}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 4} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}$; $\{C_{2z}|00\frac{1}{2}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}00)$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NS$_{ZCDE}$;  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NS$_{ZCDE}$;  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NS$_{ZCDE}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NS$_{ZCDE}$;  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{BD}$;} & \multicolumn{1}{l}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{YC}$;} & \multicolumn{1}{l}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{AE}$;} & \multicolumn{1}{l}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}
}

%\subsubsection{SG 5}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 5} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}^{b}$; $\{C_{2z}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(0\bar{\frac{1}{2}}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$M$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{AM}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

%\subsubsection{SG 6}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 6} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}$; $\{\sigma_{z}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}00)$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$(0\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multicolumn{1}{l}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{BD}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AE}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
%\subsubsection{SG 7}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 7} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}$; $\{\sigma_{z}|\frac{1}{2}00\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$(0\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{BD}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{z}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AE}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{z}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}
%\subsubsection{SG 8}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 8} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}^{b}$; $\{\sigma_{z}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}00)$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(0\bar{\frac{1}{2}}\frac{1}{2})$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$M$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AM}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
%\subsubsection{SG 9}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 9} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}^{b}$; $\{\sigma_{z}|\frac{1}{2}00\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(0\bar{\frac{1}{2}}\frac{1}{2})$;} & \multicolumn{1}{l}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AM}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{z}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}
%\subsubsection{SG 10}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 10} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}$; $\{C_{2z}|000\},\{I|000\},\mathcal{T}$; Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}00)$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$(0\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multicolumn{1}{l}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{BD}$;} & \multicolumn{1}{l}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{YC}$;} & \multicolumn{1}{l}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{AE}$;} & \multicolumn{1}{l}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


%\end{document}


==> dSG/basicinfo/SG101.tex <==
\subsubsection{SG 101-110}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 101} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 102} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & $0$  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$;} & $R_{5};$  & $1;$  & $i,-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},\sigma_{0},-\sigma_{3};$  & QNL;  & $0$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 103} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{0,2},-\Gamma_{2,2};$  & DP;  & $0$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{0,2},-\Gamma_{2,2};$  & DP;  & $0$  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & $0$  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & $0$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 104} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{0,2},-\Gamma_{2,2};$  & DP;  & $0$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & $2\pi$  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$;} & $R_{5};$  & $1;$  & $i,-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},\sigma_{0},-\sigma_{3};$  & QNL;  & $2\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{2};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 105} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 106} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{0,2},-\Gamma_{2,2};$  & DP;  & $0$  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$;} & $R_{5};$  & $1;$  & $i,-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},\sigma_{0},-\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 107} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$C_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & $0$  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & $0$  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{da}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 108} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$\sigma_{db}$,$C_{2z}$,$C_{4z}^{+}\mathcal{T}$;} & $\{R_{1},R_{3}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & $0$  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & $0$  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{y}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{da}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 109} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{db}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$\sigma_{da}$,$C_{2z}$,$C_{4z}^{+}\mathcal{T}$;} & $R_{10};$  & $2;$  & $(-1)^{-1/4}\sigma_{3},\sigma_{2},-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}};$  & P-NL$_{XP}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$\sigma_{da}$,$C_{2z}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{da}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 110} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{db}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$\sigma_{da}$,$C_{2z}$,$C_{4z}^{+}\mathcal{T}$;} & $\{R_{10},R_{10}\};$  & $4;$  & $e^{-i\pi/4}\Gamma_{0,3},\Gamma_{0,2},\frac{i\left(\Gamma_{2,0}+i\Gamma_{2,2}\right)}{\sqrt{2}};$  & DP;  & 0  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$\sigma_{da}$,$C_{2z}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{y}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{da}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/SG11.tex <==
%%% LyX 2.3.4.4 created this file.  For more info, see http://www.lyx.org/.
%%% Do not edit unless you really know what you are doing.
%\documentclass[aps,prb,reprint]{revtex4}
%\usepackage[latin9]{inputenc}
%\setcounter{secnumdepth}{3}
%\usepackage{color}
%\usepackage{multirow}
%\usepackage{amsmath}
%\usepackage{amssymb}
%\usepackage[unicode=true,
% bookmarks=false,
% breaklinks=false,pdfborder={0 0 1},backref=section,colorlinks=true]
% {hyperref}
%\hypersetup{
% letterpaper=true,pdfstartview=FitV,linkcolor=blue,citecolor=blue,urlcolor=blue}
%
%\makeatletter
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% LyX specific LaTeX commands.
%%% Because html converters don't know tabularnewline
%\providecommand{\tabularnewline}{\\}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Textclass specific LaTeX commands.
%\@ifundefined{textcolor}{}
%{%
% \definecolor{BLACK}{gray}{0}
% \definecolor{WHITE}{gray}{1}
% \definecolor{RED}{rgb}{1,0,0}
% \definecolor{GREEN}{rgb}{0,1,0}
% \definecolor{BLUE}{rgb}{0,0,1}
% \definecolor{CYAN}{cmyk}{1,0,0,0}
% \definecolor{MAGENTA}{cmyk}{0,1,0,0}
% \definecolor{YELLOW}{cmyk}{0,0,1,0}
%}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% User specified LaTeX commands.
%%\documentclass[floatfix, twocolumn, prb]{revtex4}
%%\documentclass[12pt]{article}
%%\documentclass[12pt, floatfix, onecolumn, prb]{revtex4}
%%\documentclass[a0,landscape]{a0poster}
%%\documentclass[a1,landscape]{article}
%\usepackage{multirow}
%\usepackage{lscape}
%\usepackage{adjustbox}
%\usepackage{amsfonts}
%%\usepackage{mathrsfs}
%%\usepackage{amsmath}% needed for subequations
%%\usepackage{amssymb}
%\usepackage{color}
%\usepackage{graphicx}
%\usepackage{bm}% bold maths
%
%\usepackage{xspace}
%\usepackage{epstopdf}
%\usepackage{dcolumn}% Align table columns on decimal point
%\usepackage{longtable}
%%\usepackage{subfigure}
%\usepackage{multirow}
%
%
%
%
%
%
%\makeatother
%
%\begin{document}
\subsubsection{SG 11-20}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 11} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}$; $\{C_{2z}|00\frac{1}{2}\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}00)$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZCDE}$;  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZCDE}$;  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZCDE}$;  &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZCDE}$;  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$\text{BD}$;} & \multicolumn{1}{l}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{YC}$;} & \multicolumn{1}{l}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{AE}$;} & \multicolumn{1}{l}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 12} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}^{b}$; $\{C_{2z}|000\},\{I|000\},\mathcal{T}$; Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}00)$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(0\bar{\frac{1}{2}}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 & \multicolumn{1}{l}{} &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$M$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$L$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multicolumn{1}{l}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{AM}$;} & \multicolumn{1}{l}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 13} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}$; $\{C_{2z}|000\},\{I|\frac{1}{2}00\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$(0\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{BD}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{YC}$;} & \multicolumn{1}{l}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AE}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 14} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}$; $\{C_{2z}|00\frac{1}{2}\},\{I|\frac{1}{2}0\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{} &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZCDE}$;  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZCDE}$;  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multicolumn{1}{l}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 & \multicolumn{1}{l}{} &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{BD}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$\text{YC}$;} & \multicolumn{1}{l}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AE}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
 &  &  &  &  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 15} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{m}^{b}$; $\{C_{2z}|000\},\{I|\frac{1}{2}00\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(0\bar{\frac{1}{2}}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multicolumn{1}{l}{$L$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multicolumn{1}{l}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$V$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{AM}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 16} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & $(000)$;  & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}00)$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$X$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$(0\frac{1}{2}\frac{1}{2})$;} & $C_{2z}$,$C_{2y}$,$\mathcal{T}$;  & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & $(\bar{\frac{1}{2}}\frac{1}{2}0)$;  & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$R$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & $C_{2y}$,$\mathcal{T}C_{2x}$;  & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{XS}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{UR}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YS}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multicolumn{1}{l}{$\text{TR}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZU}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
$\Lambda$;  & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & $\text{YT}$;  & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{SR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 17} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}00)$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$X$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
$D$;  & \multicolumn{1}{l}{$\text{XS}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YS}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multicolumn{1}{l}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{SR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 18} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
$R$;  & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $-\sigma_{3},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multicolumn{1}{l}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $-\sigma_{3},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZU}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{SR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NSs;  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 19} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$X$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$(0\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
\multicolumn{1}{l}{$R$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $i\Gamma_{0,2},i\Gamma_{0,1},-\Gamma_{2,2};$  & C-2 DP;  & 2  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & $\text{XS}$;  & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{UR}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NSs;  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
$\Sigma$;  & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multicolumn{1}{l}{$\text{TR}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NSs;  &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $-\sigma_{3},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{SR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NSs;  &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 20} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{SR}$;} & \multicolumn{1}{l}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
$\Delta$;  & \multicolumn{1}{l}{$\Gamma\Delta$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZB}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{TG}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{YF}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multicolumn{1}{l}{$\text{TE}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YC}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
%\end{document}


==> dSG/basicinfo/SG111.tex <==
\subsubsection{SG 111-120}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 111} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2x}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 112} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2x}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2z}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2z}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 113} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$  &  & \tabularnewline
 &  &  & $\{R_{3},R_{3}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & L-NS$_{MARX}$  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{0},-i\sigma_{2};$  & L-NS$_{MARX}$  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 114} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2z}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,3},i\Gamma_{0,2},-\Gamma_{2,2};$  & QDP;  & 0  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$  &  & \tabularnewline
 &  &  & $\{R_{3},R_{3}\};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & L-NS$_{MARX}$  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{0},-i\sigma_{2};$  & L-NS$_{MARX}$  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 115} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2a}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 116} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2a}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2z}$,$C_{2a}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2z}$,$C_{2a}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 117} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2a}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2z}$,$C_{2a}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2z}$,$C_{2a}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 118} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2a}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2z}$,$C_{2a}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2z}$,$C_{2a}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{y}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 119} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{S_{4z}^{+}|000\},\{C_{2a}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\mathcal{T}\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 120} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{S_{4z}^{+}|000\},\{C_{2a}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\mathcal{T}\sigma_{y}$;} & $\{R_{1},R_{3}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{y}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/SG121.tex <==
\subsubsection{SG 121-130}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 121} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{S_{4z}^{+}|000\},\{C_{2x}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{da}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 122} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{S_{4z}^{+}|000\},\{C_{2x}|\frac{1}{4}\frac{3}{4}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{db}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2z}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$E$,$C_{2y}$;} & $R_{13};$  & $2;$  & $e^{i\pi/4}\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},-i\sigma_{0},\sigma_{1};$  & P-NL$_{XP}$;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-e^{i\pi/4}\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},-i\sigma_{0},\sigma_{1};$  & P-NL$_{XP}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$\sigma_{da}$,$C_{2z}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $-i\sigma_{3},-\sigma_{0},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$\sigma_{da}$,$C_{2z}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$;} & $R_{4};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{da}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 123} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{MA}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{MA}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{MA}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 124} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|000\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{MA}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$I$,$\sigma_{db}$,$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{10};$  & $2;$  & $-\sigma_{3},i\sigma_{2},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-\sigma_{3},i\sigma_{2},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$  & $4;$  & $-\Gamma_{0,3},i\Gamma_{0,2},-i\Gamma_{3,3},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$I$,$\sigma_{db}$,$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{10};$  & $2;$  & $-\sigma_{3},i\sigma_{2},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-\sigma_{3},i\sigma_{2},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$  & $4;$  & $-\Gamma_{0,3},i\Gamma_{0,2},-i\Gamma_{3,3},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2a}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 125} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{C_{2x}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $R_{5};$  & $1;$  & $-i,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $-\sigma_{1},-\sigma_{0},\sigma_{3},-i\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 126} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{C_{2x}|000\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$I$,$\sigma_{db}$,$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{10};$  & $2;$  & $-\sigma_{3},i\sigma_{2},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-\sigma_{3},i\sigma_{2},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$  & $4;$  & $-\Gamma_{0,3},i\Gamma_{0,2},-i\Gamma_{3,3},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$C_{2b}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2y}$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $R_{5};$  & $1;$  & $-i,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $-\sigma_{1},-\sigma_{0},\sigma_{3},-i\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2a}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 127} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$\sigma_{db}$,$I$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $\{R_{15},R_{16}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $\{R_{17},R_{18}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{20};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$\sigma_{db}$,$I$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $\{R_{15},R_{16}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $\{R_{17},R_{18}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{20};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $-i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & L-NSs;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 128} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$\sigma_{db}$,$I$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $\{R_{15},R_{16}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $\{R_{17},R_{18}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{20};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$I$,$\sigma_{db}$,$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{10};$  & $2;$  & $-\sigma_{3},i\sigma_{2},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-\sigma_{3},i\sigma_{2},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$  & $4;$  & $-\Gamma_{0,3},i\Gamma_{0,2},-i\Gamma_{3,3},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$I$,$\sigma_{db}$,$S_{4z}^{+}$,$\mathcal{T}$;} & $R_{10};$  & $2;$  & $-\sigma_{3},i\sigma_{2},\sigma_{0},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-\sigma_{3},i\sigma_{2},-\sigma_{0},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$  & $4;$  & $-\Gamma_{0,3},i\Gamma_{0,2},-i\Gamma_{3,3},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $-i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & L-NSs;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2a}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},-i\sigma_{1},-i\sigma_{3};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 129} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2x}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2x}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-i\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 130} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$I$,$\sigma_{db}$,$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{10};$  & $2;$  & $-\sigma_{3},i\sigma_{2},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-\sigma_{3},i\sigma_{2},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$  & $4;$  & $-\Gamma_{0,3},i\Gamma_{0,2},-i\Gamma_{3,3},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,3},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
 &  &  & $\{R_{13},R_{14}\};$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{0,2},\Gamma_{0,3},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & DP;  & $0$  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2x}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-i\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2a}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\sigma_{3},-i\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\sigma_{3},-i\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/SG131.tex <==
\subsubsection{SG 131-140}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 131} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{MA}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$C_{2b}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$C_{2b}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 132} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|000\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{MA}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 133} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2x}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$C_{2b}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$I$,$\sigma_{x}$,$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{10};$  & $2;$  & $-\sigma_{3},i\sigma_{2},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-\sigma_{3},i\sigma_{2},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$  & $4;$  & $-\Gamma_{0,3},i\Gamma_{0,2},-i\Gamma_{3,3},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $R_{5};$  & $1;$  & $-i,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $-\sigma_{1},-\sigma_{0},\sigma_{3},-i\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 134} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2x}|000\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{MA}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2y}$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $R_{5};$  & $1;$  & $-i,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $-\sigma_{1},-\sigma_{0},\sigma_{3},-i\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 135} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$\sigma_{db}$,$I$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $\{R_{15},R_{16}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $\{R_{17},R_{18}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{20};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$C_{2b}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,3},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
 &  &  & $\{R_{13},R_{14}\};$  & $4;$  & $i\Gamma_{3,0},i\Gamma_{0,2},\Gamma_{0,3},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $-i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & L-NSs;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 136} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$\sigma_{db}$,$I$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $\{R_{15},R_{16}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $\{R_{17},R_{18}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{20};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $-i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & L-NSs;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{1},-i\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 137} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$C_{2b}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$I$,$\sigma_{db}$,$S_{4z}^{+}$,$\mathcal{T}$;} & $R_{10};$  & $2;$  & $-\sigma_{3},i\sigma_{2},\sigma_{0},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-\sigma_{3},i\sigma_{2},-\sigma_{0},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$  & $4;$  & $-\Gamma_{0,3},i\Gamma_{0,2},-i\Gamma_{3,3},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2x}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2x}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-i\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},-i\sigma_{3},-i\sigma_{3};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},-i\sigma_{3},-i\sigma_{3};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 138} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$\sigma_{db}$,$I$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $\{R_{15},R_{16}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $\{R_{17},R_{18}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{20};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & DP;  & $0$  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2x}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-i\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},-i\sigma_{3},-i\sigma_{3};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\sigma_{3},-i\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\sigma_{3},-i\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{1};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 139} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\{C_{2x}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2a}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\sigma_{da}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 140} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{C_{2x}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2a}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$I\mathcal{T}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-i\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\sigma_{da}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/SG141.tex <==
\subsubsection{SG 141-150}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 141} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|0\frac{1}{2}0\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{da}$,$C_{2a}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$C_{2a}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4z}^{-}$,$E$,$C_{2y}$,$I\mathcal{T}$;} & $R_{13};$  & $2;$  & $\left(\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),-i\sigma_{0},\sigma_{1},-i\sigma_{1};$  & P-NL$_{XP}$;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $\left(-\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),-i\sigma_{0},\sigma_{1},-i\sigma_{1};$  & P-NL$_{XP}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$E$,$I\mathcal{T}$;} & $R_{6};$  & $1;$  & $-i,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $i,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},-i\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\sigma_{da}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 142} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{1}{2}00\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2z}$,$C_{2a}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{db}$,$C_{2b}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4z}^{-}$,$E$,$C_{2y}$,$I\mathcal{T}$;} & \multirow{1}{*}{$\{R_{13},R_{14}\};$ } & \multirow{1}{*}{$4;$ } & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\Gamma_{0,3}+i\Gamma_{3,0}\right),$  & \multirow{1}{*}{DP;} & \multirow{1}{*}{0} & \tabularnewline
 &  &  &  &  & $-i\Gamma_{0,0},\Gamma_{3,1},\Gamma_{1,0};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$E$,$I\mathcal{T}$;} & $R_{6};$  & $1;$  & $i,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-i,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $-\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\sigma_{da}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 143} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & DW  & 2  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & DW  & 2  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 144} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{1}{3}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & DW  & 2  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & DW  & 2  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{-}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 145} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{2}{3}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & DW  & 2  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & DW  & 2  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 146} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{rh}$; $\{C_{3}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & DW  & 2  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & DW  & 2  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$aF$;} & \multirow{1}{*}{$(0\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$bF$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{ZP}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}F/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{FQ}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{LZ/LY}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 147} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{S_{6}^{+}|000\},\mathcal{T}$; Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{6}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{6}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-NL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-NL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$E$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$E$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$E$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$E$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$E$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$E$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 148} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{rh}$; $\{S_{6}^{+}|000\},\mathcal{T}$; Centrosymmetric;
without SOC} & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{6}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$S_{6}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$aF$;} & \multirow{1}{*}{$(0\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$bF$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{ZP}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$E$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}F/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$E$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{FQ}$;} & \multirow{1}{*}{$E$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{LZ/LY}$;} & \multirow{1}{*}{$E$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 149} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW  & 2  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW  & 2  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$E$,$C_{22}^{\prime}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$E$,$C_{22}^{\prime}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 150} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW  & 2  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW  & 2  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & WP;  & 1  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & WP;  & 1  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime\prime}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime\prime}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime\prime}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime\prime}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/SG151.tex <==
\subsubsection{SG 151-160}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 151} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{1}{3}\},\{C_{21}^{\prime}|00\frac{2}{3}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW  & 2  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW  & 2  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{-}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$E$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$E$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $R_{3};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 152} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{1}{3}\},\{C_{21}^{\prime\prime}|00\frac{2}{3}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW  & 2  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW  & 2  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & WP;  & 1  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & WP;  & 1  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $R_{2};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $R_{3};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 153} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{2}{3}\},\{C_{21}^{\prime}|00\frac{1}{3}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW  & 2  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW  & 2  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$E$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$E$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $R_{2};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 154} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{2}{3}\},\{C_{21}^{\prime\prime}|00\frac{1}{3}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW  & 2  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW  & 2  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & WP;  & 1  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & WP;  & 1  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$;} & $R_{3};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$;} & $R_{2};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$E$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 155} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{rh}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW  & 2  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW  & 2  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{22}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$aF$;} & \multirow{1}{*}{$(0\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$bF$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{23}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{ZP}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}F/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{21}^{\prime}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{FQ}$;} & \multirow{1}{*}{$C_{23}^{\prime}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{LZ/LY}$;} & \multirow{1}{*}{$C_{22}^{\prime}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 156} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{\sigma_{v1}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 157} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{\sigma_{d1}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & P-NL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & P-NL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 158} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{\sigma_{v1}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{6}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\sqrt{3}\Gamma_{0,2}}{2},i\Gamma_{0,3},-\Gamma_{2,2};$  & DP;  & $0$  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NL;  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{4/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\mathcal{T}\sigma_{v2}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $(-1)^{2/3}\sigma_{0},-i\sigma_{2};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{3},R_{3}\};$  & $2;$  & $(-1)^{4/3}\sigma_{0},-i\sigma_{2};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{v2}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{v1}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $-i;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 159} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{\sigma_{d1}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{6}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\sqrt{3}\Gamma_{0,2}}{2},i\Gamma_{0,3},-\Gamma_{2,2};$  & DP;  & $0$  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & P-NL$_{KH}$ ;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{3};$  & $1;$  & $-1,i;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),i\sigma_{3};$  & P-NL$_{KH}$ ;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$;} & $R_{1};$  & $1;$  & $-i;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $-i;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{d1}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 160} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{rh}$; $\{C_{3}^{+}|000\},\{\sigma_{d1}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$aF$;} & \multirow{1}{*}{$(0\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$bF$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{d3}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{ZP}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}F/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{FQ}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{d3}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{LZ/LY}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{d2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/SG161.tex <==
\subsubsection{SG 161-170}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 161} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{rh}$; $\{C_{3}^{+}|000\},\{\sigma_{d1}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{6}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\sqrt{3}\Gamma_{0,2}}{2},i\Gamma_{0,3},-\Gamma_{2,2};$  & DP;  & $0$  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$aF$;} & \multirow{1}{*}{$(0\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$bF$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{d3}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{ZP}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{d1}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}F/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{FQ}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{d3}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{LZ/LY}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{d2}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 162} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{S_{6}^{+}|000\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 163} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{S_{6}^{+}|000\},\{C_{21}^{\prime}|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{3}^{+}$,$I$,$\mathcal{T}$;} & $\{R_{7},R_{8}\};$  & $4;$  & $-i\Gamma_{3,1},\frac{-\Gamma_{0,0}-i\sqrt{3}\Gamma_{3,3}}{2},\Gamma_{0,3},\Gamma_{1,0};$  & DP;  & 0  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $i\sigma_{1},\sigma_{0},\sigma_{3},-i\sigma_{3};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{d1}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{3};$  & $1;$  & $-1,i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},-\sigma_{0};$  & P-NL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 164} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{S_{6}^{+}|000\},\{C_{21}^{\prime\prime}|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{6}^{+}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{6}^{+}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 165} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{S_{6}^{+}|000\},\{C_{21}^{\prime\prime}|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{6}^{+}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{v1}$,$C_{3}^{+}$,$I$,$\mathcal{T}$;} & $\{R_{7},R_{8}\};$  & $4;$  & $-i\Gamma_{3,1},\frac{-\Gamma_{0,0}-i\sqrt{3}\Gamma_{3,3}}{2},\Gamma_{0,3},\Gamma_{1,0};$  & DP;  & $0$  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $i\sigma_{1},\sigma_{0},\sigma_{3},-i\sigma_{3};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{v1}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{6}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\sqrt{3}\Gamma_{0,2}}{2},\Gamma_{0,3},-\Gamma_{2,2};$  & DP;  & $0$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 166} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{rh}$; $\{S_{6}^{+}|000\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$S_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{22}^{\prime}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$aF$;} & \multirow{1}{*}{$(0\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$bF$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{23}^{\prime}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{ZP}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}F/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{FQ}$;} & \multirow{1}{*}{$C_{23}^{\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{LZ/LY}$;} & \multirow{1}{*}{$C_{22}^{\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 167} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{rh}$; $\{S_{6}^{+}|000\},\{C_{21}^{\prime}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{3}^{+}$,$I$,$\mathcal{T}$;} & $\{R_{7},R_{8}\};$  & $4;$  & $-i\Gamma_{3,1},\frac{-\Gamma_{0,0}-i\sqrt{3}\Gamma_{3,3}}{2},\Gamma_{0,3},\Gamma_{1,0};$  & DP;  & $0$  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $i\sigma_{1},\sigma_{0},\sigma_{3},-i\sigma_{3};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{d2}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$aF$;} & \multirow{1}{*}{$(0\frac{1}{2}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$bF$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{23}^{\prime}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{ZP}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $-\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}F/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{FQ}$;} & \multirow{1}{*}{$C_{23}^{\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{LZ/LY}$;} & \multirow{1}{*}{$C_{22}^{\prime}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 168} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & DW  & 2  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & DW  & 2  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & DW  & 2  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & DW  & 2  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{6}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{-}+\frac{\left(i\sqrt{3}-1\right)\sigma_{+}}{2};$  & WP;  & 1  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{6}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{-}+\frac{\left(i\sqrt{3}-1\right)\sigma_{+}}{2};$  & WP;  & 1  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 169} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{6}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & DW  & 2  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & DW  & 2  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{12}\};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{10}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{6}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{-}+\frac{i\sqrt{3}-1}{2}\sigma_{+};$  & WP;  & 1  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{-}$,$C_{6}^{+}\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{-}+\frac{1+i\sqrt{3}}{2}\sigma_{+};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 170} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{5}{6}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & DW  & 2  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & DW  & 2  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{12}\};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{10}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{6}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{-}+\frac{i\sqrt{3}-1}{2}\sigma_{+};$  & WP;  & 1  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{-}$,$C_{6}^{+}\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{-}+\frac{1+i\sqrt{3}}{2}\sigma_{+};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/SG171.tex <==
\subsubsection{SG 171-180}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 171} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{3}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & DW  & 2  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & DW  & 2  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & DW  & 2  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & DW  & 2  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{6}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{-}+\frac{\left(i\sqrt{3}-1\right)\sigma_{+}}{2};$  & WP;  & 1  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{6}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{-}+\frac{\left(i\sqrt{3}-1\right)\sigma_{+}}{2};$  & WP;  & 1  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 172} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{2}{3}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & DW  & 2  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & DW  & 2  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & DW  & 2  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & DW  & 2  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{6}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{-}+\frac{\left(i\sqrt{3}-1\right)\sigma_{+}}{2};$  & WP;  & 1  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{-}$,$C_{6}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{-}-\frac{i\sqrt{3}+1}{2}\sigma_{+};$  & WP;  & 1  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 173} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{2}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & DW  & 2  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & DW  & 2  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{12}\};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{10}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{6}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{-}+\frac{i\sqrt{3}-1}{2}\sigma_{+};$  & WP;  & 1  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{6}^{+}\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{-}+\frac{1-i\sqrt{3}}{2}\sigma_{+};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$E$,$C_{2}\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 174} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{S_{3}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{3}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{3}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$S_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$S_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$S_{3}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{-}-\frac{i\sqrt{3}+1}{2}\sigma_{+};$  & QNL;  & $0$  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{h}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{h}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 175} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{2}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{2}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},-\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{8},R_{9}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{11},R_{12}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},-\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{2}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},-\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{8},R_{9}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{11},R_{12}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},-\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$S_{3}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-NL$_{KH}$;  &  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-NL$_{KH}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$S_{3}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-NL$_{KH}$;  &  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-NL$_{KH}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & QNL;  & 0  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 176} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{2}|00\frac{1}{2}\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{2}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},-\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{8},R_{9}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{11},R_{12}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},-\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$I$,$\mathcal{T}$;} & $\{R_{13},R_{15}\};$  & $4;$  & $\frac{\sqrt{3}\Gamma_{0,3}+i\Gamma_{3,3}}{2},\Gamma_{0,1},\Gamma_{1,0};$  & QDP;  & 0  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $i\sigma_{3},\sigma_{1},-i\sigma_{1};$  & P-NS$_{ALH}$ ;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ALH}$ ;  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$S_{3}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-NL$_{KH}$;  &  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & P-NL$_{KH}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$S_{3}^{+}$,$I\mathcal{T}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & P-NS$_{ALH}$ ;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{\sigma_{3}+i\sqrt{3}\sigma_{0}}{2},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $2;$  & $-\frac{\sigma_{3}}{2}-\frac{1}{2}i\sqrt{3}\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & QNL;  & 0  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{h}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 177} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|000\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2};$  & WP;  & 1  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2};$  & WP;  & 1  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 178} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{6}\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{1},-i\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{1},-i\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $i\sigma_{3},\sigma_{1},-i\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2};$  & WP;  & 1  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{-}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}{\cal T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{0},\sigma_{3},-i\sigma_{2};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sqrt{3}\sigma_{0}+i\sigma_{2}}{2};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 179} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{5}{6}\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{1},-i\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{1},-i\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $i\sigma_{3},\sigma_{1},-i\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2};$  & WP;  & 1  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}{\cal T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{0},\sigma_{3},-i\sigma_{2};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sqrt{3}\sigma_{0}-i\sigma_{2}}{2};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 180} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{3}\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2};$  & WP;  & 1  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2};$  & WP;  & 1  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/SG181.tex <==
\subsubsection{SG 181-190}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 181} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{2}{3}\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{-}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2};$  & WP;  & 1  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{-}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2};$  & WP;  & 1  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{3};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 182} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{2}\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $\frac{\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{1},-i\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\frac{-\sqrt{3}\sigma_{0}+i\sigma_{3}}{2},\sigma_{1},-i\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $i\sigma_{3},\sigma_{1},-i\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}{\cal T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2};$  & WP;  & 1  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime\prime}$,$C_{6}^{+}{\cal T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{0},\sigma_{3},-i\sigma_{2};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sqrt{3}\sigma_{0}-i\sigma_{2}}{2};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{23}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$C_{22}^{\prime}\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$C_{2}\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$C_{21}^{\prime\prime}\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 183} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|000\},\{\sigma_{v1}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$C_{6}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2};$  & P-NL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$C_{6}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2};$  & P-NL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 184} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|000\},\{\sigma_{v1}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$C_{2}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{6}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\sqrt{3}\Gamma_{0,2}}{2},i\Gamma_{0,3},\Gamma_{0,0},-\Gamma_{2,2};$  & QDP;  & $0$  & \tabularnewline
 &  &  & $\{R_{9},R_{10}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{12},R_{12}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\sqrt{3}\Gamma_{0,2}}{2},i\Gamma_{0,3},-\Gamma_{0,0},-\Gamma_{2,2};$  & QDP;  & $0$  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{v1}$,$C_{2}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$C_{6}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2};$  & P-NL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$C_{6}^{+}\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{6}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\sqrt{3}\Gamma_{0,2}}{2},i\Gamma_{0,3},\frac{\Gamma_{2,2}+i\sqrt{3}\Gamma_{2,0}}{2};$  & DP;  & $0$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}\sigma_{v2}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{2}\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{d1}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 185} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{2}\},\{\sigma_{v1}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$C_{2}$,$\mathcal{T}$;} & $\{R_{4},R_{10}\};$  & $2;$  & $\sigma_{0},\sigma_{0},i\sigma_{3},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{5},R_{11}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},i\sigma_{3},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{12}\};$  & $4;$  & $\frac{-\Gamma_{0,0}-i\sqrt{3}\Gamma_{0,2}}{2},\Gamma_{0,3},i\Gamma_{3,0},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{v1}$,$\sigma_{d1}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$C_{6}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2};$  & P-NL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$C_{6}^{+}\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},\sigma_{0},-i\sigma_{2};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},-i\sigma_{2};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{3},R_{3}\};$  & $4;$  & $\frac{-\Gamma_{0,0}-i\sqrt{3}\Gamma_{0,2}}{2},\Gamma_{0,3},\frac{\sqrt{3}\Gamma_{2,2}+i\Gamma_{2,0}}{2};$  & DP;  & 0  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}\sigma_{v2}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{2}\mathcal{T}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{d1}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 186} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{2}\},\{\sigma_{v1}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$C_{2}$,$\mathcal{T}$;} & $\{R_{4},R_{10}\};$  & $2;$  & $\sigma_{0},\sigma_{0},i\sigma_{3},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{5},R_{11}\};$  & $2;$  & $\sigma_{0},-\sigma_{0},i\sigma_{3},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{12}\};$  & $4;$  & $\frac{-\Gamma_{0,0}-i\sqrt{3}\Gamma_{0,2}}{2},\Gamma_{0,3},i\Gamma_{3,0},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{d1}$,$\sigma_{v1}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$C_{6}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2};$  & P-NL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$C_{6}^{+}\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},-i\sigma_{2};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},i\sigma_{3},\frac{-\sqrt{3}\sigma_{0}+i\sigma_{2}}{2};$  & P-NL/NS;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{d2}$,$\mathcal{T}\sigma_{v2}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{2}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{2}\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{d1}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 187} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{S_{3}^{+}|000\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$S_{3}^{+}$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$S_{3}^{+}$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$S_{3}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{h}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{23}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 188} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{S_{3}^{+}|000\},\{C_{21}^{\prime}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{v1}$,$C_{3}^{+}$,$\sigma_{h}$,$\mathcal{T}$;} & $\{R_{7},R_{8}\};$  & $4;$  & $-i\Gamma_{3,1},\frac{-\Gamma_{0,0}-i\sqrt{3}\Gamma_{3,3}}{2},\Gamma_{0,3},\Gamma_{1,0};$  & QDP;  & 0  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $i\sigma_{1},\sigma_{0},\sigma_{3},-i\sigma_{3};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{v1}$,$\sigma_{h}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$S_{3}^{+}$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-(-1)^{2/3},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$S_{3}^{+}$,$\mathcal{T}\sigma_{v2}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{5}\};$  & $2;$  & $\sqrt[3]{-1}\sigma_{3},-i\sigma_{2};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{3},R_{6}\};$  & $2;$  & $(-1)^{2/3}\sigma_{3},-i\sigma_{2};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{v1}$,$S_{3}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{v1}$,$\mathcal{T}\sigma_{h}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{23}^{\prime}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v2}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{v1}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{v1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{h}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 189} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{S_{3}^{+}|000\},\{C_{21}^{\prime\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & P-NL$_{KH}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & P-NL$_{KH}$  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & P-NL$_{KH}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & P-NL$_{KH}$  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$S_{3}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}\sigma_{h}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 190} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{S_{3}^{+}|000\},\{C_{21}^{\prime\prime}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma A}$  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{3}^{+}$,$\sigma_{h}$,$\mathcal{T}$;} & $\{R_{7},R_{8}\};$  & $4;$  & $-i\Gamma_{3,1},\frac{-\Gamma_{0,0}-i\sqrt{3}\Gamma_{3,3}}{2},\Gamma_{0,3},\Gamma_{1,0};$  & QDP;  & 0  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $i\sigma_{1},\sigma_{0},\sigma_{3},-i\sigma_{3};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{d1}$,$\sigma_{h}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & P-NL$_{KH}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & P-NL$_{KH}$  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{3}^{+}$,$\sigma_{h}$;} & $R_{7};$  & $2;$  & $-i\sigma_{1},\frac{-\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},\sigma_{3};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $i\sigma_{1},\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{3};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $i\sigma_{1},\sigma_{0},\sigma_{3};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$S_{3}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$\sigma_{d1}$,$\mathcal{T}\sigma_{h}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{h}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$T'$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S'$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{h}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{d1}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{h}$,$\mathcal{T}\sigma_{d1}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/SG191.tex <==
\subsubsection{SG 190-200}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 191} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|000\},\{C_{2}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$C_{2}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\sigma_{0},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $1,-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\sigma_{0},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $1,1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{11};$  & $1;$  & $1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma A}$  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$C_{2}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\sigma_{0},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $1,-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\sigma_{0},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $1,1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{11};$  & $1;$  & $1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma A}$  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{KH}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{KH}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 192} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|00\frac{1}{2}\},\{C_{2}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$C_{2}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\sigma_{0},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $1,-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\sigma_{0},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $1,1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{11};$  & $1;$  & $1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma A}$  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{3}^{+}$,$\sigma_{h}$,$C_{2}$,$\mathcal{T}$;} & $\{R_{7},R_{8}\};$  & $4;$  & $-i\Gamma_{3,1},\frac{-\Gamma_{0,0}-i\sqrt{3}\Gamma_{3,3}}{2},\Gamma_{0,3},\Gamma_{0,0},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $i\sigma_{1},\sigma_{0},\sigma_{3},\sigma_{0},-i\sigma_{3};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{16},R_{17}\};$  & $4;$  & $-i\Gamma_{3,1},\frac{-\Gamma_{0,0}-i\sqrt{3}\Gamma_{3,3}}{2},\Gamma_{0,3},-\Gamma_{0,0},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
 &  &  & $R_{18};$  & $2;$  & $i\sigma_{1},\sigma_{0},\sigma_{3},-\sigma_{0},-i\sigma_{3};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{v1}$,$I$,$C_{2}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{KH}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{3}^{+}$,$\sigma_{h}$,$I\mathcal{T}$;} & $\{R_{7},R_{8}\};$  & $4;$  & $-i\Gamma_{0,1},\frac{-\Gamma_{0,0}-i\sqrt{3}\Gamma_{3,3}}{2},\Gamma_{0,3},\Gamma_{1,0};$  & DP;  & 0  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $i\sigma_{1},\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{h}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{h}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{h}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 193} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|000\},\{C_{2}|00\frac{1}{2}\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$C_{2}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\sigma_{0},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $1,-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\sigma_{0},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $1,1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{11};$  & $1;$  & $1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma A}$  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime}$,$I$,$\mathcal{T}$;} & $R_{13};$  & $2;$  & $i\sigma_{3},\sigma_{1},\sigma_{1},-i\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $i\sigma_{3},\sigma_{1},-\sigma_{1},-i\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $R_{15};$  & $4;$  & $\frac{\sqrt{3}\Gamma_{3,0}+i\Gamma_{0,3}}{2},\Gamma_{0,1},\Gamma_{1,1},-\Gamma_{0,1};$  & QDP;  & 0  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$I$,$\sigma_{d1}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & P-NL$_{KH}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & P-NL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $4;$  & $\frac{1}{2}\left(-\Gamma_{3,0}-i\sqrt{3}\Gamma_{3,2}\right),\Gamma_{3,3},\Gamma_{1,0};$  & DP;  & 0  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{h}$,$C_{21}^{\prime}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 194} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|00\frac{1}{2}\},\{C_{2}|00\frac{1}{2}\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{3}^{+}$,$C_{21}^{\prime}$,$C_{2}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\sigma_{0},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $1,-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},\sigma_{0},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma A}$  &  & \tabularnewline
 &  &  & $R_{10};$  & $1;$  & $1,1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{11};$  & $1;$  & $1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma A}$  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2}$,$C_{21}^{\prime\prime}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{6}^{+}$,$C_{21}^{\prime\prime}$,$I$,$\mathcal{T}$;} & $R_{13};$  & $2;$  & $i\sigma_{3},\sigma_{1},\sigma_{1},-i\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $i\sigma_{3},\sigma_{1},-\sigma_{1},-i\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $R_{15};$  & $4;$  & $\frac{\sqrt{3}\Gamma_{3,0}+i\Gamma_{0,3}}{2},\Gamma_{0,1},\Gamma_{1,1},-\Gamma_{0,1};$  & QDP;  & 0  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2}$,$I$,$\sigma_{v1}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$K$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}0)$;} & \multirow{1}{*}{$S_{3}^{+}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{KH}$;  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{KH}$;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\bar{\frac{1}{3}}\frac{2}{3}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{d1}$,$C_{3}^{+}$,$\sigma_{h}$,$I\mathcal{T}$;} & $R_{7};$  & $2;$  & $-i\sigma_{1},\frac{-\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},\sigma_{3},-i\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $i\sigma_{1},\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{3},-i\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $i\sigma_{1},\sigma_{0},\sigma_{3},-i\sigma_{1};$  & P-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}A}$;} & \multirow{1}{*}{$C_{6}^{+}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ML}$;} & \multirow{1}{*}{$C_{2}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{KH}$;} & \multirow{1}{*}{$C_{3}^{+}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}K}$;} & \multirow{1}{*}{$C_{22}^{\prime\prime}$,$\sigma_{d2}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{AH}$;} & \multirow{1}{*}{$\sigma_{h}$,$C_{22}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$Tp$;} & \multirow{1}{*}{$\text{MK}$;} & \multirow{1}{*}{$C_{21}^{\prime\prime}$,$\sigma_{d1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Sp$;} & \multirow{1}{*}{$\text{LH}$;} & \multirow{1}{*}{$\sigma_{h}$,$C_{21}^{\prime\prime}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{21}^{\prime}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{AL}$;} & \multirow{1}{*}{$\sigma_{h}$,$\sigma_{v1}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ALH}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 195} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{C_{31}^{+}|000\},\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{9},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & S-1 TP;  & 2  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{9},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & S-1 TP;  & 2  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 196} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{f}$; $\{C_{31}^{+}|000\},\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{9},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & S-1 TP;  & 2  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{1};$  & DW;  & 2  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{4}\frac{3}{4})$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 197} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{v}$; $\{C_{31}^{+}|000\},\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{9},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & S-1 TP;  & 2  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{9},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & S-1 TP;  & 2  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2z}$,$C_{2y}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{9},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{10};$  & S-1 TP;  & 2  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 198} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{C_{31}^{+}|000\},\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{9},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & S-1 TP;  & 2  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{XMR}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2x}$,$C_{2y}$,$\mathcal{T}$;} & $\{R_{4},R_{4}\};$  & $4;$  & $\Gamma_{27},-i\Gamma_{0,1},i\Gamma_{0,2},-\Gamma_{2,2};$  & C-2 DP;  & 2  & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $4;$  & $\Gamma_{11},-i\Gamma_{3,1},i\Gamma_{0,2},\Gamma_{1,0};$  & C-2 DP;  & 2  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2y}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{XMR}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{XMR}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{XMR}$;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{XMR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 199} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{v}$; $\{C_{31}^{+}|000\},\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{9},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & S-1 TP;  & 2  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2x}$,$C_{2y}$,$\mathcal{T}$;} & $R_{4};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},-\sigma_{0},-\sigma_{0},\sigma_{1};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & S-1 TP;  & 2  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2x}$,$C_{2z}$;} & $R_{7};$  & $2;$  & $\frac{\sqrt{3}\sigma_{3}+i\sigma_{0}}{2},\sigma_{21},\sigma_{22};$  & WP;  & 1  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\sigma_{16},\sigma_{21},\sigma_{22};$  & WP;  & 1  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{19},\sigma_{21},\sigma_{22};$  & WP;  & 1  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3};$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1};$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{2};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$;} & $R_{2};$  & $1;$  & $-(-1)^{5/6};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[6]{-1};$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 200} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{S_{61}^{+}|000\},\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma R}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma R}$;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $-A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{61}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma R}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma R}$;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $-A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/SG201.tex <==
\subsubsection{SG 201-210}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 201} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{S_{61}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma R}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma R}$;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $-A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{z}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{61}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma R}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma R}$;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $-A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 202} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{f}$; $\{S_{61}^{+}|000\},\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma L}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma L}$;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $-A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{61}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{1};$  & P-NL$_{\Gamma L}$;  &  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{1};$  & P-NL$_{\Gamma L}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{4}\frac{3}{4})$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$E$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 203} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{f}$; $\{S_{61}^{+}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma L}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma L}$;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $-A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{61}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{1};$  & P-NL$_{\Gamma L}$;  &  & \tabularnewline
 &  &  & $\{R_{3},R_{5}\};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{1};$  & P-NL$_{\Gamma L}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{4}\frac{3}{4})$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sqrt[4]{-1}\sigma_{3},\sigma_{2},-\sigma_{0};$  & P-NL$_{XW}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{y}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$E$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 204} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{v}$; $\{S_{61}^{+}|000\},\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma P}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma P}$;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $-A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$S_{61}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL$_{PH}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL$_{PH}$;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $-A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma P/PH}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{9},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & TP ;  & $0$  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 205} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{S_{61}^{+}|000\},\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma R}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma R}$;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $-A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{XMR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{XMR}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & P-DNL$_{MR}$ ;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2x}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{4},R_{4}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\sqrt{3}\Gamma_{0,3}}{2},\Gamma_{28},\Gamma_{29},\Gamma_{0,0},-\Gamma_{2,2};$  & P-DNL$_{MR}$ ;  &  & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $4;$  & $\Gamma_{8},\Gamma_{9},\Gamma_{10},\Gamma_{0,0},\Gamma_{1,0};$  & P-DNL$_{MR}$ ;  &  & \tabularnewline
 &  &  & $\{R_{11},R_{11}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\sqrt{3}\Gamma_{0,3}}{2},\Gamma_{28},\Gamma_{29},-\Gamma_{0,0},-\Gamma_{2,2};$  & P-DNL$_{MR}$ ;  &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$  & $4;$  & $\Gamma_{8},\Gamma_{9},\Gamma_{10},-\Gamma_{0,0},\Gamma_{1,0};$  & P-DNL$_{MR}$ ;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{XMR}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{XMR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{XMR}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $\Gamma_{0,2},-i\Gamma_{0,1},-\Gamma_{2,2};$  & DNL;  & 0  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 206} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{v}$; $\{S_{61}^{+}|000\},\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{+}$,$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma P}$;  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{7}\};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{3}}{2},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma P}$;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $-A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{10},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2x}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{4};$  & $1;$  & $-1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{5},R_{6}\};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},-\sigma_{0},-\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NL$_{HP}$;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{0},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
 &  &  & $R_{12};$  & $1;$  & $-1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{13},R_{14}\};$  & $2;$  & $\frac{\sigma_{0}-i\sqrt{3}\sigma_{3}}{2},-\sigma_{0},-\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NL$_{HP}$;  &  & \tabularnewline
 &  &  & $R_{16};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},-A_{0},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  & 0  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2x}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{7},R_{7}\};$  & $4;$  & $\frac{\sqrt{3}\Gamma_{0,3}+i\Gamma_{0,0}}{2},\Gamma_{30},\Gamma_{31},-\Gamma_{2,2};$  & DP;  & 0  & \tabularnewline
 &  &  & $\{R_{8},R_{9}\};$  & $4;$  & $i\Gamma_{8},\Gamma_{32},\Gamma_{33},\Gamma_{1,0};$  & DP;  & 0  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{NP}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{3}\right),\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$I\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\frac{1}{2}\left(\sqrt{3}\sigma_{3}-i\sigma_{0}\right),\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 207} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{C_{2a}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & S-1 TP;  & 2  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & S-1 TP;  & 2  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & DW  & 2  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & DW  & 2  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & S-1 TP;  & 2  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & S-1 TP;  & 2  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2c}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2e}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2c}$,$C_{2e}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 208} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{C_{2a}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & S-1 TP;  & 2  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & S-1 TP;  & 2  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & DW  & 2  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & DW  & 2  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & S-1 TP;  & 2  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & S-1 TP;  & 2  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2c}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2e}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2c}$,$C_{2e}\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$\mathcal{T}C_{2y}$;} & $R_{5};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 209} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{f}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{C_{2a}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & S-1 TP;  & 2  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & S-1 TP;  & 2  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & DW  & 2  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2b}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW  & 2  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{4}\frac{3}{4})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2d}$,$C_{4x}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & DW  & 2  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2c}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2e}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2c}$,$C_{2e}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$C_{2f}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 210} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{f}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{C_{2a}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & S-1 TP;  & 2  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & S-1 TP;  & 2  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{4y}^{-}$,$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & DW  & 2  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2b}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & DW  & 2  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{4}\frac{3}{4})$;} & \multirow{1}{*}{$E$,$C_{2x}$,$C_{2f}$,$C_{4x}^{+}\mathcal{T}$;} & $R_{10};$  & $2;$  & $-i\sigma_{0},\sigma_{1},\sigma_{3},\frac{i\left(\sigma_{2}-\sigma_{3}\right)}{\sqrt{2}};$  & WP;  & 1  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2c}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2e}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2c}$,$C_{2e}\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$C_{2f}$;} & $R_{4};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/SG21.tex <==
%% LyX 2.3.4.4 created this file.  For more info, see http://www.lyx.org/.
%% Do not edit unless you really know what you are doing.
%\documentclass[aps,prb,reprint]{revtex4}
%\usepackage[latin9]{inputenc}
%\setcounter{secnumdepth}{3}
%\usepackage{color}
%\usepackage{multirow}
%\usepackage{amsmath}
%\usepackage{amssymb}
%\usepackage[unicode=true,
% bookmarks=false,
% breaklinks=false,pdfborder={0 0 1},backref=section,colorlinks=true]
% {hyperref}
%\hypersetup{
% letterpaper=true,pdfstartview=FitV,linkcolor=blue,citecolor=blue,urlcolor=blue}
%
%\makeatletter
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% LyX specific LaTeX commands.
%%% Because html converters don't know tabularnewline
%\providecommand{\tabularnewline}{\\}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Textclass specific LaTeX commands.
%\@ifundefined{textcolor}{}
%{%
% \definecolor{BLACK}{gray}{0}
% \definecolor{WHITE}{gray}{1}
% \definecolor{RED}{rgb}{1,0,0}
% \definecolor{GREEN}{rgb}{0,1,0}
% \definecolor{BLUE}{rgb}{0,0,1}
% \definecolor{CYAN}{cmyk}{1,0,0,0}
% \definecolor{MAGENTA}{cmyk}{0,1,0,0}
% \definecolor{YELLOW}{cmyk}{0,0,1,0}
%}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% User specified LaTeX commands.
%%\documentclass[floatfix, twocolumn, prb]{revtex4}
%%\documentclass[12pt]{article}
%%\documentclass[12pt, floatfix, onecolumn, prb]{revtex4}
%%\documentclass[a0,landscape]{a0poster}
%%\documentclass[a1,landscape]{article}
%\usepackage{multirow}
%\usepackage{lscape}
%\usepackage{adjustbox}
%\usepackage{amsfonts}
%%\usepackage{mathrsfs}
%%\usepackage{amsmath}% needed for subequations
%%\usepackage{amssymb}
%\usepackage{color}
%\usepackage{graphicx}
%\usepackage{bm}% bold maths
%
%\usepackage{xspace}
%\usepackage{epstopdf}
%\usepackage{dcolumn}% Align table columns on decimal point
%\usepackage{longtable}
%%\usepackage{subfigure}
%\usepackage{multirow}
%
%
%
%
%
%
%\makeatother
%
%\begin{document}
\subsubsection{SG 21-30}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 21} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$R$;} & \multicolumn{1}{l}{$(0\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{SR}$;} & \multicolumn{1}{l}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\Gamma\Delta$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZB}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{TG}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{YF}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multicolumn{1}{l}{$\text{TE}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YC}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 22} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{f}$; $\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(0\bar{\frac{1}{2}}\bar{\frac{1}{2}})$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$X$;} & \multicolumn{1}{l}{$(\frac{1}{2}0\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$L$;} & \multicolumn{1}{l}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Lambda}}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XG/XY}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YH/YX}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{ZQ}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X/\ensuremath{\Gamma\Sigma}}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YC/YZ}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZA/ZY}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y/\ensuremath{\Gamma\Delta}}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{XD/XZ}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZB/ZX}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$R$;} & \multicolumn{1}{l}{$\text{YR}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 23} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$X$;} & \multicolumn{1}{l}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$R$;} & \multicolumn{1}{l}{$(\frac{1}{2}00)$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$(\frac{1}{2}0\bar{\frac{1}{2}})$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$(\frac{1}{2}\bar{\frac{1}{2}}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multicolumn{1}{l}{$(\frac{3}{4}\bar{\frac{1}{4}}\bar{\frac{1}{4}})$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multirow{1}{*}{$\text{XG}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{XF}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{SW}$;} & \multicolumn{1}{l}{$C_{2x}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{RW}$;} & \multicolumn{1}{l}{$C_{2y}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 24} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$X$;} & \multicolumn{1}{l}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$R$;} & \multicolumn{1}{l}{$(\frac{1}{2}00)$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$(\frac{1}{2}0\bar{\frac{1}{2}})$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$(\frac{1}{2}\bar{\frac{1}{2}}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$W$;} & \multirow{1}{*}{$(\frac{3}{4}\bar{\frac{1}{4}}\bar{\frac{1}{4}})$;} & \multicolumn{1}{l}{$E$,$C_{2z}$,$C_{2y}$;} & $R_{9};$  & $2;$  & $i\sigma_{0},\sigma_{1},\sigma_{3};$  & WP;  & 1  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XG}$;} & \multicolumn{1}{l}{$C_{2z}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{TW}$;} & \multicolumn{1}{l}{$C_{2z}$;} & $R_{2};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$F$;} & \multicolumn{1}{l}{$\text{XF}$;} & \multicolumn{1}{l}{$C_{2x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{SW}$;} & \multicolumn{1}{l}{$C_{2x}$;} & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2y}$,$\mathcal{T}C_{2x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{RW}$;} & \multicolumn{1}{l}{$C_{2y}$;} & $R_{2};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 25} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{\sigma_{y}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}00)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$X$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$(0\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$R$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{XS}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{UR}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YS}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multicolumn{1}{l}{$\text{TR}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZU}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{SR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 26} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}00)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$X$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$(0\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$R$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{XS}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{UR}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YS}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{SR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 27} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}00)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$X$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$(0\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multicolumn{1}{l}{$T$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multicolumn{1}{l}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{XS}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multicolumn{1}{l}{$\text{YS}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multicolumn{1}{l}{$\text{YT}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{1}{l}{$Q$;} & \multicolumn{1}{l}{$\text{SR}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 28} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}00\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multicolumn{1}{l}{$X$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$(0\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multicolumn{1}{l}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
$\Delta$;  & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{XS}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{UR}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multicolumn{1}{l}{$\text{ZU}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 29} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multicolumn{1}{l}{$X$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$(0\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $i\Gamma_{0,2},i\Gamma_{0,1},-\Gamma_{2,2};$  & DP;  & 0  & \tabularnewline
\multicolumn{1}{l}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multicolumn{1}{l}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $i\Gamma_{0,2},i\Gamma_{0,1},-\Gamma_{2,2};$  & DP;  & 0  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\text{\ensuremath{\Gamma}Y}$;  & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{XS}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$P$;} & \multicolumn{1}{l}{$\text{UR}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$B$;} & \multicolumn{1}{l}{$\text{ZT}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multicolumn{1}{l}{$E$;} & \multicolumn{1}{l}{$\text{TR}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multicolumn{1}{l}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 30} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}00\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multicolumn{1}{l}{$\Gamma$;} & \multicolumn{1}{l}{$(000)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multicolumn{1}{l}{$X$;} & \multicolumn{1}{l}{$(0\frac{1}{2}0)$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$Z$;} & \multicolumn{1}{l}{$(00\frac{1}{2})$;} & \multicolumn{1}{l}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multicolumn{1}{l}{$U$;} & \multicolumn{1}{l}{$(0\frac{1}{2}\frac{1}{2})$;} & \multicolumn{1}{l}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Y}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multicolumn{1}{l}{$D$;} & \multicolumn{1}{l}{$\text{XS}$;} & \multicolumn{1}{l}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}X}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$E$;} & \multicolumn{1}{l}{$\text{TR}$;} & \multicolumn{1}{l}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\text{\ensuremath{\Gamma}Z}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & $C_{2z}$,$\sigma_{y}$;  & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multicolumn{1}{l}{$G$;} & \multicolumn{1}{l}{$\text{XU}$;} & \multicolumn{1}{l}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
%\end{document}


==> dSG/basicinfo/SG211.tex <==
\subsubsection{SG 211-220}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 211} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{v}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{C_{2a}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & S-1 TP;  & 2  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & S-1 TP;  & 2  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & S-1 TP;  & 2  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & S-1 TP;  & 2  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2z}$,$C_{2y}$,$C_{2c}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{9},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{10},A_{15};$  & S-1 TP;  & 2  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2c}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2e}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$C_{2e}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 212} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{C_{2a}|\frac{1}{4}\frac{3}{4}\frac{3}{4}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & S-1 TP;  & 2  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & S-1 TP;  & 2  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4y}^{-}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{3},-\sigma_{0};$  & P-NS$_{XMR}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},\sigma_{3},-\sigma_{0};$  & P-NS$_{XMR}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{-}$,$C_{2z}$,$C_{2a}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2y}$,$C_{31}^{-}$,$C_{2b}$,$\mathcal{T}$;} & $\{R_{4},R_{5}\};$  & $4;$  & $\Gamma_{34},\Gamma_{35},\frac{-\Gamma_{0,0}+i\sqrt{3}\Gamma_{3,3}}{2},\Gamma_{0,1},\Gamma_{1,0};$  & C-2 DP;  & 2  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $-\frac{i\left(\Gamma_{0,2}+\Gamma_{3,3}\right)}{\sqrt{2}},-\frac{i\left(\Gamma_{0,2}-\Gamma_{3,3}\right)}{\sqrt{2}},\Gamma_{1},\Gamma_{0,3},-\Gamma_{1,0};$  & C-2 DP;  & 2  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2c}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2e}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2c}$,$C_{2e}\mathcal{T}$;} & $\{R_{4},R_{8}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{XMR}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{XMR}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$\mathcal{T}C_{2y}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-\sigma_{3},\sigma_{0},-i\sigma_{2};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  & L-NSs;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 213} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{C_{2a}|\frac{3}{4}\frac{1}{4}\frac{1}{4}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & S-1 TP;  & 2  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & S-1 TP;  & 2  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4y}^{-}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{3},-\sigma_{0};$  & P-NS$_{XMR}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},\sigma_{3},-\sigma_{0};$  & P-NS$_{XMR}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{-}$,$C_{2z}$,$C_{2a}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2y}$,$C_{31}^{-}$,$C_{2b}$,$\mathcal{T}$;} & $\{R_{4},R_{5}\};$  & $4;$  & $\Gamma_{34},\Gamma_{35},\frac{-\Gamma_{0,0}+i\sqrt{3}\Gamma_{3,3}}{2},\Gamma_{0,1},\Gamma_{1,0};$  & C-2 DP;  & 2  & \tabularnewline
 &  &  & $R_{8};$  & $4;$  & $-\frac{i\left(\Gamma_{0,2}+\Gamma_{3,3}\right)}{\sqrt{2}},-\frac{i\left(\Gamma_{0,2}-\Gamma_{3,3}\right)}{\sqrt{2}},\Gamma_{1},\Gamma_{0,3},-\Gamma_{1,0};$  & C-2 DP;  & 2  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2c}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2e}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2c}$,$C_{2e}\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{XMR}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{XMR}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$\mathcal{T}C_{2y}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-\sigma_{3},\sigma_{0},-i\sigma_{2};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-i\sigma_{2};$  & L-NSs;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 214} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{v}$; $\{C_{31}^{-}|000\},\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{C_{2a}|\frac{1}{2}00\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$C_{2a}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & S-1 TP;  & 2  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & S-1 TP;  & 2  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{32}^{-}$,$C_{2x}$,$C_{2y}$,$C_{2a}$,$\mathcal{T}$;} & $R_{3};$  & $1;$  & $-1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},-\sigma_{0},-\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & C-4 WP;  & 4  & \tabularnewline
 &  &  & $R_{9};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & S-1 TP;  & 2  & \tabularnewline
 &  &  & $R_{10};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & S-1 TP;  & 2  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2x}$,$C_{2z}$,$C_{2c}\mathcal{T}$;} & $R_{7};$  & $2;$  & $\frac{\sqrt{3}\sigma_{3}+i\sigma_{0}}{2},\sigma_{21},\sigma_{22},\sigma_{23};$  & WP;  & 1  & \tabularnewline
 &  &  & $R_{8};$  & $2;$  & $\sigma_{16},\sigma_{21},\sigma_{22},\sigma_{23};$  & WP;  & 1  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{19},\sigma_{21},\sigma_{22},\sigma_{23};$  & WP;  & 1  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2c}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{+}$,$C_{2e}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $(-1)^{2/3},1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-\sqrt[3]{-1},1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$C_{2e}\mathcal{T}$;} & $R_{2};$  & $1;$  & $-(-1)^{5/6},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-\sqrt[6]{-1},1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 215} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{\sigma_{da}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$\sigma_{da}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma R}$  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4y}^{+}$,$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma X}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{MR}$;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$\sigma_{da}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma R}$  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{dc}$,$S_{4y}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{de}$,$\mathcal{T}\sigma_{dc}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{da}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 216} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{f}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{\sigma_{da}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$\sigma_{da}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{2}\right),\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma L}$  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$S_{4y}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma X}$;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma L}$;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{4}\frac{3}{4})$;} & \multirow{1}{*}{$S_{4x}^{+}$,$\mathcal{T}\sigma_{df}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{dc}$,$S_{4y}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{de}$,$\mathcal{T}\sigma_{dc}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{df}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 217} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{v}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{\sigma_{da}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$\sigma_{da}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{2}\right),\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma P}$  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$\sigma_{da}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{2}\right),\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NL$_{HP}$  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{2}\right),\sigma_{0},\sigma_{0},\sigma_{3};$  & P-NL$_{\Gamma P}$  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},A_{12};$  & TP;  & 0  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},-A_{12};$  & TP;  & 0  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{de}$,$S_{4y}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$\sigma_{da}$,$\mathcal{T}\sigma_{db}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 218} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{\sigma_{da}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$\sigma_{da}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{2}\right),\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma R}$  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4y}^{+}$,$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NL$_{XR}$ ;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{MR}$ ;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4x}^{+}$,$\sigma_{da}$,$C_{33}^{-}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $i\sigma_{3},i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{6}\};$  & $4;$  & $\frac{i\left(\sqrt{3}\Gamma_{0,1}-\Gamma_{0,2}\right)}{2},i\Gamma_{0,2},\frac{-\Gamma_{0,0}+i\sqrt{3}\Gamma_{0,3}}{2},-\Gamma_{2,2};$  & QCDP;  & 0  & \tabularnewline
 &  &  & $\{R_{9},R_{10}\};$  & $6;$  & $-S_{3,1}-\frac{i\left(S_{3,0}-\sqrt{3}S_{3,8}\right)}{3},S_{15},-S_{6},S_{1,0};$  & SFP;  & 0  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{dc}$,$S_{4y}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{de}$,$\mathcal{T}\sigma_{dc}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{da}$,$S_{4z}^{+}\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{0},-\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 219} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{f}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{\sigma_{da}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$\sigma_{da}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{2}\right),\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma L}$  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},A_{12},-\frac{1}{2}i\left(\sqrt{3}-i\right)A_{0};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},-A_{12},-\frac{1}{2}i\left(\sqrt{3}-i\right)A_{0};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$S_{4y}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma X}$;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{31}^{-}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},i\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{6}\};$  & $4;$  & $\frac{1}{2}\left(\Gamma_{0,0}-i\sqrt{3}\Gamma_{0,2}\right),i\Gamma_{0,3},-\Gamma_{2,2};$  & DP;  & $0$  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{4}\frac{3}{4})$;} & \multirow{1}{*}{$S_{4x}^{+}$,$\mathcal{T}\sigma_{df}$;} & $\{R_{1},R_{3}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{2};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{dc}$,$S_{4y}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{de}$,$\mathcal{T}\sigma_{dc}$;} & $R_{1};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{df}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 220} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{v}$; $\{C_{31}^{-}|000\},\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{\sigma_{da}|\frac{1}{2}00\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$\sigma_{da}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}+i\sqrt{3}\sigma_{2}\right),\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma P}$  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},A_{12},-\frac{1}{2}i\left(\sqrt{3}-i\right)A_{0};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},-A_{12},-\frac{1}{2}i\left(\sqrt{3}-i\right)A_{0};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4x}^{+}$,$\sigma_{da}$,$C_{33}^{-}$,$\mathcal{T}$;} & $\{R_{3},R_{4}\};$  & $2;$  & $i\sigma_{3},i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{6}\};$  & $4;$  & $\frac{i\left(\sqrt{3}\Gamma_{0,1}-\Gamma_{0,2}\right)}{2},i\Gamma_{0,2},\frac{-\Gamma_{0,0}+i\sqrt{3}\Gamma_{0,3}}{2},-\Gamma_{2,2};$  & QCDP;  & 0  & \tabularnewline
 &  &  & $\{R_{9},R_{10}\};$  & $6;$  & $-S_{3,1}-\frac{i\left(S_{3,0}-\sqrt{3}S_{3,8}\right)}{3},S_{15},-S_{6},S_{1,0};$  & SFP;  & 0  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{32}^{+}$,$C_{2y}$,$C_{2x}$,$S_{4x}^{+}$;} & $R_{9};$  & $2;$  & $\frac{\sqrt{3}\sigma_{3}-i\sigma_{0}}{2},i\sigma_{7},\sigma_{24},\sigma_{25};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $\frac{\sqrt{3}\sigma_{3}-i\sigma_{0}}{2},i\sigma_{7},\sigma_{24},\sigma_{26};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{16};$  & $4;$  & $\Gamma_{36},\Gamma_{0,1},-\Gamma_{0,3},\left(\frac{1}{2}+\frac{i}{2}\right)\left(\Gamma_{3,0}-i\Gamma_{3,3}\right);$  & DP;  & 0  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{db}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{de}$,$S_{4y}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$;} & $R_{5};$  & $2;$  & $\sigma_{2},-i\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$\sigma_{da}$,$\mathcal{T}\sigma_{db}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$\sigma_{da}$;} & $R_{3};$  & $1;$  & $i,-(-1)^{3/4};$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,(-1)^{3/4};$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $-\frac{1}{2}i\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),-(-1)^{3/4}\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/SG221.tex <==
\subsubsection{SG 221-230}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 221} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{S_{61}^{-}|000\},\{\sigma_{x}|000\},\{\sigma_{z}|000\},\{C_{2c}|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{-}$,$\sigma_{x}$,$\sigma_{z}$,$C_{2c}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-NL$_{\Gamma R}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},-\sigma_{0},-\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-NL$_{\Gamma R}$  &  & \tabularnewline
 &  &  & $R_{7};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{9};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{10};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma X}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma X}$  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{MR}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{MR}$  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{61}^{-}$,$\sigma_{x}$,$\sigma_{z}$,$C_{2c}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-NL$_{\Gamma R}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},-\sigma_{0},-\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-NL$_{\Gamma R}$  &  & \tabularnewline
 &  &  & $R_{7};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{9};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{10};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2c}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 222} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{S_{61}^{-}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\sigma_{x}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\sigma_{z}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2c}|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{-}$,$\sigma_{x}$,$\sigma_{z}$,$C_{2c}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-NL$_{\Gamma R}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},-\sigma_{0},-\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-NL$_{\Gamma R}$  &  & \tabularnewline
 &  &  & $R_{7};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{9};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{10};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$I$,$\sigma_{x}$,$C_{4y}^{-}$,$\mathcal{T}$;} & $R_{10};$  & $2;$  & $-\sigma_{3},i\sigma_{2},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-\sigma_{3},i\sigma_{2},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{12},R_{13}\};$  & $4;$  & $-\Gamma_{0,3},i\Gamma_{0,2},-i\Gamma_{3,3},\Gamma_{1,0};$  & QDP;  & $0$  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{-}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{32}^{-}$,$C_{2x}$,$C_{2y}$,$C_{2f}$,$I$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $-\sigma_{0},\sigma_{0},\sigma_{0},\sigma_{1},\sigma_{3},-\sigma_{0};$  & P-NL;  &  & \tabularnewline
 &  &  & $\{R_{8},R_{9}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\sqrt{3}\Gamma_{3,3}}{2},\Gamma_{0,0},\Gamma_{0,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & QCDP;  & 0  & \tabularnewline
 &  &  & $R_{14};$  & $6;$  & $S_{1},S_{2},S_{3},S_{4},S_{5},-S_{0,0};$  & SFP;  & 0  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2c}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{da}$,$I\mathcal{T}$;} & $R_{5};$  & $1;$  & $i,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},\sigma_{0},-\sigma_{3},-i\sigma_{3};$  & QNL;  & 0  & \tabularnewline
 &  &  &  &  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 223} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{S_{61}^{-}|000\},\{\sigma_{x}|000\},\{\sigma_{z}|000\},\{C_{2c}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{-}$,$\sigma_{x}$,$\sigma_{z}$,$C_{2c}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-NL$_{\Gamma R}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},-\sigma_{0},-\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-NL$_{\Gamma R}$  &  & \tabularnewline
 &  &  & $R_{7};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{9};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{10};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4y}^{+}$,$\sigma_{dc}$,$C_{2c}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{-}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{MR}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{MR}$  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{32}^{-}$,$C_{2x}$,$C_{2y}$,$C_{2f}$,$I$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $-\sigma_{0},\sigma_{0},\sigma_{0},\sigma_{1},\sigma_{3},-\sigma_{0};$  & P-NL;  &  & \tabularnewline
 &  &  & $\{R_{8},R_{9}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\sqrt{3}\Gamma_{3,3}}{2},\Gamma_{0,0},\Gamma_{0,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & QCDP;  & 0  & \tabularnewline
 &  &  & $R_{14};$  & $6;$  & $S_{1},S_{2},S_{3},S_{4},S_{5},-S_{0,0};$  & SFP;  & 0  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2c}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{x}$,$E$,$I\mathcal{T}$;} & $R_{6};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $-i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
 &  &  &  &  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 224} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}$; $\{S_{61}^{-}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\sigma_{x}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\sigma_{z}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2c}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{-}$,$\sigma_{x}$,$\sigma_{z}$,$C_{2c}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-NL$_{\Gamma R}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},-\sigma_{0},-\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-NL$_{\Gamma R}$  &  & \tabularnewline
 &  &  & $R_{7};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{9};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{10};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4y}^{-}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{-}$,$\sigma_{y}$,$C_{2y}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{61}^{-}$,$\sigma_{x}$,$\sigma_{z}$,$C_{2c}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-NL$_{\Gamma R}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},-\sigma_{0},-\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-NL$_{\Gamma R}$  &  & \tabularnewline
 &  &  & $R_{7};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{9};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{10};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}R}$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2c}$,$\sigma_{de}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{MR}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{5};$  & $1;$  & $-i,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $i,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $-i\sigma_{2},-\sigma_{0},\sigma_{3},-i\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 225} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{f}$; $\{S_{61}^{-}|000\},\{\sigma_{x}|000\},\{\sigma_{z}|000\},\{C_{2c}|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{-}$,$\sigma_{x}$,$\sigma_{z}$,$C_{2c}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-NL$_{\Gamma R}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},-\sigma_{0},-\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-NL$_{\Gamma R}$  &  & \tabularnewline
 &  &  & $R_{7};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{9};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{10};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma X}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma X}$  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{61}^{+}$,$C_{2b}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma L}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma L}$  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{4}\frac{3}{4})$;} & \multirow{1}{*}{$S_{4x}^{+}$,$C_{2d}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2c}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$C_{2f}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 226} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{f}$; $\{S_{61}^{-}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\sigma_{x}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\sigma_{z}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2c}|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{-}$,$\sigma_{x}$,$\sigma_{z}$,$C_{2c}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-NL$_{\Gamma R}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},-\sigma_{0},-\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-NL$_{\Gamma R}$  &  & \tabularnewline
 &  &  & $R_{7};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{9};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{10};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{4y}^{+}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma X}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL$_{\Gamma X}$  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{db}$,$C_{31}^{-}$,$I$,$\mathcal{T}$;} & $\{R_{7},R_{8}\};$  & $4;$  & $-i\Gamma_{3,1},\frac{1}{2}\left(-\Gamma_{0,0}-i\sqrt{3}\Gamma_{3,3}\right),\Gamma_{0,3},\Gamma_{1,0};$  & DP;  & $0$  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $i\sigma_{1},\sigma_{0},\sigma_{3},-i\sigma_{3};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{4}\frac{3}{4})$;} & \multirow{1}{*}{$S_{4x}^{-}$,$E$,$C_{2d}$,$I\mathcal{T}$;} & $\{R_{13},R_{16}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{14},R_{15}\};$  & $2;$  & $i\sigma_{3},-i\sigma_{0},-\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{20};$  & $2;$  & $\sigma_{3},-i\sigma_{0},\sigma_{1},-i\sigma_{3};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2c}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$C_{2f}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 227} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{f}$; $\{S_{61}^{-}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\{\sigma_{x}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\{\sigma_{z}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\{C_{2c}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{-}$,$\sigma_{x}$,$\sigma_{z}$,$C_{2c}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-NL$_{\Gamma R}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},-\sigma_{0},-\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-NL$_{\Gamma R}$  &  & \tabularnewline
 &  &  & $R_{7};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{9};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{10};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$S_{4y}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{10};$  & $2;$  & $-i\sigma_{2},\sigma_{1},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{13};$  & $2;$  & $-i\sigma_{2},-\sigma_{1},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{61}^{+}$,$C_{2b}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma L}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{1}{2}\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma L}$  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{4}\frac{3}{4})$;} & \multirow{1}{*}{$S_{4x}^{+}$,$E$,$C_{2f}$,$I\mathcal{T}$;} & $R_{11};$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),i\sigma_{0},\sigma_{1},-i\sigma_{1};$  & P-NL$_{XW}$;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),i\sigma_{0},\sigma_{1},-i\sigma_{1};$  & P-NL$_{XW}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{de}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},-i\sigma_{3},-i\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$C_{2f}$,$I\mathcal{T}$;} & $R_{4};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 228} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{f}$; $\{S_{61}^{-}|\frac{3}{4}\frac{3}{4}\frac{3}{4}\},\{\sigma_{x}|\frac{3}{4}\frac{3}{4}\frac{3}{4}\},\{\sigma_{z}|\frac{3}{4}\frac{3}{4}\frac{3}{4}\},\{C_{2c}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{-}$,$\sigma_{x}$,$\sigma_{z}$,$C_{2c}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-NL$_{\Gamma R}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},-\sigma_{0},-\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-NL$_{\Gamma R}$  &  & \tabularnewline
 &  &  & $R_{7};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{9};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{10};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{4y}^{-}$,$\sigma_{x}$,$C_{2x}$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{11};$  & $2;$  & $-i\sigma_{2},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{12};$  & $2;$  & $-\sigma_{1},i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{14};$  & $2;$  & $-i\sigma_{2},-i\sigma_{2},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{db}$,$C_{31}^{-}$,$I$,$\mathcal{T}$;} & $\{R_{7},R_{8}\};$  & $4;$  & $-i\Gamma_{3,1},\frac{1}{2}\left(-\Gamma_{0,0}-i\sqrt{3}\Gamma_{3,3}\right),\Gamma_{0,3},\Gamma_{1,0};$  & DP;  & $0$  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $i\sigma_{1},\sigma_{0},\sigma_{3},-i\sigma_{3};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{4}\frac{3}{4})$;} & \multirow{1}{*}{$S_{4x}^{+}$,$E$,$C_{2d}$,$I\mathcal{T}$;} & $\{R_{13},R_{14}\};$  & $4;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\Gamma_{0,3}+i\Gamma_{3,0}\right),-i\Gamma_{0,0},\Gamma_{3,1},\Gamma_{1,0};$  & DP;  & $0$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}L}$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\Gamma\Sigma$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{de}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$\text{XW}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},i\sigma_{3},-i\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{LW}$;} & \multirow{1}{*}{$C_{2f}$,$I\mathcal{T}$;} & $\{R_{4},R_{8}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 229} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{v}$; $\{S_{61}^{-}|000\},\{\sigma_{x}|000\},\{\sigma_{z}|000\},\{C_{2c}|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{-}$,$\sigma_{x}$,$\sigma_{z}$,$C_{2c}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-NL$_{\Gamma R}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},-\sigma_{0},-\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-NL$_{\Gamma R}$  &  & \tabularnewline
 &  &  & $R_{7};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{9};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{10};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$S_{61}^{-}$,$\sigma_{x}$,$\sigma_{z}$,$C_{2c}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-NL$_{\Gamma R}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},-\sigma_{0},-\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-NL$_{\Gamma R}$  &  & \tabularnewline
 &  &  & $R_{7};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{9};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{10};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{31}^{-}$,$C_{2z}$,$C_{2x}$,$\sigma_{da}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{-\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma P}$ ;  &  & \tabularnewline
 &  &  & $R_{4};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & TP;  & 0  & \tabularnewline
 &  &  & $R_{5};$  & $3;$  & $A_{11},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{13},-A_{12},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & TP;  & 0  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$C_{2b}$,$\sigma_{da}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$\sigma_{da}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 230} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{c}^{v}$; $\{S_{61}^{-}|000\},\{\sigma_{x}|\frac{1}{2}\frac{1}{2}0\},\{\sigma_{z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2c}|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{61}^{-}$,$\sigma_{x}$,$\sigma_{z}$,$C_{2c}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $\frac{-\sigma_{0}-i\sqrt{3}\sigma_{2}}{2},\sigma_{0},\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-NL$_{\Gamma R}$  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sqrt{3}\sigma_{2}}{2},-\sigma_{0},-\sigma_{0},\frac{\sqrt{3}\sigma_{1}-\sigma_{3}}{2},-\sigma_{0};$  & P-NL$_{\Gamma R}$  &  & \tabularnewline
 &  &  & $R_{7};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{8};$  & $3;$  & $A_{9},A_{13},-\frac{A_{0}}{3}-\frac{2A_{8}}{\sqrt{3}},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{9};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
 &  &  & $R_{10};$  & $3;$  & $-A_{9},-A_{13},\frac{A_{0}+2\sqrt{3}A_{8}}{3},-A_{15},-\frac{i\left(\sqrt{3}-i\right)A_{0}}{2};$  & QCTP;  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{32}^{-}$,$C_{2x}$,$C_{2y}$,$\sigma_{da}$,$I$,$\mathcal{T}$;} & $R_{7};$  & $2;$  & $-\sigma_{0},-\sigma_{0},-\sigma_{0},-\sigma_{3},\sigma_{1},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{8},R_{9}\};$  & $4;$  & $\frac{\Gamma_{0,0}-i\sqrt{3}\Gamma_{3,3}}{2},-\Gamma_{0,0},-\Gamma_{0,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & QCDP;  & $0$  & \tabularnewline
 &  &  & $R_{14};$  & $6;$  & $S_{6},S_{7},\frac{S_{0,0}+2\sqrt{3}S_{0,8}}{3},iS_{8},S_{1,0},-iS_{1,0};$  & SFP;  & 0  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{32}^{+}$,$C_{2y}$,$C_{2x}$,$S_{4x}^{+}$,$I\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $\frac{\sqrt{3}\Gamma_{3,3}-i\Gamma_{0,0}}{2},i\Gamma_{9},\Gamma_{37},\Gamma_{38},\Gamma_{1,0};$  & DP;  & 0  & \tabularnewline
 &  &  & $R_{16};$  & $4;$  & $\Gamma_{36},\Gamma_{0,1},-\Gamma_{0,3},\frac{1+i}{2}(\Gamma_{3,0}-i\Gamma_{3,3})\Gamma_{2,2};$  & DP;  & 0  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{db}$,$C_{2b}$,$C_{2a}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}N}$;} & \multirow{1}{*}{$C_{2a}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}H}$;} & \multirow{1}{*}{$C_{4y}^{+}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}P}$;} & \multirow{1}{*}{$C_{31}^{+}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $2;$  & $\frac{1}{2}\left(-\sigma_{0}-i\sqrt{3}\sigma_{2}\right),\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{db}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},-i\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{HN}$;} & \multirow{1}{*}{$C_{2b}$,$\sigma_{da}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{PH}$;} & \multirow{1}{*}{$C_{34}^{+}$,$\sigma_{da}$,$I\mathcal{T}$;} & $R_{3};$  & $1;$  & $i,-(-1)^{3/4},1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,(-1)^{3/4},1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $2;$  & $-\frac{i\left(\sigma_{0}-i\sqrt{3}\sigma_{2}\right)}{2},-(-1)^{3/4}\sigma_{3},-\sigma_{0};$  & NL;  & $\pi$  & \tabularnewline
 &  &  &  &  &  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/SG31.tex <==
\subsubsection{SG 31-40}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 31} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 32} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}\frac{1}{2}0\},\{\sigma_{y}|0\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$E$;} & $R_{5};$  & $1;$  & $1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,i,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $\sigma_{2},-i\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 33} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\sigma_{y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $i\Gamma_{0,2},i\Gamma_{0,1},-\Gamma_{2,2};$  & DP;  & 0  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NS$_{ZUTR}$  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $-i\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $i\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$E$;} & $R_{5};$  & $1;$  & $1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,i,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $\sigma_{2},-i\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 34} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}\frac{1}{2}0\},\{\sigma_{y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$E$;} & $R_{5};$  & $1;$  & $1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,i,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $\sigma_{2},-i\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 35} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 36} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|00\frac{1}{2}\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 37} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 38} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2y}|000\},\{\sigma_{x}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 39} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2y}|000\},\{\sigma_{x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NL;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NL;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{z}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 40} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2y}|000\},\{\sigma_{x}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/SG41.tex <==
\subsubsection{SG 41-50}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 41} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2y}|000\},\{\sigma_{x}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}\sigma_{z}$;} & $R_{1};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{z}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$\sigma_{z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 42} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{f}$; $\{C_{2z}|000\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(0\bar{\frac{1}{2}}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Lambda}}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG/XY}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YH/YX}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{ZQ}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC/YZ}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZA/ZY}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y/\ensuremath{\Gamma\Delta}}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XD/XZ}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB/ZX}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{YR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 43} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{f}$; $\{C_{2z}|00\frac{1}{2}\},\{\sigma_{y}|\frac{1}{2}00\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(0\bar{\frac{1}{2}}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Lambda}}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG/XY}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $\sigma_{2},-i\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YH/YX}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{ZQ}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$E$;} & $R_{5};$  & $1;$  & $1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,i,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC/YZ}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZA/ZY}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y/\ensuremath{\Gamma\Delta}}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XD/XZ}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB/ZX}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $-i\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{YR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 44} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\frac{1}{2}0\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{3}{4}\bar{\frac{1}{4}}\bar{\frac{1}{4}})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 45} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\frac{1}{2}0\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{3}{4}\bar{\frac{1}{4}}\bar{\frac{1}{4}})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{y}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 46} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{\sigma_{y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\frac{1}{2}0\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{3}{4}\bar{\frac{1}{4}}\bar{\frac{1}{4}})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & P-NL;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{x}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$E$,$\mathcal{T}\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 47} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 48} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$I$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$I$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 49} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 50} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}



==> dSG/basicinfo/SG51.tex <==
\subsubsection{SG 51-60}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 51} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 52} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$I$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & DP;  & 0  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$I$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{3},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{3},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},i\sigma_{1},-i\sigma_{3};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 53} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|000\},\{I|\frac{1}{2}00\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{1},-i\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 54} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|000\},\{I|0\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$I$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & DP;  & $0$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$I$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & DP;  & $0$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $-i\sigma_{0},\sigma_{3},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{8}\};$  & $2;$  & $i\sigma_{0},\sigma_{3},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 55} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$I$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$I$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{10},R_{12}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{14},R_{16}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{10},R_{12}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{14},R_{16}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $-\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $-\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 56} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & DP;  & 0  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & DP;  & 0  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{10},R_{12}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{14},R_{16}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\sigma_{3},-i\sigma_{3},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\sigma_{3},-i\sigma_{3},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},i\sigma_{3},-i\sigma_{3};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $-\sigma_{3},-i\sigma_{3},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $\sigma_{3},-i\sigma_{3},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{3}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 57} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|0\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & P-DNL;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & P-DNL;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $-\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $-\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $-\Gamma_{0,2},\Gamma_{0,3},-\Gamma_{2,2};$  & DNL;  & 0  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{3}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 58} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$I$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{10},R_{12}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{14},R_{16}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{1},-i\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $-\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{1},-i\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 59} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},i\sigma_{3},-i\sigma_{3};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},i\sigma_{3},-i\sigma_{3};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{1};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{1};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{3}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 60} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}0\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$I$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NL/NS;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & DP;  & 0  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & P-DNL;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & P-DNL;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},-i\sigma_{1},-i\sigma_{3};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},i\sigma_{3},-i\sigma_{3};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $-\sigma_{3},-i\sigma_{3},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $\sigma_{3},-i\sigma_{3},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{3},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\sigma_{3},-\sigma_{3},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $\Gamma_{0,2},\Gamma_{0,3},-\Gamma_{2,2};$  & DNL;  & $0$  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/SG61.tex <==
\subsubsection{SG 61-70}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 61} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$I$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & P-DNL;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & P-DNL;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & P-DNL;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $i\Gamma_{0,2},i\Gamma_{0,1},\Gamma_{0,0},-\Gamma_{2,2};$  & P-DNLs;  &  & \tabularnewline
 &  &  & $\{R_{10},R_{10}\};$  & $4;$  & $i\Gamma_{0,2},i\Gamma_{0,1},-\Gamma_{0,0},-\Gamma_{2,2};$  & P-DNLs;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $\Gamma_{0,2},-i\Gamma_{0,1},-\Gamma_{2,2};$  & DNL;  & $0$  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $\Gamma_{0,2},i\Gamma_{0,1},-\Gamma_{2,2};$  & DNL;  & 0  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $-\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $-\Gamma_{0,2},i\Gamma_{0,1},-\Gamma_{2,2};$  & DNL;  & 0  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 62} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}00)$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$\sigma_{z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2x}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{10},R_{12}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{14},R_{16}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$I$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & P-DNL;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$\sigma_{y}$,$I$,$\mathcal{T}$;} & $\{R_{9},R_{10}\};$  & $4;$  & $i\Gamma_{3,0},\Gamma_{0,1},\Gamma_{0,3},\Gamma_{1,0};$  & P-DNL;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XS}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{UR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\sigma_{0},-i\sigma_{3},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{8}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{3},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YS}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $\{R_{1},R_{3}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TR}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{8}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ZUTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-i\sigma_{1};$  & L-NS$_{YTSR}$;  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{5},R_{5}\};$  & $4;$  & $-\Gamma_{0,2},\Gamma_{0,3},-\Gamma_{2,2};$  & DNL;  & 0  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $\{R_{1},R_{3}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{XUSR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 63} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|00\frac{1}{2}\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 64} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|00\frac{1}{2}\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\sigma_{x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{SR}$;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NL/NS;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-\sigma_{0},\sigma_{1};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-\sigma_{0};$  & L-NS$_{ZTR}$;  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 65} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 66} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 67} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 68} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YT}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZT}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\Gamma\Delta$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{TG}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{YF}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$E$;} & \multirow{1}{*}{$\text{TE}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 69} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{f}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(0\bar{\frac{1}{2}}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Lambda}}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG/XY}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YH/YX}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{ZQ}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC/YZ}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZA/ZY}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y/\ensuremath{\Gamma\Delta}}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XD/XZ}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB/ZX}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{YR}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 70} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{f}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$(0\bar{\frac{1}{2}}\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$C_{2y}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}0\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{y}$,$I$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$L$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Lambda}}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG/XY}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$H$;} & \multirow{1}{*}{$\text{YH/YX}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{ZQ}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$C$;} & \multirow{1}{*}{$\text{YC/YZ}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $-\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$\text{ZA/ZY}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2x}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Y/\ensuremath{\Gamma\Delta}}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{XD/XZ}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$B$;} & \multirow{1}{*}{$\text{ZB/ZX}$;} & \multirow{1}{*}{$\sigma_{z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3},-i\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$\text{YR}$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/SG71.tex <==
\subsubsection{SG 71-80}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 71} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\frac{1}{2}0\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}0)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{3}{4}\bar{\frac{1}{4}}\bar{\frac{1}{4}})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multirow{1}{*}{$C_{2x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$C_{2y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 72} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$\sigma_{y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\frac{1}{2}0\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}0)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{3}{4}\bar{\frac{1}{4}}\bar{\frac{1}{4}})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{0},\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multirow{1}{*}{$C_{2x}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$C_{2y}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 73} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$\sigma_{y}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\frac{1}{2}0\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$\sigma_{x}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{3}{4}\bar{\frac{1}{4}}\bar{\frac{1}{4}})$;} & \multirow{1}{*}{$E$,$C_{2z}$,$C_{2y}$,$I\mathcal{T}$;} & $\{R_{9},R_{9}\};$  & $4;$  & $i\Gamma_{0,0},\Gamma_{0,1},\Gamma_{0,3},-\Gamma_{2,2};$  & DP;  & 0  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multirow{1}{*}{$C_{2x}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $-\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$C_{2y}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 74} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{} & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(\frac{1}{2}00)$;} & \multirow{1}{*}{$C_{2y}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$(\frac{1}{2}0\bar{\frac{1}{2}})$;} & \multirow{1}{*}{$C_{2x}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$(\frac{1}{2}\bar{\frac{1}{2}}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$(\frac{3}{4}\bar{\frac{1}{4}}\bar{\frac{1}{4}})$;} & \multirow{1}{*}{$E$,$C_{2z}$,$C_{2y}$,$I\mathcal{T}$;} & $R_{9};$  & $2;$  & $i\sigma_{0},\sigma_{1},\sigma_{3},-i\sigma_{3};$  & P-NL$_{TW}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$G$;} & \multirow{1}{*}{$\text{XG}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\text{TW}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Sigma}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{XF}$;} & \multirow{1}{*}{$C_{2x}$,$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$D$;} & \multirow{1}{*}{$\text{SW}$;} & \multirow{1}{*}{$C_{2x}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Delta}/\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{XU}$;} & \multirow{1}{*}{$C_{2y}$,$\sigma_{x}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{RW}$;} & \multirow{1}{*}{$C_{2y}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 75} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & DW;  & 2  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & DW;  & 2  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & DW;  & 2  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & DW;  & 2  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 76} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{4}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & DW;  & 2  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & DW;  & 2  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{1};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{1};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{1};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{1};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 77} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & DW;  & 2  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & DW;  & 2  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & DW;  & 2  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & DW;  & 2  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 78} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{3}{4}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & DW;  & 2  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & DW;  & 2  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{1};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{1};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $\{R_{2},R_{8}\};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{3}}{\sqrt{2}},\sigma_{1};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{6}\};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{3}}{\sqrt{2}},\sigma_{1};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $\{R_{1},R_{1}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 79} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & DW;  & 2  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & DW;  & 2  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{2z}$,$C_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & DW;  & 2  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 80} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & DW;  & 2  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & DW;  & 2  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{2z}$,$C_{4z}^{+}\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},e^{-\frac{i\pi}{4}}\frac{(\sigma_{1}+\sigma_{2})}{\sqrt{2}};$  & WP;  & 1  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$;} & $R_{5};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/SG81.tex <==
\subsubsection{SG 81-90}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 81} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NL$_{MA}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NL$_{MA}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{2z}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 82} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{S_{4z}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$E$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4z}^{+}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{2z}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{2z}$,$S_{4z}^{+}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{2}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$E$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$E$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 83} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{I|000\},\mathcal{T}$; Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NL$_{MA}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NL$_{MA}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NL$_{MA}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NL$_{MA}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 84} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NL$_{MA}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NL$_{MA}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$I$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NL;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$I$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NL;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 85} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$I$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NL;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$I$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NL;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{1};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 86} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$I$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NL;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$I$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NL;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NL$_{MA}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NL$_{MA}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $-\sigma_{3},\sigma_{0},\sigma_{1};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 87} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\{I|000\},\mathcal{T}$; Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & P-NL;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$E$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 88} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\{I|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$I$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{z}$,$I$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$I$,$\mathcal{T}$;} & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{10};$  & $2;$  & $i\sigma_{2},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NL;  &  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$S_{4z}^{+}$,$I\mathcal{T}$;} & $\{R_{1},R_{4}\};$  & $2;$  & $\left(\frac{1}{2}-\frac{i}{2}\right)\left(\sigma_{0}+i\sigma_{3}\right),\sigma_{1};$  & P-NL$_{XP}$ ;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{3}\};$  & $2;$  & $\left(-\frac{1}{2}+\frac{i}{2}\right)\left(\sigma_{0}-i\sigma_{3}\right),\sigma_{1};$  & P-NL$_{XP}$ ;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$I\mathcal{T}$;} & $\{R_{5},R_{7}\};$  & $2;$  & $\sigma_{3},\sigma_{0},\sigma_{1};$  & QNL;  & 0  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$I\mathcal{T}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$E$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$\sigma_{z}$,$I\mathcal{T}$;} & $R_{1};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 89} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 90} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$C_{2b}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$C_{2b}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\{R_{1},R_{3}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/SG91.tex <==
\subsubsection{SG 91-100}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 91} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{4}\},\{C_{2x}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 92} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{4}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & DW;  & 2  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$C_{2b}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},\Gamma_{1,0};$  & C-2 DP;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{MARX}$  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\{R_{1},R_{3}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\{R_{2},R_{6}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NSs;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 93} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 94} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$C_{2b}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},\sigma_{0},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $1,-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-1,1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $1;$  & $-1,-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$C_{2a}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\{R_{1},R_{3}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 95} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{3}{4}\},\{C_{2x}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\{R_{4},R_{8}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 96} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{3}{4}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$C_{2b}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{6};$  & $2;$  & $\frac{\sigma_{0}+i\sigma_{2}}{\sqrt{2}},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
 &  &  & $R_{7};$  & $2;$  & $-\frac{\sigma_{0}-i\sigma_{2}}{\sqrt{2}},\sigma_{3},-\sigma_{0};$  & P-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2a}$,$\mathcal{T}$;} & $\{R_{6},R_{7}\};$  & $4;$  & $\frac{\Gamma_{0,1}+i\Gamma_{3,0}}{\sqrt{2}},\Gamma_{0,3},\Gamma_{1,0};$  & C-2 DP;  & 2  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2x}$,$\mathcal{T}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
 &  &  & $\{R_{6},R_{8}\};$  & $2;$  & $i\sigma_{3},-\sigma_{0},\sigma_{1};$  & P-NSs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$C_{2x}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NS$_{MARX}$  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}C_{2z}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $\{R_{1},R_{3}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{2},R_{4}\};$  & $2;$  & $i\sigma_{3},\sigma_{1};$  & L-NSs;  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $\{R_{4},R_{8}\};$  & $2;$  & $\sigma_{3},\sigma_{1};$  & L-NS$_{ZAR}$;  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $\{R_{2},R_{2}\};$  & $2;$  & $\sigma_{0},-i\sigma_{2};$  & L-NSs;  &  & \tabularnewline
 &  &  & $\{R_{4},R_{4}\};$  & $2;$  & $-\sigma_{0},-i\sigma_{2};$  & L-NSs;  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\mathcal{T}C_{2y}$;} & $\{R_{1},R_{2}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & L-NS$_{MARX}$;  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 97} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\{C_{2x}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2y}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $\{R_{3},R_{4}\};$  & $2;$  & $-\sigma_{0},\sigma_{3},\sigma_{1};$  & DW;  & $2$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$;} & $R_{1};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 98} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\{C_{2x}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
\multirow{1}{*}{$N$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(\bar{\frac{1}{2}}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2x}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & DW;  & $2$  & \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$(\frac{1}{4}\frac{1}{4}\frac{1}{4})$;} & \multirow{1}{*}{$E$,$C_{2z}$,$C_{2y}$,$C_{2b}\mathcal{T}$;} & $R_{10};$  & $2;$  & $-i\sigma_{0},\sigma_{1},\sigma_{3},\frac{\sigma_{0}-i\sigma_{1}}{-\sqrt{2}};$  & WP;  & 1  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma\Lambda}/\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $i,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-i,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{ZV}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$E$,$C_{2b}\mathcal{T}$;} & $R_{5};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $i,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $-i,1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XP}$;} & \multirow{1}{*}{$C_{2z}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z/\ensuremath{\Gamma\Sigma}}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$F$;} & \multirow{1}{*}{$\text{ZF}$;} & \multirow{1}{*}{$C_{2x}$,$\mathcal{T}C_{2y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Q$;} & \multirow{1}{*}{$\text{NP}$;} & \multirow{1}{*}{$C_{2y}$;} & $R_{2};$  & $1;$  & $1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZU}$;} & \multirow{1}{*}{$C_{2a}$,$C_{2b}\mathcal{T}$;} & $R_{2};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XZ/XY}$;} & \multirow{1}{*}{$C_{2b}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 99} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{MA}$;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$C_{2z}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lllllllll}
\multicolumn{8}{l}{SG 100} & \tabularnewline
\hline
\multicolumn{8}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC } & \tabularnewline
\multicolumn{8}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & \multirow{1}{*}{$(000)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$M$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}0)$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$Z$;} & \multirow{1}{*}{$(00\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$,$\mathcal{T}$;} & $R_{1};$  & $1;$  & $1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NL$_{\Gamma Z}$;  &  & \tabularnewline
\multirow{1}{*}{$A$;} & \multirow{1}{*}{$(\frac{1}{2}\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{db}$,$\mathcal{T}$;} & $\{R_{5},R_{6}\};$  & $2;$  & $i\sigma_{3},\sigma_{0},\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $\{R_{7},R_{8}\};$  & $2;$  & $-i\sigma_{3},\sigma_{0},-\sigma_{0},\sigma_{1};$  & P-NLs;  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},-\sigma_{0},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$R$;} & \multirow{1}{*}{$(0\frac{1}{2}\frac{1}{2})$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$X$;} & \multirow{1}{*}{$(0\frac{1}{2}0)$;} & \multirow{1}{*}{$\sigma_{x}$,$C_{2z}$,$\mathcal{T}$;} & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3},-\sigma_{0};$  & P-NLs;  &  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}X}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$U$;} & \multirow{1}{*}{$\text{ZR}$;} & \multirow{1}{*}{$\sigma_{x}$,$\mathcal{T}C_{2z}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}Z}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$\sigma_{y}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{3};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{4};$  & $1;$  & $-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{5};$  & $2;$  & $i\sigma_{2},\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$V$;} & \multirow{1}{*}{$\text{MA}$;} & \multirow{1}{*}{$C_{4z}^{+}$,$C_{2z}$,$\sigma_{db}$;} & $R_{5};$  & $1;$  & $i,-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{6};$  & $1;$  & $-i,-1,-1;$  &  &  & \tabularnewline
 &  &  & $R_{7};$  & $1;$  & $-i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{8};$  & $1;$  & $i,-1,1;$  &  &  & \tabularnewline
 &  &  & $R_{9};$  & $2;$  & $\sigma_{1},\sigma_{0},-\sigma_{3};$  & QNL;  & 0  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & \multirow{1}{*}{$\text{\ensuremath{\Gamma}M}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$S$;} & \multirow{1}{*}{$\text{ZA}$;} & \multirow{1}{*}{$\sigma_{db}$,$\mathcal{T}\sigma_{da}$;} & $R_{1};$  & $1;$  & $1,1;$  &  &  & \tabularnewline
 &  &  & $R_{2};$  & $1;$  & $-1,1;$  &  &  & \tabularnewline
\multirow{1}{*}{$Y$;} & \multirow{1}{*}{$\text{XM}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$T$;} & \multirow{1}{*}{$\text{RA}$;} & \multirow{1}{*}{$\sigma_{y}$,$\mathcal{T}\sigma_{x}$;} & $\{R_{2},R_{4}\};$  & $2;$  & $\sigma_{3},-i\sigma_{2};$  & NL;  & $\pi$  & \tabularnewline
\multirow{1}{*}{$W$;} & \multirow{1}{*}{$\text{XR}$;} & \multirow{1}{*}{$\sigma_{y}$,$C_{2z}$;} & $R_{5};$  & $2;$  & $\sigma_{2},\sigma_{3};$  & NL;  & $\pi$  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/mergeSG1.tex <==
\subsubsection{SG 1-10}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 3}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{m}$; $\{C_{2z}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline












\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 4}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{m}$; $\{C_{2z}|00\frac{1}{2}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline



\multirow{1}{*}{$Z$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$E$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline




\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 5}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{m}^{b}$; $\{C_{2z}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline








\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 7}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{m}$; $\{\sigma_{z}|\frac{1}{2}00\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multicolumn{1}{l}{$B$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{3};$ \tabularnewline



\multirow{1}{*}{$D$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{3};$ \tabularnewline

\multirow{1}{*}{$V$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\sum_{i=1}^{3}\sigma_{i}(c_{i,1}k_{x}+c_{i,2}k_{y});$ \tabularnewline

\multirow{1}{*}{$U$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\sum_{i=1}^{3}\sigma_{i}(c_{i,1}k_{x}+c_{i,2}k_{y});$ \tabularnewline
\end{tabular}
\end{table}

}


{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 9}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{m}^{b}$; $\{\sigma_{z}|\frac{1}{2}00\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{3};$ \tabularnewline

\multirow{1}{*}{$M$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{3};$ \tabularnewline



\multirow{1}{*}{$U$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\sum_{i=1}^{3}\sigma_{i}(c_{i,1}k_{x}+c_{i,2}k_{y});$ \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 10}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{m}$; $\{C_{2z}|000\},\{I|000\},\mathcal{T}$; Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline





\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/mergeSG101.tex <==
\subsubsection{SG 101-110}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 101}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline


\multirow{1}{*}{$U$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline



\multirow{1}{*}{$T$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y};$\tabularnewline
\multicolumn{1}{l}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 102}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$A$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{1};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline

\multirow{1}{*}{$U$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{1}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{9};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{3}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{2};$ \tabularnewline


\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $\left[\left(A_{4}-A_{2}\right)c_{3}+\left(A_{1}+A_{6}\right)c_{4}\right]k_{x}-\left[\left(A_{2}+A_{4}\right)c_{3}+\left(A_{1}-A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $\left[\left(A_{2}+A_{4}\right)c_{3}+\left(A_{6}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{4}\right)c_{3}+\left(A_{1}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $\left[\left(A_{4}-A_{2}\right)c_{3}+\left(A_{1}+A_{6}\right)c_{4}\right]k_{x}+\left[\left(A_{2}+A_{4}\right)c_{3}+\left(A_{1}-A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $\left[\left(A_{2}+A_{4}\right)c_{3}+\left(A_{6}-A_{1}\right)c_{4}\right]k_{x}-\left[\left(A_{2}-A_{4}\right)c_{3}+\left(A_{1}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y};$\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 103}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{10},R_{10}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+\sum_{i=1}^{3}\left[c_{i,1}\Gamma_{i,0}k_{z}+c_{i,2}\Gamma_{i,1}(k_{x}^{2}-k_{y}^{2})+c_{i,3}\Gamma_{i,2}k_{x}k_{y}\right];$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{10},R_{10}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+\sum_{i=1}^{3}\left[c_{i,1}\Gamma_{i,0}k_{z}+c_{i,2}\Gamma_{i,1}(k_{x}^{2}-k_{y}^{2})+c_{i,3}\Gamma_{i,2}k_{x}k_{y}\right];$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline


\multirow{1}{*}{$U$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{1}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{1}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline

\multirow{1}{*}{$S$;} & $\{R_{1},R_{2}\};$  & $[c_{1}+c_{2}(k_{x}+k_{y})]\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})(k_{x}-k_{y})+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$T$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y};$\tabularnewline
\multicolumn{1}{l}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 104}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{10},R_{10}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+\sum_{i=1}^{3}\left[c_{i,1}\Gamma_{i,0}k_{z}+c_{i,2}\Gamma_{i,1}(k_{x}^{2}-k_{y}^{2})+c_{i,3}\Gamma_{i,2}k_{x}k_{y}\right];$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline

\multirow{1}{*}{$U$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{1}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{9};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{3}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{2};$ \tabularnewline

\multirow{1}{*}{$S$;} & $\{R_{1},R_{2}\};$  & $[c_{1}+c_{2}(k_{x}+k_{y})]\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})(k_{x}-k_{y})+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $\left[\left(A_{4}-A_{2}\right)c_{3}+\left(A_{1}+A_{6}\right)c_{4}\right]k_{x}-\left[\left(A_{2}+A_{4}\right)c_{3}+\left(A_{1}-A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $\left[\left(A_{2}+A_{4}\right)c_{3}+\left(A_{6}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{4}\right)c_{3}+\left(A_{1}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $\left[\left(A_{4}-A_{2}\right)c_{3}+\left(A_{1}+A_{6}\right)c_{4}\right]k_{x}+\left[\left(A_{2}+A_{4}\right)c_{3}+\left(A_{1}-A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $\left[\left(A_{2}+A_{4}\right)c_{3}+\left(A_{6}-A_{1}\right)c_{4}\right]k_{x}-\left[\left(A_{2}-A_{4}\right)c_{3}+\left(A_{1}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y};$\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 105}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline




\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{1}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{1}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline

\multirow{1}{*}{$S$;} & $\{R_{1},R_{2}\};$  & $[c_{1}+c_{2}(k_{x}+k_{y})]\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})(k_{x}-k_{y})+c_{5}\sigma_{3}k_{z};$ \tabularnewline



\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$\tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y};$\tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y};$\tabularnewline
\multicolumn{1}{l}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 106}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{10},R_{10}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+\sum_{i=1}^{3}\left[c_{i,1}\Gamma_{i,0}k_{z}+c_{i,2}\Gamma_{i,1}(k_{x}^{2}-k_{y}^{2})+c_{i,3}\Gamma_{i,2}k_{x}k_{y}\right];$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{1}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{9};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{3}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{2};$ \tabularnewline

\multirow{1}{*}{$S$;} & $\{R_{1},R_{2}\};$  & $[c_{1}+c_{2}(k_{x}+k_{y})]\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})(k_{x}-k_{y})+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{4}\sigma_{2}k_{x}+c_{2}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$\tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $\left[\left(A_{4}-A_{2}\right)c_{3}+\left(A_{1}+A_{6}\right)c_{4}\right]k_{x}-\left[\left(A_{2}+A_{4}\right)c_{3}+\left(A_{1}-A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $\left[\left(A_{2}+A_{4}\right)c_{3}+\left(A_{6}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{4}\right)c_{3}+\left(A_{1}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $\left[\left(A_{4}-A_{2}\right)c_{3}+\left(A_{1}+A_{6}\right)c_{4}\right]k_{x}+\left[\left(A_{2}+A_{4}\right)c_{3}+\left(A_{1}-A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $\left[\left(A_{2}+A_{4}\right)c_{3}+\left(A_{6}-A_{1}\right)c_{4}\right]k_{x}-\left[\left(A_{2}-A_{4}\right)c_{3}+\left(A_{1}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 107}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline


\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$P$;}&  $\{R_{3},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{1}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{1}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline







\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y};$\tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y};$\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}-c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}-c_{3}k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}+k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 108}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$N$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{z})\sigma_{3};$ \tabularnewline

\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{1},R_{3}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline
 & $\{R_{4},R_{4}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{1}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{1}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline



\multirow{1}{*}{$Q$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}(c_{i,1}k_{x}+c_{i,2}k_{z})\sigma_{i};$ \tabularnewline



\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y};$\tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y};$\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}-c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}-c_{3}k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}+k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 109}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline

\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}(k_{x}+k_{y})\sigma_{2};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$P$;} & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\left[(\sigma_{1}-\sigma_{3})k_{x}+(\sigma_{1}+\sigma_{3})k_{y}\right];$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{1}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{9};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{2}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}(k_{x}+k_{y})+c_{4}\sigma_{2}(k_{x}-k_{y});$ \tabularnewline




\multirow{1}{*}{$U$;} & $\{R_{1},R_{2}\};$  & $[c_{1}+c_{2}(k_{x}+k_{y})]\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})(k_{x}-k_{y})+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $[c_{1}+c_{2}(k_{x}-k_{y})]\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})(k_{x}+k_{y})+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $\left(A_{4}c_{3}+A_{1}c_{4}\right)k_{x}+\left(A_{6}c_{4}-A_{2}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{4}\right)k_{x}+\left(A_{2}c_{3}+A_{6}c_{4}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{4}\right)k_{x}+\left(A_{1}c_{3}+A_{4}c_{4}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $\left(A_{6}c_{3}+A_{2}c_{4}\right)k_{x}+\left(A_{4}c_{4}-A_{1}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y};$\tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y};$\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 110}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$N$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{z})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}(k_{x}+k_{y})\sigma_{2};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{10},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[(k_{x}+k_{y})\Gamma_{0,1}+(k_{x}-k_{y})\Gamma_{0,3}\right]+\sum_{i=1}^{3}\{c_{i,1}\left[(k_{x}+k_{y})\Gamma_{i,1}-(k_{x}-k_{y})\Gamma_{i,3}\right]+c_{i,2}k_{z}\Gamma_{i,0}\};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{1}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{9};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}k_{x}k_{y}\sigma_{2}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}(k_{x}+k_{y})\sigma_{1}+c_{4}(k_{x}-k_{y})\sigma_{2};$ \tabularnewline


\multirow{1}{*}{$Q$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}(c_{i,1}k_{x}+c_{i,2}k_{z})\sigma_{i};$ \tabularnewline

\multirow{1}{*}{$U$;} & $\{R_{1},R_{2}\};$  & $[c_{1}+c_{2}(k_{x}+k_{y})]\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})(k_{x}-k_{y})+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $[c_{1}+c_{2}(k_{x}-k_{y})]\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})(k_{x}+k_{y})+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $\left(A_{4}c_{3}+A_{1}c_{4}\right)k_{x}+\left(A_{6}c_{4}-A_{2}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{4}\right)k_{x}+\left(A_{2}c_{3}+A_{6}c_{4}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{4}\right)k_{x}+\left(A_{1}c_{3}+A_{4}c_{4}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $\left(A_{6}c_{3}+A_{2}c_{4}\right)k_{x}+\left(A_{4}c_{4}-A_{1}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y};$\tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y};$\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\end{tabular}
\end{table}

}

==> dSG/basicinfo/mergeSG11.tex <==
\subsubsection{SG 11-20}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 11}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{m}$; $\{C_{2z}|00\frac{1}{2}\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline



\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$C$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$D$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$E$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline




\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 12}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{m}^{b}$; $\{C_{2z}|000\},\{I|000\},\mathcal{T}$; Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline








\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 13}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{m}$; $\{C_{2z}|000\},\{I|\frac{1}{2}00\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$B$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{2};$ \tabularnewline



\multirow{1}{*}{$D$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{2};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{2};$ \tabularnewline
\multirow{1}{*}{$E$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{2};$ \tabularnewline

\multirow{1}{*}{$V$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\sum_{i=1}^{2}\sigma_{i}(c_{i,1}k_{x}+c_{i,2}k_{y});$ \tabularnewline

\multirow{1}{*}{$U$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\sum_{i=1}^{2}\sigma_{i}(c_{i,1}k_{x}+c_{i,2}k_{y});$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 14}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{m}$; $\{C_{2z}|00\frac{1}{2}\},\{I|\frac{1}{2}0\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multicolumn{1}{l}{}& &\tabularnewline
\multirow{1}{*}{$B$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{2};$ \tabularnewline

\multicolumn{1}{l}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$C$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$D$;} & $\{R_{2},R_{4}\};$  & $h+\sum_{i=1}^{2}\sigma_{i}(c_{i,1}k_{x}+c_{i,2}k_{y})k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $h+\sum_{i=1}^{2}\sigma_{i}(c_{i,1}k_{x}+c_{i,2}k_{y})k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{2};$ \tabularnewline
\multicolumn{1}{l}{$E$;} & $\{R_{2},R_{4}\};$  & $h+\sum_{i=1}^{2}\sigma_{i}(c_{i,1}k_{x}+c_{i,2}k_{y})k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $h+\sum_{i=1}^{2}\sigma_{i}(c_{i,1}k_{x}+c_{i,2}k_{y})k_{z};$ \tabularnewline

\multirow{1}{*}{$V$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\sum_{i=1}^{2}\sigma_{i}(c_{i,1}k_{x}+c_{i,2}k_{y});$ \tabularnewline

\multirow{1}{*}{$U$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\sum_{i=1}^{2}\sigma_{i}(c_{i,1}k_{x}+c_{i,2}k_{y});$ \tabularnewline
 &  & \tabularnewline
\multicolumn{3}{l}{Here, $h=(c_{1}+c_{2}k_{x}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}k_{y}+c_{5}k_{z}^{2})\sigma_{0}$.}\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 15}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{m}^{b}$; $\{C_{2z}|000\},\{I|\frac{1}{2}00\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$A$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{2};$ \tabularnewline

\multirow{1}{*}{$M$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{2};$ \tabularnewline



\multirow{1}{*}{$U$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\sum_{i=1}^{2}\sigma_{i}(c_{i,1}k_{x}+c_{i,2}k_{y});$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 16}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
















%$\Lambda$;& &\tabularnewline



\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 17}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline



\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline

\multicolumn{1}{l}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline

%$D$;& &\tabularnewline
\multicolumn{1}{l}{$P$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
\multicolumn{1}{l}{$B$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline


\multicolumn{1}{l}{$E$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
\multicolumn{1}{l}{$A$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline




\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 18}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline

\multicolumn{1}{l}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline

\multicolumn{1}{l}{$U$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\{R_{2},R_{4}\};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
$R$;  & $\{R_{2},R_{4}\};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline

\multicolumn{1}{l}{$D$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline


\multicolumn{1}{l}{$C$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multicolumn{1}{l}{$E$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline


\multicolumn{1}{l}{$H$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multicolumn{1}{l}{$Q$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{z}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+\sum_{i=1}^{3}c_{i}\sigma_{i}k_{x}k_{y};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{z}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+\sum_{i=1}^{3}c_{i}\sigma_{i}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$G$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\Gamma_{3,0}k_{z}+c_{4}\Gamma_{1,0}k_{y}+c_{5}\Gamma_{2,0}k_{x}+\sum_{i=1}^{3}\left(c_{i,1}k_{x}\Gamma_{1,i}+c_{i,2}k_{y}\Gamma_{2,i}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 19}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline

\multicolumn{1}{l}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\{R_{2},R_{4}\};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\{R_{2},R_{4}\};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{y}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{y}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\{R_{2},R_{4}\};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$R$;} & $\{R_{5},R_{5}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,3}k_{x}+c_{3}\Gamma_{0,1}k_{y}+c_{4}\Gamma_{0,2}k_{z};$ \tabularnewline

\multicolumn{1}{l}{$D$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\{R_{2},R_{2}\};$  & $\left(c_{1}+c_{2}k_{y}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+\sum_{i=1}^{3}c_{i}\sigma_{i}k_{x}k_{z};$ \tabularnewline
 & $\{R_{4},R_{4}\};$  & $\left(c_{1}+c_{2}k_{y}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+\sum_{i=1}^{3}c_{i}\sigma_{i}k_{x}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$B$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}-c_{4}\sigma_{2})k_{z};$ \tabularnewline
%$\Sigma$;& &\tabularnewline
\multicolumn{1}{l}{$C$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multicolumn{1}{l}{$E$;} & $\{R_{2},R_{2}\};$  & $\left(c_{1}+c_{2}k_{x}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+\sum_{i=1}^{3}c_{i}\sigma_{i}k_{y}k_{z};$ \tabularnewline
 & $\{R_{4},R_{4}\};$  & $\left(c_{1}+c_{2}k_{x}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+\sum_{i=1}^{3}c_{i}\sigma_{i}k_{y}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$A$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\multicolumn{1}{l}{$H$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multicolumn{1}{l}{$Q$;} & $\{R_{2},R_{2}\};$  & $\left(c_{1}+c_{2}k_{z}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+\sum_{i=1}^{3}c_{i}\sigma_{i}k_{x}k_{y};$ \tabularnewline
 & $\{R_{4},R_{4}\};$  & $\left(c_{1}+c_{2}k_{z}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+\sum_{i=1}^{3}c_{i}\sigma_{i}k_{x}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\Gamma_{3,0}k_{y}+c_{4}\Gamma_{2,0}k_{x}+c_{5}\Gamma_{1,0}k_{z}+\sum_{i=1}^{3}\left(c_{i,1}k_{x}\Gamma_{1,i}+c_{i,2}k_{z}\Gamma_{2,i}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\Gamma_{3,0}k_{x}+c_{4}\Gamma_{1,0}k_{y}+c_{5}\Gamma_{2,0}k_{z}+\sum_{i=1}^{3}\left(c_{i,1}k_{z}\Gamma_{1,i}+c_{i,2}k_{y}\Gamma_{2,i}\right);$ \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\Gamma_{3,0}k_{z}+c_{4}\Gamma_{1,0}k_{y}+c_{5}\Gamma_{2,0}k_{x}+\sum_{i=1}^{3}\left(c_{i,1}k_{x}\Gamma_{1,i}+c_{i,2}k_{y}\Gamma_{2,i}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 20}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline


\multicolumn{1}{l}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline

\multicolumn{1}{l}{$R$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline



\multicolumn{1}{l}{$A$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

%$\Delta$;& &\tabularnewline
\multicolumn{1}{l}{$B$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\multicolumn{1}{l}{$E$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\end{tabular}
\end{table}

}

==> dSG/basicinfo/mergeSG111.tex <==
\subsubsection{SG 111-120}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 111}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2x}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$A$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline




\multirow{1}{*}{$\Lambda$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{y}+(c_{6}\sigma_{1}+c_{7}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{y}+(c_{6}\sigma_{1}+c_{7}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline





\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{x}-\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{x}-\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 112}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2x}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(4_{3}\sigma_{1}+c_{5}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(4_{3}\sigma_{1}+c_{5}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(4_{3}\sigma_{1}+c_{5}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(4_{3}\sigma_{1}+c_{5}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline




\multirow{1}{*}{$\Lambda$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{y}+(c_{6}\sigma_{1}+c_{7}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{y}+(c_{6}\sigma_{1}+c_{7}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline

\multirow{1}{*}{$S$;} & $\{R_{1},R_{2}\};$  & $\left[c_{1}+c_{2}(k_{x}+k_{y})\right]\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})(k_{x}-k_{y})+c_{5}\sigma_{3}k_{z};$ \tabularnewline



\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{x}-\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{x}-\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 113}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{y}+(c_{6}\sigma_{1}+c_{7}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{1},R_{2}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $\{R_{3},R_{3}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{x}k_{y};$ \tabularnewline
 & $\{R_{4},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{x}k_{y};$ \tabularnewline


\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{x}-\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1},R_{2}\right\} ,\left\{ R_{3},R_{3}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+k_{x}\left(c_{2}\Gamma_{2,1}+c_{3}\Gamma_{2,2}\right)+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{1,3}k_{y}\right)+c_{5}\left(\Gamma_{2,3}k_{x}+\Gamma_{2,0}k_{y}\right)-k_{y}\left(c_{6}\Gamma_{1,1}-c_{7}\Gamma_{1,2}\right);$ \tabularnewline
 & $\left\{ R_{1},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+k_{x}\left(c_{2}\Gamma_{1,1}-c_{3}\Gamma_{1,2}\right)+c_{4}\left(\Gamma_{1,3}k_{x}-\Gamma_{1,0}k_{y}\right)+c_{5}\left(\Gamma_{2,3}k_{y}-\Gamma_{2,0}k_{x}\right)+k_{y}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$ \tabularnewline
 & $\left\{ R_{3},R_{3}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(c_{2}\Gamma_{0,3}+c_{3}\Gamma_{3,3}\right)k_{x}k_{y}+\left(c_{4}\Gamma_{1,3}+c_{5}\Gamma_{2,0}\right)\left(k_{x}^{2}-k_{y}^{2}\right)+\left[\left(\alpha_{1}\Gamma_{0,+}+\alpha_{2}\Gamma_{3,+}\right)k_{x}k_{y}+\alpha_{3}\Gamma_{1,+}\left(k_{x}^{2}-k_{y}^{2}\right)+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 114}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y}k_{z};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y}k_{z};$ \tabularnewline
 & $\{R_{10},R_{10}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+c_{4}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}\left[c_{i,1}\Gamma_{i,1}(k_{x}^{2}-k_{y}^{2})+c_{i,2}\Gamma_{i,2}k_{x}k_{y}\right];$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{y}+(c_{6}\sigma_{1}+c_{7}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{1},R_{2}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $\{R_{3},R_{3}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{x}k_{y};$ \tabularnewline
 & $\{R_{4},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{x}k_{y};$ \tabularnewline

\multirow{1}{*}{$S$;} & $\{R_{1},R_{2}\};$  & $\left[c_{1}+c_{2}(k_{x}+k_{y})\right]\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})(k_{x}-k_{y})+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{x}-\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1},R_{2}\right\} ,\left\{ R_{3},R_{3}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+k_{x}\left(c_{2}\Gamma_{2,1}+c_{3}\Gamma_{2,2}\right)+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{1,3}k_{y}\right)+c_{5}\left(\Gamma_{2,3}k_{x}+\Gamma_{2,0}k_{y}\right)-k_{y}\left(c_{6}\Gamma_{1,1}-c_{7}\Gamma_{1,2}\right);$ \tabularnewline
 & $\left\{ R_{1},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+k_{x}\left(c_{2}\Gamma_{1,1}-c_{3}\Gamma_{1,2}\right)+c_{4}\left(\Gamma_{1,3}k_{x}-\Gamma_{1,0}k_{y}\right)+c_{5}\left(\Gamma_{2,3}k_{y}-\Gamma_{2,0}k_{x}\right)+k_{y}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$ \tabularnewline
 & $\left\{ R_{3},R_{3}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(c_{2}\Gamma_{0,3}+c_{3}\Gamma_{3,3}\right)k_{x}k_{y}+\left(c_{4}\Gamma_{1,3}+c_{5}\Gamma_{2,0}\right)\left(k_{x}^{2}-k_{y}^{2}\right)+\left[\left(\alpha_{1}\Gamma_{0,+}+\alpha_{2}\Gamma_{3,+}\right)k_{x}k_{y}+\alpha_{3}\Gamma_{1,+}\left(k_{x}^{2}-k_{y}^{2}\right)+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 115}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2a}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{1};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{1};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{1};$ \tabularnewline
\multirow{1}{*}{$A$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{1};$ \tabularnewline




\multirow{1}{*}{$\Lambda$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}(k_{x}^{2}-k_{y}^{2})+(c_{6}\sigma_{1}+c_{7}\sigma_{2})k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}(k_{x}^{2}-k_{y}^{2})+(c_{6}\sigma_{1}+c_{7}\sigma_{2})k_{x}k_{y};$ \tabularnewline





\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{2}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}-\left(A_{6}c_{3}+A_{2}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{4}c_{3}+A_{1}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}-\left(A_{6}c_{3}+A_{2}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{4}c_{3}+A_{1}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 116}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2a}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{1};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{1};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline


\multirow{1}{*}{$U$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}(k_{x}^{2}-k_{y}^{2})+(c_{6}\sigma_{1}+c_{7}\sigma_{2})k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}(k_{x}^{2}-k_{y}^{2})+(c_{6}\sigma_{1}+c_{7}\sigma_{2})k_{x}k_{y};$ \tabularnewline



\multirow{1}{*}{$T$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{2}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}-\left(A_{6}c_{3}+A_{2}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{4}c_{3}+A_{1}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}-\left(A_{6}c_{3}+A_{2}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{4}c_{3}+A_{1}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 117}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2a}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{1};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{1};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}(k_{x}^{2}-k_{y}^{2})+(c_{6}\sigma_{1}+c_{7}\sigma_{2})k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}(k_{x}^{2}-k_{y}^{2})+(c_{6}\sigma_{1}+c_{7}\sigma_{2})k_{x}k_{y};$ \tabularnewline


\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{2}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}-\left(A_{6}c_{3}+A_{2}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{4}c_{3}+A_{1}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{4}c_{3}+A_{1}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}-\left(A_{6}c_{3}+A_{2}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 118}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2a}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{1};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{1};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline

\multirow{1}{*}{$U$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}(k_{x}^{2}-k_{y}^{2})+(c_{6}\sigma_{1}+c_{7}\sigma_{2})k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}(k_{x}^{2}-k_{y}^{2})+(c_{6}\sigma_{1}+c_{7}\sigma_{2})k_{x}k_{y};$ \tabularnewline


\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{2}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}-\left(A_{6}c_{3}+A_{2}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{4}c_{3}+A_{1}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{4}c_{3}+A_{1}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}-\left(A_{6}c_{3}+A_{2}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 119}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{S_{4z}^{+}|000\},\{C_{2a}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{1};$ \tabularnewline


\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{1};$ \tabularnewline

\multirow{1}{*}{$\Lambda$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}(k_{x}^{2}-k_{y}^{2})+(c_{6}\sigma_{1}+c_{7}\sigma_{2})k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}(k_{x}^{2}-k_{y}^{2})+(c_{6}\sigma_{1}+c_{7}\sigma_{2})k_{x}k_{y};$ \tabularnewline







\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}-\left(A_{6}c_{3}+A_{2}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{4}c_{3}+A_{1}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}-\left(A_{6}c_{3}+A_{2}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{4}c_{3}+A_{1}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{6}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}-c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}-c_{3}k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 120}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{S_{4z}^{+}|000\},\{C_{2a}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{1};$ \tabularnewline
\multirow{1}{*}{$N$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{z})\sigma_{3};$ \tabularnewline

\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{1};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{1},R_{3}\};$  & $c_{1}\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{z};$ \tabularnewline
 & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}(k_{x}^{2}-k_{y}^{2})+(c_{6}\sigma_{1}+c_{7}\sigma_{2})k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}(k_{x}^{2}-k_{y}^{2})+(c_{6}\sigma_{1}+c_{7}\sigma_{2})k_{x}k_{y};$ \tabularnewline



\multirow{1}{*}{$Q$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}(c_{i,1}k_{x}+c_{i,2}k_{z})\sigma_{i};$ \tabularnewline



\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}-\left(A_{6}c_{3}+A_{2}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{4}c_{3}+A_{1}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}-\left(A_{6}c_{3}+A_{2}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{4}c_{3}+A_{1}c_{5}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{6}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}-c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}-c_{3}k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}

==> dSG/basicinfo/mergeSG121.tex <==
\subsubsection{SG 121-130}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 121}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{S_{4z}^{+}|000\},\{C_{2x}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline


\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$P$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}k_{z}+c_{5}k_{x}k_{y})\sigma_{1}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{y}+(c_{6}\sigma_{1}+c_{7}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{y}+(c_{6}\sigma_{1}+c_{7}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline







\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{x}-\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{x}-\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}-c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}-c_{3}k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}+k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 122}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{S_{4z}^{+}|000\},\{C_{2x}|\frac{1}{4}\frac{3}{4}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline

\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}(k_{x}+k_{y});$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $R_{13};$  & $c_{1}\sigma_{0}+c_{2}(\sigma_{1}k_{y}+\sigma_{2}k_{x});$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}(\sigma_{1}k_{y}+\sigma_{2}k_{x});$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{y}+(c_{6}\sigma_{1}+c_{7}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;}&  $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{y}+(c_{6}\sigma_{1}+c_{7}\sigma_{2})(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}(k_{x}+k_{y})+c_{4}\sigma_{2}(k_{x}-k_{y});$ \tabularnewline




\multirow{1}{*}{$U$;} & $\{R_{1},R_{2}\};$  & $\left[c_{1}+c_{2}(k_{x}+k_{y})\right]\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})(k_{x}-k_{y})+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}(k_{x}-k_{y})\right]\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})(k_{x}+k_{y})+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{x}-\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{x}-\left[\left(A_{6}-A_{4}\right)c_{3}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 123}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$A$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline




\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline





\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{1}{l}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 124}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|000\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $\{R_{12},R_{13}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+\sum_{i=1}^{2}\left[c_{i,1}\Gamma_{i,2}k_{z}+c_{i,2}\Gamma_{i,0}k_{x}k_{y}+c_{4}\Gamma_{i,3}(k_{x}^{2}-k_{y}^{2})\right];$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $\{R_{12},R_{13}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+\sum_{i=1}^{2}\left[c_{i,1}\Gamma_{i,2}k_{z}+c_{i,2}\Gamma_{i,0}k_{x}k_{y}+c_{4}\Gamma_{i,3}(k_{x}^{2}-k_{y}^{2})\right];$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline


\multirow{1}{*}{$U$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline

\multirow{1}{*}{$S$;} & $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}+k_{y})\right]\sigma_{0}+c_{3}\sigma_{2}(k_{x}-k_{y})+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$T$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{2}k_{y}+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 125}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{C_{2x}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{9};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{2}(k_{x}^{2}-k_{y}^{2})+c_{6}\sigma_{3}k_{x}k_{y};$ \tabularnewline


\multirow{1}{*}{$Y$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $c_{3}\left[\left(A_{1}-A_{2}-A_{4}-A_{6}\right)k_{y}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{x}\right]+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $c_{3}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{x}+\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{y}\right]+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $c_{3}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{y}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{x}\right]+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $c_{3}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{x}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{y}\right]+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 126}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{C_{2x}|000\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $\{R_{12},R_{13}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+\sum_{i=1}^{2}\left[c_{i,1}\Gamma_{i,2}k_{z}+c_{i,2}\Gamma_{i,0}k_{x}k_{y}+c_{4}\Gamma_{i,3}(k_{x}^{2}-k_{y}^{2})\right];$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline

\multirow{1}{*}{$U$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{9};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{2}(k_{x}^{2}-k_{y}^{2})+c_{6}\sigma_{3}k_{x}k_{y};$ \tabularnewline

\multirow{1}{*}{$S$;} & $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}+k_{y})\right]\sigma_{0}+c_{4}\sigma_{2}(k_{x}-k_{y})+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $c_{3}\left[\left(A_{1}-A_{2}-A_{4}-A_{6}\right)k_{y}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{x}\right]+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $c_{3}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{x}+\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{y}\right]+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $c_{3}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{y}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{x}\right]+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $c_{3}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{x}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{y}\right]+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 127}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $\{R_{15},R_{16}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{17},R_{18}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{20};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $\{R_{15},R_{16}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{17},R_{18}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{20};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline


\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+\left(c_{2}\Gamma_{1,0}+c_{2}\Gamma_{1,3}+c_{3}\Gamma_{2,0}+c_{3}\Gamma_{2,3}\right)\left(k_{x}-k_{y}\right)-\left(c_{3}\Gamma_{1,0}-c_{3}\Gamma_{1,3}+c_{2}\Gamma_{2,0}-c_{2}\Gamma_{2,3}\right)\left(k_{x}+k_{y}\right)+\left[(1+i)\left(c_{3}+ic_{2}\right)\left(\Gamma_{2,+}k_{+}+\Gamma_{1,+}k_{-}\right)+h.c.\right];$\tabularnewline
 & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right)\left(k_{x}^{2}-k_{y}^{2}\right)+\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{0,2}+c_{6}\Gamma_{3,1}+c_{7}\Gamma_{3,2}\right)k_{x}k_{y};$\tabularnewline
 & $\left\{ R_{7},R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+\left[c_{2}\left(\Gamma_{1,0}+\Gamma_{1,3}\right)-c_{3}\left(\Gamma_{2,0}+\Gamma_{2,3}\right)\right]\left(k_{x}+k_{y}\right)+\left[c_{2}\left(\Gamma_{2,0}-\Gamma_{2,3}\right)-c_{3}\left(\Gamma_{1,0}-\Gamma_{1,3}\right)\right]\left(k_{x}-k_{y}\right)+\left[(1+i)\left(c_{2}+ic_{3}\right)\left(\Gamma_{2,+}k_{+}-\Gamma_{1,+}k_{-}\right)+h.c.\right];$\tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{x}+k_{y}\left(c_{2}\Gamma_{0,1}+c_{3}\Gamma_{0,2}+c_{4}\Gamma_{3,1}+c_{5}\Gamma_{3,2}\right)+k_{z}\left(c_{6}\Gamma_{1,0}+c_{7}\Gamma_{2,3}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{x}+k_{y}\left(c_{2}\Gamma_{0,1}+c_{3}\Gamma_{0,2}+c_{4}\Gamma_{3,1}+c_{5}\Gamma_{3,2}\right)+k_{z}\left(c_{6}\Gamma_{1,0}+c_{7}\Gamma_{2,3}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 128}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $\{R_{15},R_{16}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{17},R_{18}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{20};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $\{R_{12},R_{13}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+\sum_{i=1}^{2}\left[c_{i,1}\Gamma_{i,2}k_{z}+c_{i,2}\Gamma_{i,0}k_{x}k_{y}+c_{4}\Gamma_{i,3}(k_{x}^{2}-k_{y}^{2})\right];$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{2}k_{x}k_{y}k_{z};$ \tabularnewline
 & $R_{11};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{2}k_{x}k_{y}k_{z};$ \tabularnewline
 & $\{R_{12},R_{13}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+c_{4}\Gamma_{0,2}k_{z}+\sum_{i=1}^{2}\left[c_{i,2}\Gamma_{i,0}k_{x}k_{y}+c_{4}\Gamma_{i,3}(k_{x}^{2}-k_{y}^{2})\right];$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{z})k_{y};$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{z})k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline

\multirow{1}{*}{$U$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline

\multirow{1}{*}{$S$;} & $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}+k_{y})\right]\sigma_{0}+c_{4}\sigma_{2}(k_{x}-k_{y})+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{2}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+\left(c_{2}\Gamma_{1,0}+c_{2}\Gamma_{1,3}+c_{3}\Gamma_{2,0}+c_{3}\Gamma_{2,3}\right)\left(k_{x}-k_{y}\right)-\left(c_{3}\Gamma_{1,0}-c_{3}\Gamma_{1,3}+c_{2}\Gamma_{2,0}-c_{2}\Gamma_{2,3}\right)\left(k_{x}+k_{y}\right)+\left[(1+i)\left(c_{3}+ic_{2}\right)\left(\Gamma_{2,+}k_{+}+\Gamma_{1,+}k_{-}\right)+h.c.\right];$\tabularnewline
 & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right)\left(k_{x}^{2}-k_{y}^{2}\right)+\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{0,2}+c_{6}\Gamma_{3,1}+c_{7}\Gamma_{3,2}\right)k_{x}k_{y};$\tabularnewline
 & $\left\{ R_{7},R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+\left[c_{2}\left(\Gamma_{1,0}+\Gamma_{1,3}\right)-c_{3}\left(\Gamma_{2,0}+\Gamma_{2,3}\right)\right]\left(k_{x}+k_{y}\right)+\left[c_{2}\left(\Gamma_{2,0}-\Gamma_{2,3}\right)-c_{3}\left(\Gamma_{1,0}-\Gamma_{1,3}\right)\right]\left(k_{x}-k_{y}\right)+\left[(1+i)\left(c_{2}+ic_{3}\right)\left(\Gamma_{2,+}k_{+}-\Gamma_{1,+}k_{-}\right)+h.c.\right];$\tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{x}+k_{y}\left(c_{2}\Gamma_{0,1}+c_{3}\Gamma_{0,2}+c_{4}\Gamma_{3,1}+c_{5}\Gamma_{3,2}\right)+k_{z}\left(c_{6}\Gamma_{1,0}+c_{7}\Gamma_{2,3}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 129}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{1},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y};$ \tabularnewline


\multirow{1}{*}{$Y$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{1},R_{4}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\left[\left(\Gamma_{1,0}-\Gamma_{1,3}-\Gamma_{2,0}-\Gamma_{2,3}\right)k_{x}+\left(-\Gamma_{1,1}+\Gamma_{1,2}+\Gamma_{2,1}-\Gamma_{2,2}\right)k_{y}\right]+c_{3}\left[\left(\Gamma_{1,0}+\Gamma_{1,3}-\Gamma_{2,0}+\Gamma_{2,3}\right)k_{x}+\left(-\Gamma_{1,1}-\Gamma_{1,2}+\Gamma_{2,1}+\Gamma_{2,2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(\alpha_{1}\Gamma_{0,+}+\alpha_{2}\Gamma_{3,+}\right)k_{x}k_{y}+\alpha_{3}\Gamma_{1,+}\left(k_{x}^{2}-k_{y}^{2}\right)+h.c.\right]$\tabularnewline
 & $\left\{ R_{2},R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\left[\left(\Gamma_{1,1}-\Gamma_{1,2}-\Gamma_{2,1}+\Gamma_{2,2}\right)k_{x}+\left(\Gamma_{1,0}-\Gamma_{1,3}-\Gamma_{2,0}-\Gamma_{2,3}\right)k_{y}\right]+c_{3}\left[\left(\Gamma_{1,1}+\Gamma_{1,2}-\Gamma_{2,1}-\Gamma_{2,2}\right)k_{x}+\left(\Gamma_{1,0}+\Gamma_{1,3}-\Gamma_{2,0}+\Gamma_{2,3}\right)k_{y}\right];$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+k_{x}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right)+k_{y}\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{0,2}+c_{6}\Gamma_{3,1}+c_{7}\Gamma_{3,2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 130}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $\{R_{12},R_{13}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+\sum_{i=1}^{2}\left[c_{i,1}\Gamma_{i,2}k_{z}+c_{i,2}\Gamma_{i,0}k_{x}k_{y}+c_{4}\Gamma_{i,3}(k_{x}^{2}-k_{y}^{2})\right];$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{9},R_{10}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+c_{4}\Gamma_{3,1}k_{z}+c_{5}\Gamma_{0,3}(k_{x}^{2}-k_{y}^{2})+\sum_{i=1}^{2}c_{i,1}\Gamma_{i,3}k_{x}k_{y};$ \tabularnewline
 & $\{R_{13},R_{14}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+c_{4}\Gamma_{0,3}(k_{x}^{2}-k_{y}^{2})+\sum_{i=1}^{2}\left[c_{i,1}\Gamma_{i,2}k_{z}+c_{i,2}\Gamma_{i,3}k_{x}k_{y}\right];$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{x}+c_{3}\Gamma_{0,2}k_{z}+\sum_{i=1}^{2}c_{i,1}\Gamma_{i,2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline

\multirow{1}{*}{$U$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{1},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y};$ \tabularnewline

\multirow{1}{*}{$S$;} & $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}+k_{y})\right]\sigma_{0}+c_{4}\sigma_{2}(k_{x}-k_{y})+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\{R_{4},R_{6}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{1},R_{4}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\left[\left(\Gamma_{1,0}-\Gamma_{1,3}-\Gamma_{2,0}-\Gamma_{2,3}\right)k_{x}+\left(-\Gamma_{1,1}+\Gamma_{1,2}+\Gamma_{2,1}-\Gamma_{2,2}\right)k_{y}\right]+c_{3}\left[\left(\Gamma_{1,0}+\Gamma_{1,3}-\Gamma_{2,0}+\Gamma_{2,3}\right)k_{x}+\left(-\Gamma_{1,1}-\Gamma_{1,2}+\Gamma_{2,1}+\Gamma_{2,2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(\alpha_{1}\Gamma_{0,+}+\alpha_{2}\Gamma_{3,+}\right)k_{x}k_{y}+\alpha_{3}\Gamma_{1,+}\left(k_{x}^{2}-k_{y}^{2}\right)+h.c.\right]$\tabularnewline
 & $\left\{ R_{2},R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\left[\left(\Gamma_{1,1}-\Gamma_{1,2}-\Gamma_{2,1}+\Gamma_{2,2}\right)k_{x}+\left(\Gamma_{1,0}-\Gamma_{1,3}-\Gamma_{2,0}-\Gamma_{2,3}\right)k_{y}\right]+c_{3}\left[\left(\Gamma_{1,1}+\Gamma_{1,2}-\Gamma_{2,1}-\Gamma_{2,2}\right)k_{x}+\left(\Gamma_{1,0}+\Gamma_{1,3}-\Gamma_{2,0}+\Gamma_{2,3}\right)k_{y}\right];$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{x}+k_{z}\left(c_{2}\Gamma_{1,0}+c_{3}\Gamma_{2,3}\right)+k_{y}\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{0,2}+c_{6}\Gamma_{3,1}+c_{7}\Gamma_{3,2}\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+k_{x}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right)+k_{y}\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{0,2}+c_{6}\Gamma_{3,1}+c_{7}\Gamma_{3,2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}

==> dSG/basicinfo/mergeSG131.tex <==
\subsubsection{SG 131-140}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 131}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline




\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline

\multirow{1}{*}{$S$;} & $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}+k_{y})\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}-k_{y})+c_{3}\sigma_{1}k_{z};$ \tabularnewline



\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{1}{l}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 132}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|000\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline


\multirow{1}{*}{$U$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline



\multirow{1}{*}{$T$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{2}k_{y}+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{1}{l}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 133}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2x}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $\{R_{12},R_{13}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+\sum_{i=1}^{2}\left[c_{i,1}\Gamma_{i,2}k_{z}+c_{i,2}\Gamma_{i,3}k_{x}k_{y}+c_{4}\Gamma_{i,0}(k_{x}^{2}-k_{y}^{2})\right];$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{9};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{2}(k_{x}^{2}-k_{y}^{2})+c_{6}\sigma_{3}k_{x}k_{y};$ \tabularnewline

\multirow{1}{*}{$S$;} & $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}+k_{y})\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}-k_{y})+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $c_{3}\left[\left(A_{1}-A_{2}-A_{4}-A_{6}\right)k_{y}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{x}\right]+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $c_{3}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{x}+\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{y}\right]+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $c_{3}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{y}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{x}\right]+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $c_{3}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{x}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{y}\right]+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 134}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2x}|000\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline

\multirow{1}{*}{$U$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{9};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{2}(k_{x}^{2}-k_{y}^{2})+c_{6}\sigma_{3}k_{x}k_{y};$ \tabularnewline


\multirow{1}{*}{$Y$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $c_{3}\left[\left(A_{1}-A_{2}-A_{4}-A_{6}\right)k_{y}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{x}\right]+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $c_{3}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{x}+\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{y}\right]+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $c_{3}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{y}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{x}\right]+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $c_{3}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{x}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{y}\right]+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 135}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $\{R_{15},R_{16}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{17},R_{18}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{20};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{9},R_{10}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+c_{4}\Gamma_{3,1}k_{z}+c_{5}\Gamma_{0,3}(k_{x}^{2}-k_{y}^{2})+\sum_{i=1}^{2}c_{i,1}\Gamma_{i,3}k_{x}k_{y};$ \tabularnewline
 & $\{R_{13},R_{14}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+c_{4}\Gamma_{0,3}(k_{x}^{2}-k_{y}^{2})+\sum_{i=1}^{2}\left[c_{i,1}\Gamma_{i,2}k_{z}+c_{i,2}\Gamma_{i,3}k_{x}k_{y}\right];$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline

\multirow{1}{*}{$S$;} & $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}+k_{y})\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}-k_{y})+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{2}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+\left(c_{2}\Gamma_{1,0}+c_{2}\Gamma_{1,3}+c_{3}\Gamma_{2,0}+c_{3}\Gamma_{2,3}\right)\left(k_{x}-k_{y}\right)-\left(c_{3}\Gamma_{1,0}-c_{3}\Gamma_{1,3}+c_{2}\Gamma_{2,0}-c_{2}\Gamma_{2,3}\right)\left(k_{x}+k_{y}\right)+\left[(1+i)\left(c_{3}+ic_{2}\right)\left(\Gamma_{2,+}k_{+}+\Gamma_{1,+}k_{-}\right)+h.c.\right];$\tabularnewline
 & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right)\left(k_{x}^{2}-k_{y}^{2}\right)+\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{0,2}+c_{6}\Gamma_{3,1}+c_{7}\Gamma_{3,2}\right)k_{x}k_{y};$\tabularnewline
 & $\left\{ R_{7},R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+\left[c_{2}\left(\Gamma_{1,0}+\Gamma_{1,3}\right)-c_{3}\left(\Gamma_{2,0}+\Gamma_{2,3}\right)\right]\left(k_{x}+k_{y}\right)+\left[c_{2}\left(\Gamma_{2,0}-\Gamma_{2,3}\right)-c_{3}\left(\Gamma_{1,0}-\Gamma_{1,3}\right)\right]\left(k_{x}-k_{y}\right)+\left[(1+i)\left(c_{2}+ic_{3}\right)\left(\Gamma_{2,+}k_{+}-\Gamma_{1,+}k_{-}\right)+h.c.\right];$\tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{x}+k_{z}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right)+k_{y}\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{0,2}+c_{6}\Gamma_{3,1}+c_{7}\Gamma_{3,2}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{x}+k_{z}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right)+k_{y}\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{0,2}+c_{6}\Gamma_{3,1}+c_{7}\Gamma_{3,2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 136}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $\{R_{15},R_{16}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{17},R_{18}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{20};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{z})k_{y};$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{z})k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline

\multirow{1}{*}{$U$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline


\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+\left(c_{2}\Gamma_{1,0}+c_{2}\Gamma_{1,3}+c_{3}\Gamma_{2,0}+c_{3}\Gamma_{2,3}\right)\left(k_{x}-k_{y}\right)-\left(c_{3}\Gamma_{1,0}-c_{3}\Gamma_{1,3}+c_{2}\Gamma_{2,0}-c_{2}\Gamma_{2,3}\right)\left(k_{x}+k_{y}\right)+\left[(1+i)\left(c_{3}+ic_{2}\right)\left(\Gamma_{2,+}k_{+}+\Gamma_{1,+}k_{-}\right)+h.c.\right];$\tabularnewline
 & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right)\left(k_{x}^{2}-k_{y}^{2}\right)+\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{0,2}+c_{6}\Gamma_{3,1}+c_{7}\Gamma_{3,2}\right)k_{x}k_{y};$\tabularnewline
 & $\left\{ R_{7},R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+\left[c_{2}\left(\Gamma_{1,0}+\Gamma_{1,3}\right)-c_{3}\left(\Gamma_{2,0}+\Gamma_{2,3}\right)\right]\left(k_{x}+k_{y}\right)+\left[c_{2}\left(\Gamma_{2,0}-\Gamma_{2,3}\right)-c_{3}\left(\Gamma_{1,0}-\Gamma_{1,3}\right)\right]\left(k_{x}-k_{y}\right)+\left[(1+i)\left(c_{2}+ic_{3}\right)\left(\Gamma_{2,+}k_{+}-\Gamma_{1,+}k_{-}\right)+h.c.\right];$\tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{x}+k_{z}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right)+k_{y}\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{0,2}+c_{6}\Gamma_{3,1}+c_{7}\Gamma_{3,2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 137}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{2}k_{x}k_{y}k_{z};$ \tabularnewline
 & $R_{11};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{2}k_{x}k_{y}k_{z};$ \tabularnewline
 & $\{R_{12},R_{13}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+c_{4}\Gamma_{0,2}k_{z}+\sum_{i=1}^{2}\left[c_{i,2}\Gamma_{i,0}k_{x}k_{y}+c_{4}\Gamma_{i,3}(k_{x}^{2}-k_{y}^{2})\right];$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{1},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y};$ \tabularnewline

\multirow{1}{*}{$S$;} & $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}+k_{y})\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}-k_{y})+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{1},R_{4}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\left[\left(\Gamma_{1,0}-\Gamma_{1,3}-\Gamma_{2,0}-\Gamma_{2,3}\right)k_{x}+\left(-\Gamma_{1,1}+\Gamma_{1,2}+\Gamma_{2,1}-\Gamma_{2,2}\right)k_{y}\right]+c_{3}\left[\left(\Gamma_{1,0}+\Gamma_{1,3}-\Gamma_{2,0}+\Gamma_{2,3}\right)k_{x}+\left(-\Gamma_{1,1}-\Gamma_{1,2}+\Gamma_{2,1}+\Gamma_{2,2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(\alpha_{1}\Gamma_{0,+}+\alpha_{2}\Gamma_{3,+}\right)k_{x}k_{y}+\alpha_{3}\Gamma_{1,+}\left(k_{x}^{2}-k_{y}^{2}\right)+h.c.\right]$\tabularnewline
 & $\left\{ R_{2},R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\left[\left(\Gamma_{1,1}-\Gamma_{1,2}-\Gamma_{2,1}+\Gamma_{2,2}\right)k_{x}+\left(\Gamma_{1,0}-\Gamma_{1,3}-\Gamma_{2,0}-\Gamma_{2,3}\right)k_{y}\right]+c_{3}\left[\left(\Gamma_{1,1}+\Gamma_{1,2}-\Gamma_{2,1}-\Gamma_{2,2}\right)k_{x}+\left(\Gamma_{1,0}+\Gamma_{1,3}-\Gamma_{2,0}+\Gamma_{2,3}\right)k_{y}\right];$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+k_{x}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right)+k_{y}\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{0,2}+c_{6}\Gamma_{3,1}+c_{7}\Gamma_{3,2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 138}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $\{R_{15},R_{16}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{17},R_{18}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{20};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{x}+c_{3}\Gamma_{0,2}k_{z}+\sum_{i=1}^{2}c_{i,1}\Gamma_{i,2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline

\multirow{1}{*}{$U$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{1},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y};$ \tabularnewline


\multirow{1}{*}{$Y$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\{R_{4},R_{6}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{1},R_{4}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\left[\left(\Gamma_{1,0}-\Gamma_{1,3}-\Gamma_{2,0}-\Gamma_{2,3}\right)k_{x}+\left(-\Gamma_{1,1}+\Gamma_{1,2}+\Gamma_{2,1}-\Gamma_{2,2}\right)k_{y}\right]+c_{3}\left[\left(\Gamma_{1,0}+\Gamma_{1,3}-\Gamma_{2,0}+\Gamma_{2,3}\right)k_{x}+\left(-\Gamma_{1,1}-\Gamma_{1,2}+\Gamma_{2,1}+\Gamma_{2,2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(\alpha_{1}\Gamma_{0,+}+\alpha_{2}\Gamma_{3,+}\right)k_{x}k_{y}+\alpha_{3}\Gamma_{1,+}\left(k_{x}^{2}-k_{y}^{2}\right)+h.c.\right]$\tabularnewline
 & $\left\{ R_{2},R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\left[\left(\Gamma_{1,1}-\Gamma_{1,2}-\Gamma_{2,1}+\Gamma_{2,2}\right)k_{x}+\left(\Gamma_{1,0}-\Gamma_{1,3}-\Gamma_{2,0}-\Gamma_{2,3}\right)k_{y}\right]+c_{3}\left[\left(\Gamma_{1,1}+\Gamma_{1,2}-\Gamma_{2,1}-\Gamma_{2,2}\right)k_{x}+\left(\Gamma_{1,0}+\Gamma_{1,3}-\Gamma_{2,0}+\Gamma_{2,3}\right)k_{y}\right];$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{x}+k_{z}\left(c_{2}\Gamma_{1,0}+c_{3}\Gamma_{2,3}\right)+k_{y}\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{0,2}+c_{6}\Gamma_{3,1}+c_{7}\Gamma_{3,2}\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+k_{x}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right)+k_{y}\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{0,2}+c_{6}\Gamma_{3,1}+c_{7}\Gamma_{3,2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 139}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\{C_{2x}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline


\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$P$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}k_{x}k_{y}+c_{5}k_{z})\sigma_{1}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline







\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\sigma_{1}\left(c_{5}k_{x}+c_{6}k_{z}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 140}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{C_{2x}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$N$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{z})\sigma_{2};$ \tabularnewline

\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{1},R_{4}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline



\multirow{1}{*}{$Q$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{2}(c_{i,1}k_{x}+c_{i,2}k_{z})\sigma_{i};$ \tabularnewline



\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/mergeSG141.tex <==
\subsubsection{SG 141-150}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 141}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|0\frac{1}{2}0\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline

\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}(k_{x}+k_{y});$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}(k_{x}+k_{y});$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $R_{13};$  & $c_{1}\sigma_{0}+c_{2}(\sigma_{2}k_{x}+\sigma_{1}k_{y});$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}(\sigma_{2}k_{x}+\sigma_{1}k_{y});$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{10};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}(k_{x}-k_{y})+c_{4}\sigma_{3}(k_{x}+k_{y});$ \tabularnewline




\multirow{1}{*}{$U$;} & $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}+k_{y})\right]\sigma_{0}+c_{3}\sigma_{3}(k_{x}-k_{y})+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}-k_{y})\right]\sigma_{0}+c_{3}\sigma_{1}(k_{x}+k_{y})+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{5}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{5}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{9}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\sigma_{1}\left(c_{5}k_{x}+c_{6}k_{z}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 142}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{1}{2}00\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$N$;} & $R_{5};$  & $c_{1}\sigma_{0}+\sigma_{2}(c_{2}k_{z}+c_{3}k_{x});$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & \multirow{1}{*}{$\{R_{13},R_{14}\};$ } & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,2}k_{x}+\Gamma_{0,1}k_{y}\right)+c_{3}\left(\Gamma_{2,0}k_{x}-\Gamma_{1,3}k_{y}\right)$ \tabularnewline
 &  & $+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,3}k_{y}\right)+k_{z}\left(c_{4}\Gamma_{1,1}-c_{6}\Gamma_{2,1}\right);$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{10};$  & $h_{0}^{\prime}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}(k_{x}^{2}-k_{y}^{2});$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}(k_{x}+k_{y})+c_{4}\sigma_{3}(k_{x}-k_{y});$ \tabularnewline


\multirow{1}{*}{$Q$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{2}(c_{i,1}k_{x}+c_{i,2}k_{z})\sigma_{i};$ \tabularnewline

\multirow{1}{*}{$U$;} & $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}+k_{y})\right]\sigma_{0}+c_{3}\sigma_{3}(k_{x}-k_{y})+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}-k_{y})\right]\sigma_{0}+c_{3}\sigma_{1}(k_{x}+k_{y})+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{3}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{5}\left(A_{2}k_{y}-A_{1}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{5}\left(A_{1}k_{y}-A_{2}k_{x}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{9}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 143}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left[\sigma_{+}(\alpha_{1}k_{z}k_{-}+\alpha_{2}k_{+}^{2})+h.c.\right];$ \tabularnewline

\multirow{1}{*}{$A$;}&  $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left[\sigma_{+}(\alpha_{1}k_{z}k_{-}+\alpha_{2}k_{+}^{2})+h.c.\right];$ \tabularnewline












\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{6}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{6}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 144}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{1}{3}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left[\sigma_{+}(\alpha_{1}k_{z}k_{-}+\alpha_{2}k_{+}^{2})+h.c.\right];$ \tabularnewline

\multirow{1}{*}{$A$;}&  $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left[\sigma_{+}(\alpha_{1}k_{z}k_{-}+\alpha_{2}k_{+}^{2})+h.c.\right];$ \tabularnewline












\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{6}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{6}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 145}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{2}{3}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left[\sigma_{+}(\alpha_{1}k_{z}k_{-}+\alpha_{2}k_{+}^{2})+h.c.\right];$ \tabularnewline

\multirow{1}{*}{$A$;}&  $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left[\sigma_{+}(\alpha_{1}k_{z}k_{-}+\alpha_{2}k_{+}^{2})+h.c.\right];$ \tabularnewline












\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{6}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{6}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 146}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{rh}$; $\{C_{3}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left[\sigma_{+}(\alpha_{1}k_{z}k_{-}+\alpha_{2}k_{+}^{2})+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left[\sigma_{+}(\alpha_{1}k_{z}k_{-}+\alpha_{2}k_{+}^{2})+h.c.\right];$ \tabularnewline









\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{6}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{6}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 147}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{S_{6}^{+}|000\},\mathcal{T}$; Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[\sigma_{+}(\alpha_{1}k_{z}k_{-}+\alpha_{2}k_{+}^{2})+h.c.\right];$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[\sigma_{+}(\alpha_{1}k_{z}k_{+}+\alpha_{2}k_{-}^{2})+h.c.\right];$ \tabularnewline

\multirow{1}{*}{$A$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[\sigma_{+}(\alpha_{1}k_{z}k_{-}+\alpha_{2}k_{+}^{2})+h.c.\right];$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[\sigma_{+}(\alpha_{1}k_{z}k_{+}+\alpha_{2}k_{-}^{2})+h.c.\right];$ \tabularnewline

\multirow{1}{*}{$K$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\left[\alpha_{1}\sigma_{+}k_{-}+h.c.\right]$ \tabularnewline
\multirow{1}{*}{$H$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\left[\alpha_{1}\sigma_{+}k_{-}+h.c.\right]$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\left[\alpha_{1}\sigma_{+}k_{-}+h.c.\right]$ \tabularnewline

\multirow{1}{*}{$P$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\left[\alpha_{1}\sigma_{+}k_{-}+h.c.\right]$ \tabularnewline






\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+A_{7}c_{4}+\left(A_{2}-A_{1}\right)c_{5}-A_{3}c_{6}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+A_{3}c_{4}+\left(A_{4}+A_{6}\right)c_{5}+A_{7}c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{7}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+A_{7}c_{4}+\left(A_{2}-A_{1}\right)c_{5}-A_{3}c_{6}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+A_{3}c_{4}+\left(A_{4}+A_{6}\right)c_{5}+A_{7}c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{7}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 148}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{rh}$; $\{S_{6}^{+}|000\},\mathcal{T}$; Centrosymmetric;
without SOC}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[\sigma_{+}(\alpha_{1}k_{z}k_{-}+\alpha_{2}k_{+}^{2})+h.c.\right];$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[\sigma_{+}(\alpha_{1}k_{z}k_{+}+\alpha_{2}k_{-}^{2})+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[\sigma_{+}(\alpha_{1}k_{z}k_{-}+\alpha_{2}k_{+}^{2})+h.c.\right];$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[\sigma_{+}(\alpha_{1}k_{z}k_{+}+\alpha_{2}k_{-}^{2})+h.c.\right];$ \tabularnewline



\multirow{1}{*}{$\Lambda$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\left[\alpha_{1}\sigma_{+}k_{-}+h.c.\right]$ \tabularnewline
\multirow{1}{*}{$P$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\left[\alpha_{1}\sigma_{+}k_{-}+h.c.\right]$ \tabularnewline




\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+A_{7}c_{4}+\left(A_{2}-A_{1}\right)c_{5}-A_{3}c_{6}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+A_{3}c_{4}+\left(A_{4}+A_{6}\right)c_{5}+A_{7}c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{7}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+A_{7}c_{4}+\left(A_{2}-A_{1}\right)c_{5}-A_{3}c_{6}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+A_{3}c_{4}+\left(A_{4}+A_{6}\right)c_{5}+A_{7}c_{6}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{7}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 149}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}(2c_{4}k_{y}+c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{y}k_{z}\right]+c_{6}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}(2c_{4}k_{y}+c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{y}k_{z}\right]+c_{6}\sigma_{2}k_{z};$ \tabularnewline












\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(3\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-3\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(3\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-3\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 150}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{y}(2c_{4}k_{x}-c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{x}k_{z}\right]+c_{6}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{y}(2c_{4}k_{x}-c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{x}k_{z}\right]+c_{6}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$K$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}(\sigma_{1}k_{x}+\sigma_{3}k_{y})+c_{3}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}(\sigma_{1}k_{x}+\sigma_{3}k_{y})+c_{3}\sigma_{2}k_{z};$ \tabularnewline









\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sqrt{3}\sigma_{1}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}-\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sqrt{3}\sigma_{1}\right)k_{y}\right];$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{6}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\sum_{i=1}^{2}\sigma_{i}\left[c_{i,1}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{i,2}k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\sum_{i=1}^{2}\sigma_{i}\left[c_{i,1}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{i,2}k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$Tp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$Sp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$ \tabularnewline
\end{tabular}
\end{table}

}

==> dSG/basicinfo/mergeSG151.tex <==
\subsubsection{SG 151-160}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 151}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{1}{3}\},\{C_{21}^{\prime}|00\frac{2}{3}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}(2c_{4}k_{y}+c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{y}k_{z}\right]+c_{6}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}(2c_{4}k_{y}+c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{y}k_{z}\right]+c_{6}\sigma_{2}k_{z};$ \tabularnewline












\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}[b]{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(3\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-3\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(3\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-3\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 152}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{1}{3}\},\{C_{21}^{\prime\prime}|00\frac{2}{3}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{y}(2c_{4}k_{x}-c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{x}k_{z}\right]+c_{6}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{y}(2c_{4}k_{x}-c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{x}k_{z}\right]+c_{6}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$K$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}(\sigma_{1}k_{x}+\sigma_{3}k_{y})+c_{3}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}(\sigma_{1}k_{x}+\sigma_{3}k_{y})+c_{3}\sigma_{2}k_{z};$ \tabularnewline









\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}[b]{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sqrt{3}\sigma_{1}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}-\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sqrt{3}\sigma_{1}\right)k_{y}\right];$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{6}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\sum_{i=1}^{2}\sigma_{i}\left[c_{i,1}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{i,2}k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\sum_{i=1}^{2}\sigma_{i}\left[c_{i,1}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{i,2}k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 153}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{2}{3}\},\{C_{21}^{\prime}|00\frac{1}{3}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}(2c_{4}k_{y}+c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{y}k_{z}\right]+c_{6}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}(2c_{4}k_{y}+c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{y}k_{z}\right]+c_{6}\sigma_{2}k_{z};$ \tabularnewline












\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(3\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-3\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(3\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-3\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 154}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{2}{3}\},\{C_{21}^{\prime\prime}|00\frac{1}{3}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{y}(2c_{4}k_{x}-c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{x}k_{z}\right]+c_{6}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{y}(2c_{4}k_{x}-c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{x}k_{z}\right]+c_{6}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$K$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}(\sigma_{1}k_{x}+\sigma_{3}k_{y})+c_{3}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}(\sigma_{1}k_{x}+\sigma_{3}k_{y})+c_{3}\sigma_{2}k_{z};$ \tabularnewline









\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sqrt{3}\sigma_{1}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}-\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sqrt{3}\sigma_{1}\right)k_{y}\right];$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{6}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\sum_{i=1}^{2}\sigma_{i}\left[c_{i,1}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{i,2}k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\sum_{i=1}^{2}\sigma_{i}\left[c_{i,1}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{i,2}k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 155}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{rh}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}(2c_{4}k_{y}+c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{y}k_{z}\right]+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}(2c_{4}k_{y}+c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{y}k_{z}\right]+c_{6}\sigma_{2}k_{z};$ \tabularnewline









\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(3\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-3\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(3\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-3\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$ \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(k_{x}+\sqrt{3}k_{y}\right)+\sigma_{1}\left[c_{2}\left(k_{x}-\frac{k_{y}}{\sqrt{3}}\right)+c_{3}k_{z}\right]+\sigma_{2}\left[c_{4}\left(\frac{k_{y}}{\sqrt{3}}-k_{x}\right)-c_{5}k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sum_{i=0,3}\sigma_{i}c_{i,2}\left(k_{x}-\sqrt{3}k_{y}\right)+\sigma_{1}\left[c_{2}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+c_{3}k_{z}\right]+\sigma_{2}\left[c_{4}\left(3k_{x}+\sqrt{3}k_{y}\right)+3c_{5}k_{z}\right];$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 156}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{\sigma_{v1}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{y}(2c_{4}k_{x}-c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{x}k_{z}\right];$ \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{y}(2c_{4}k_{x}-c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{x}k_{z}\right];$ \tabularnewline



\multirow{1}{*}{$\Delta$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}(\sigma_{3}k_{x}-\sigma_{1}k_{y});$ \tabularnewline








\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+\left[2A_{4}c_{3}+\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}-2A_{1}c_{6}\right]k_{x}+2\left(A_{6}c_{3}-A_{7}c_{4}-A_{2}c_{6}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+\left[2A_{6}c_{3}+\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}-2A_{2}c_{6}\right]k_{x}-2\left(A_{4}c_{3}+A_{7}c_{4}-A_{1}c_{6}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{y};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{6}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 157}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{\sigma_{d1}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}(2c_{4}k_{y}+c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{y}k_{z}\right];$ \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}(2c_{4}k_{y}+c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{y}k_{z}\right];$ \tabularnewline

\multirow{1}{*}{$K$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}(\sigma_{1}k_{x}+\sigma_{3}k_{y});$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}(\sigma_{1}k_{x}+\sigma_{3}k_{y});$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}(\sigma_{1}k_{x}+\sigma_{3}k_{y});$ \tabularnewline

\multirow{1}{*}{$P$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}(\sigma_{1}k_{x}+\sigma_{3}k_{y});$ \tabularnewline






\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{6}c_{3}+A_{7}c_{4}-A_{2}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{1}c_{6}-A_{4}c_{3}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{4}c_{3}+A_{7}c_{4}-A_{1}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{6}c_{3}-A_{2}c_{6}\right)\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{x};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{6}c_{3}+A_{7}c_{4}-A_{2}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{1}c_{6}-A_{4}c_{3}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{4}c_{3}+A_{7}c_{4}-A_{1}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{6}c_{3}-A_{2}c_{6}\right)\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{i,2}k_{z}\right]+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{i,2}k_{z}\right]+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{x};$ \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 158}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{\sigma_{v1}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{y}(2c_{4}k_{x}-c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{x}k_{z}\right];$ \tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{3},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{6}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,3}k_{x}+\Gamma_{0,1}k_{y}\right)+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,0}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+\sigma_{3}(c_{2}k_{x}+c_{3}k_{z});$ \tabularnewline

\multirow{1}{*}{$H$;} & $\{R_{1},R_{1}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}c_{i,1}k_{z}\sigma_{i};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}c_{i,1}k_{z}\sigma_{i};$ \tabularnewline
 & $\{R_{3},R_{3}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}c_{i,1}k_{z}\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{3};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}(\sigma_{3}k_{x}-\sigma_{1}k_{y});$ \tabularnewline



\multirow{1}{*}{$S$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+\sqrt{3}c_{2}k_{x}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}\left[c_{i,1}(k_{x}-\sqrt{3}k_{y})+c_{i,2}k_{z}\right]\sigma_{i};$ \tabularnewline

\multirow{1}{*}{$Sp$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}(c_{i,1}k_{x}+c_{i,2}k_{z})\sigma_{i};$ \tabularnewline


\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+\left[2A_{4}c_{3}+\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}-2A_{1}c_{6}\right]k_{x}+2\left(A_{6}c_{3}-A_{7}c_{4}-A_{2}c_{6}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+\left[2A_{6}c_{3}+\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}-2A_{2}c_{6}\right]k_{x}-2\left(A_{4}c_{3}+A_{7}c_{4}-A_{1}c_{6}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{y};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{6}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{6}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 159}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{\sigma_{d1}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}(2c_{4}k_{y}+c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{y}k_{z}\right];$ \tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{3},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{6}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,1}k_{x}-\Gamma_{0,3}k_{y}\right)+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,0}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+\sigma_{3}(c_{2}k_{y}+c_{3}k_{z});$ \tabularnewline
\multirow{1}{*}{$K$;}&  $R_{3};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}(\sigma_{1}k_{x}+\sigma_{3}k_{y});$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{6};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}(\sigma_{1}k_{x}-\sigma_{3}k_{y});$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{3};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}(\sigma_{1}k_{x}+\sigma_{3}k_{y});$ \tabularnewline

\multirow{1}{*}{$P$;}&  $R_{3};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}(\sigma_{1}k_{x}+\sigma_{3}k_{y});$ \tabularnewline





\multirow{1}{*}{$R$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{3}(c_{i,1}k_{y}+c_{i,2}k_{z})\sigma_{i};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{6}c_{3}+A_{7}c_{4}-A_{2}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{1}c_{6}-A_{4}c_{3}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{4}c_{3}+A_{7}c_{4}-A_{1}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{6}c_{3}-A_{2}c_{6}\right)\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{x};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{6}c_{3}+A_{7}c_{4}-A_{2}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{1}c_{6}-A_{4}c_{3}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{4}c_{3}+A_{7}c_{4}-A_{1}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{6}c_{3}-A_{2}c_{6}\right)\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{i,2}k_{z}\right]+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{i,2}k_{z}\right]+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{x};$ \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 160}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{rh}$; $\{C_{3}^{+}|000\},\{\sigma_{d1}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}(2c_{4}k_{y}+c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{y}k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}(2c_{4}k_{y}+c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{y}k_{z}\right];$ \tabularnewline



\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}(\sigma_{1}k_{x}+\sigma_{3}k_{y});$ \tabularnewline
\multirow{1}{*}{$P$;}&  $R_{3};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}(\sigma_{1}k_{x}+\sigma_{3}k_{y});$ \tabularnewline




\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{6}c_{3}+A_{7}c_{4}-A_{2}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{1}c_{6}-A_{4}c_{3}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{4}c_{3}+A_{7}c_{4}-A_{1}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{6}c_{3}-A_{2}c_{6}\right)\right]k_{y};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{6}c_{3}+A_{7}c_{4}-A_{2}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{1}c_{6}-A_{4}c_{3}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{4}c_{3}+A_{7}c_{4}-A_{1}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{6}c_{3}-A_{2}c_{6}\right)\right]k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}

==> dSG/basicinfo/mergeSG161.tex <==
\subsubsection{SG 161-170}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 161}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{rh}$; $\{C_{3}^{+}|000\},\{\sigma_{d1}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}(2c_{4}k_{y}+c_{5}k_{z})+\sigma_{3}\left[c_{4}(k_{x}^{2}-k_{y}^{2})+c_{5}k_{y}k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{3},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{6}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,1}k_{x}-\Gamma_{0,3}k_{y}\right)+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,0}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+\left[c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{3}k_{z}\right]\sigma_{3};$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}(\sigma_{1}k_{x}+\sigma_{3}k_{y});$ \tabularnewline
\multirow{1}{*}{$P$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}(\sigma_{1}k_{x}+\sigma_{3}k_{y});$ \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{3}(c_{i,1}k_{y}+c_{i,2}k_{z})\sigma_{i};$ \tabularnewline


\multirow{1}{*}{$Y$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+\sqrt{3}c_{2}k_{x}-c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}\left[c_{i,1}(\sqrt{3}k_{x}+k_{y})+c_{i,2}k_{z}\right]\sigma_{i};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{6}c_{3}+A_{7}c_{4}-A_{2}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{1}c_{6}-A_{4}c_{3}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{4}c_{3}+A_{7}c_{4}-A_{1}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{6}c_{3}-A_{2}c_{6}\right)\right]k_{y};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{6}c_{3}+A_{7}c_{4}-A_{2}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{1}c_{6}-A_{4}c_{3}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{4}c_{3}+A_{7}c_{4}-A_{1}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{6}c_{3}-A_{2}c_{6}\right)\right]k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 162}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{S_{6}^{+}|000\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}\left(2c_{4}k_{y}+c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{y}^{2}-k_{x}^{2}\right)-c_{5}k_{y}k_{z}\right]$; \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}\left(2c_{4}k_{y}+c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{x}^{2}-k_{y}^{2}\right)+c_{5}k_{y}k_{z}\right]$; \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}\left(2c_{4}k_{y}+c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{y}^{2}-k_{x}^{2}\right)-c_{5}k_{y}k_{z}\right]$; \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}\left(2c_{4}k_{y}+c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{x}^{2}-k_{y}^{2}\right)+c_{5}k_{y}k_{z}\right]$; \tabularnewline

\multirow{1}{*}{$K$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline

\multirow{1}{*}{$P$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline






\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{2}c_{5}\right)k_{x}+\left[c_{5}A_{1}-c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{1}c_{5}\right)k_{x}-\left[c_{5}A_{2}+c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+c_{2}\sigma_{1}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{2}c_{5}\right)k_{x}+\left[c_{5}A_{1}-c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{1}c_{5}\right)k_{x}-\left[c_{5}A_{2}+c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{i,2}k_{z}\right]+c_{2}\sigma_{1}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{i,2}k_{z}\right]+c_{2}\sigma_{1}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$Tp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+c_{2}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$Sp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+c_{2}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}k_{x}+\sigma_{1}\left(c_{2}k_{y}+c_{3}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}k_{x}+\sigma_{1}\left(c_{2}k_{y}+c_{3}k_{z}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 163}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{S_{6}^{+}|000\},\{C_{21}^{\prime}|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}\left(2c_{4}k_{y}+c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{y}^{2}-k_{x}^{2}\right)-c_{5}k_{y}k_{z}\right]$; \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}\left(2c_{4}k_{y}+c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{x}^{2}-k_{y}^{2}\right)+c_{5}k_{y}k_{z}\right]$; \tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{7},R_{8}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,2}k_{x}+\Gamma_{3,1}k_{y}\right)+k_{z}\left(c_{4}\Gamma_{1,2}+c_{3}\Gamma_{2,2}\right);$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;} & $R_{5};$  & $c_{1}\sigma_{0}+\sigma_{2}\left(c_{2}k_{y}+c_{3}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$K$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{6};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline

\multirow{1}{*}{$P$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline





\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{3}k_{x})\sigma_{0}+\sum_{i=1}^{2}(c_{i,1}k_{y}+c_{i,2}k_{z})\sigma_{i};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{2}c_{5}\right)k_{x}+\left[c_{5}A_{1}-c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{1}c_{5}\right)k_{x}-\left[c_{5}A_{2}+c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+c_{2}\sigma_{1}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{2}c_{5}\right)k_{x}+\left[c_{5}A_{1}-c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{1}c_{5}\right)k_{x}-\left[c_{5}A_{2}+c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{i,2}k_{z}\right]+c_{2}\sigma_{1}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{i,2}k_{z}\right]+c_{2}\sigma_{1}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$Tp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+c_{2}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$Sp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+c_{2}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}k_{x}+\sigma_{1}\left(c_{2}k_{y}+c_{3}k_{z}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 164}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{S_{6}^{+}|000\},\{C_{21}^{\prime\prime}|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{y}\left(2c_{4}k_{x}+c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{y}^{2}-k_{x}^{2}\right)+c_{5}k_{x}k_{z}\right]$; \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{y}\left(2c_{4}k_{x}-c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{x}^{2}-k_{y}^{2}\right)+c_{5}k_{x}k_{z}\right]$; \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{y}\left(2c_{4}k_{x}+c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{y}^{2}-k_{x}^{2}\right)+c_{5}k_{x}k_{z}\right]$; \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{y}\left(2c_{4}k_{x}-c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{x}^{2}-k_{y}^{2}\right)+c_{5}k_{x}k_{z}\right]$; \tabularnewline

\multirow{1}{*}{$K$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{3};$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\left(\sigma_{3}k_{x}-\sigma_{1}k_{y}\right);$ \tabularnewline

\multirow{1}{*}{$P$;}&  $\{R_{2},R_{3}\};$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{1}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{2}\left(c_{2}k_{y}-c_{3}k_{x}\right);$ \tabularnewline






\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(\left(c_{3}+c_{4}\right)k_{z}+c_{1}\right)+\sigma_{3}\left(\left(c_{3}-c_{4}\right)k_{z}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z}-2\left(A_{7}c_{3}+A_{2}c_{5}\right)k_{y}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{3}-2A_{1}c_{5}\right]k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)\left(c_{4}+c_{5}k_{z}\right)-2\left(A_{7}c_{3}-A_{1}c_{6}\right)k_{y}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{3}-2A_{2}c_{6}\right]k_{x};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+c_{2}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{7}k_{z}+\left[\left(A_{4}+A_{6}\right)c_{3}+A_{7}c_{4}+\left(A_{2}-A_{1}\right)c_{5}-A_{3}c_{6}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+A_{3}c_{4}+\left(A_{4}+A_{6}\right)c_{5}+A_{7}c_{6}\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sum_{i=0,3}\sigma_{i}\left[c_{i,1}+c_{i,2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{1}\left[c_{1}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{2}k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sum_{i=0,3}\sigma_{i}\left[c_{i,1}+c_{i,2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{1}\left[c_{1}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{2}k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$Tp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}k_{y}+\sigma_{1}\left(c_{2}k_{x}+c_{3}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$Sp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}k_{y}+\sigma_{1}\left(c_{2}k_{x}+c_{3}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+c_{2}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+c_{2}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 165}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{S_{6}^{+}|000\},\{C_{21}^{\prime\prime}|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{y}\left(2c_{4}k_{x}+c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{y}^{2}-k_{x}^{2}\right)+c_{5}k_{x}k_{z}\right]$; \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{y}\left(2c_{4}k_{x}-c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{x}^{2}-k_{y}^{2}\right)+c_{5}k_{x}k_{z}\right]$; \tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{7},R_{8}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,1}k_{x}-\Gamma_{0,2}k_{y}\right)+k_{z}\left(c_{4}\Gamma_{1,2}+c_{3}\Gamma_{2,2}\right);$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;} & $R_{5};$  & $c_{1}\sigma_{0}+\sigma_{2}\left(c_{2}k_{x}+c_{3}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$K$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{3},R_{4}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\{R_{6},R_{6}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}\left[c_{i,1}\left(\Gamma_{i,1}k_{x}-\Gamma_{i,3}k_{y}\right)+c_{i,2}k_{z}\Gamma_{i,2}\right];$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{3};$  & $\left(c_{1}+c_{2}k_{z}\right)\sigma_{0}+c_{3}\left(\sigma_{3}k_{x}-\sigma_{1}k_{y}\right);$ \tabularnewline

\multirow{1}{*}{$P$;}&  $\{R_{2},R_{3}\};$  & $\left(c_{1}+c_{2}k_{z}\right)\sigma_{0}+\sigma_{1}\left(c_{3}k_{x}+c_{4}k_{y}\right)-\sigma_{2}\left(c_{4}k_{x}-c_{3}k_{y}\right);$ \tabularnewline

\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+\sqrt{3}c_{2}k_{x}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}(k_{x}-\sqrt{3}k_{y})+c_{i,2}k_{z}\right]\sigma_{i};$ \tabularnewline

\multirow{1}{*}{$Sp$;} & $\{R_{2},R_{4}\};$  & $\left(c_{1}+c_{2}k_{y}\right)\sigma_{0}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$ \tabularnewline


\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(\left(c_{3}+c_{4}\right)k_{z}+c_{1}\right)+\sigma_{3}\left(\left(c_{3}-c_{4}\right)k_{z}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z}-2\left(A_{7}c_{3}+A_{2}c_{5}\right)k_{y}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{3}-2A_{1}c_{5}\right]k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)\left(c_{4}+c_{5}k_{z}\right)-2\left(A_{7}c_{3}-A_{1}c_{6}\right)k_{y}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{3}-2A_{2}c_{6}\right]k_{x};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+c_{2}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{7}k_{z}+\left[\left(A_{4}+A_{6}\right)c_{3}+A_{7}c_{4}+\left(A_{2}-A_{1}\right)c_{5}-A_{3}c_{6}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+A_{3}c_{4}+\left(A_{4}+A_{6}\right)c_{5}+A_{7}c_{6}\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sum_{i=0,3}\sigma_{i}\left[c_{i,1}+c_{i,2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{1}\left[c_{1}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{2}k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$Tp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}k_{y}+\sigma_{1}\left(c_{2}k_{x}+c_{3}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+c_{2}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+c_{2}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 166}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{rh}$; $\{S_{6}^{+}|000\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}\left(2c_{4}k_{y}+c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{y}^{2}-k_{x}^{2}\right)-c_{5}k_{y}k_{z}\right]$; \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}\left(2c_{4}k_{y}+c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{x}^{2}-k_{y}^{2}\right)+c_{5}k_{y}k_{z}\right]$; \tabularnewline
\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}\left(2c_{4}k_{y}+c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{y}^{2}-k_{x}^{2}\right)-c_{5}k_{y}k_{z}\right]$; \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}\left(2c_{4}k_{y}+c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{x}^{2}-k_{y}^{2}\right)+c_{5}k_{y}k_{z}\right]$; \tabularnewline



\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$P$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline




\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{2}c_{5}\right)k_{x}+\left[c_{5}A_{1}-c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{1}c_{5}\right)k_{x}-\left[c_{5}A_{2}+c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{2}c_{5}\right)k_{x}+\left[c_{5}A_{1}-c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{1}c_{5}\right)k_{x}-\left[c_{5}A_{2}+c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}k_{x}+\sigma_{1}\left(c_{2}k_{y}+c_{3}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}k_{x}+\sigma_{1}\left(c_{2}k_{y}+c_{3}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(k_{x}+\sqrt{3}k_{y}\right)+\sigma_{1}\left[c_{2}\left(\sqrt{3}k_{x}-k_{y}\right)+c_{3}k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(k_{x}-\sqrt{3}k_{y}\right)+\sigma_{1}\left[c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{3}k_{z}\right];$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 167}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{rh}$; $\{S_{6}^{+}|000\},\{C_{21}^{\prime}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}\left(2c_{4}k_{y}+c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{y}^{2}-k_{x}^{2}\right)-c_{5}k_{y}k_{z}\right]$; \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sigma_{1}k_{x}\left(2c_{4}k_{y}+c_{5}k_{z}\right)+\sigma_{3}\left[c_{4}\left(k_{x}^{2}-k_{y}^{2}\right)+c_{5}k_{y}k_{z}\right]$; \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{7},R_{8}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,2}k_{x}+\Gamma_{3,1}k_{y}\right)+k_{z}\left(c_{4}\Gamma_{1,2}+c_{3}\Gamma_{2,2}\right);$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;} & $R_{5};$  & $c_{1}\sigma_{0}+\sigma_{2}\left[c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{3}k_{z}\right];$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$P$;}&  $R_{3};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$ \tabularnewline


\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x}-c_{2}\sqrt{3}k_{y})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}(\sqrt{3}k_{x}+k_{y})+c_{i,2}k_{z}\right]\sigma_{i};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{2}c_{5}\right)k_{x}+\left[c_{5}A_{1}-c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{1}c_{5}\right)k_{x}-\left[c_{5}A_{2}+c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{2}c_{5}\right)k_{x}+\left[c_{5}A_{1}-c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{1}c_{5}\right)k_{x}-\left[c_{5}A_{2}+c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}k_{x}+\sigma_{1}\left(c_{2}k_{y}+c_{3}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(k_{x}+\sqrt{3}k_{y}\right)+\sigma_{1}\left[c_{2}\left(\sqrt{3}k_{x}-k_{y}\right)+c_{3}k_{z}\right];$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 168}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ \tabularnewline

\multirow{1}{*}{$A$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ \tabularnewline

\multirow{1}{*}{$K$;}&  $\{R_{2},R_{3}\};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right)+c_{3}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;}&  $\{R_{2},R_{3}\};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right)+c_{3}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{4}\sigma_{3}k_{z};$ \tabularnewline









\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{+}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{1}k_{x}+c_{2}k_{y}\right)+\sigma_{2}\left(c_{3}k_{x}+c_{4}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{+}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 169}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{6}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ \tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{2},R_{12}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{4},R_{10}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$K$;}&  $\{R_{2},R_{3}\};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right)+c_{3}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{1},R_{1}\};$  & $c_{1}\sigma_{0}+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline




\multirow{1}{*}{$S$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}+c_{6}\sigma_{3}\right)k_{z};$ \tabularnewline

\multirow{1}{*}{$Sp$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}+c_{6}\sigma_{3}\right)k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}+c_{6}\sigma_{3}\right)k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{+}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{1}k_{x}+c_{2}k_{y}\right)+\sigma_{2}\left(c_{3}k_{x}+c_{4}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{+}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 170}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{5}{6}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ \tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{2},R_{12}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{4},R_{10}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$K$;}&  $\{R_{2},R_{3}\};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right)+c_{3}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{1},R_{1}\};$  & $c_{1}\sigma_{0}+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline




\multirow{1}{*}{$S$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}+c_{6}\sigma_{3}\right)k_{z};$ \tabularnewline

\multirow{1}{*}{$Sp$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}+c_{6}\sigma_{3}\right)k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}+c_{6}\sigma_{3}\right)k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{+}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{1}k_{x}+c_{2}k_{y}\right)+\sigma_{2}\left(c_{3}k_{x}+c_{4}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{+}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
\end{tabular}
\end{table}

}

==> dSG/basicinfo/mergeSG171.tex <==
\subsubsection{SG 171-180}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 171}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{3}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ \tabularnewline

\multirow{1}{*}{$A$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ \tabularnewline

\multirow{1}{*}{$K$;}&  $\{R_{2},R_{3}\};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right)+c_{3}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;}&  $\{R_{2},R_{3}\};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right)+c_{3}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{4}\sigma_{3}k_{z};$ \tabularnewline









\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{+}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{1}k_{x}+c_{2}k_{y}\right)+\sigma_{2}\left(c_{3}k_{x}+c_{4}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{+}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 172}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{2}{3}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ \tabularnewline

\multirow{1}{*}{$A$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ \tabularnewline

\multirow{1}{*}{$K$;}&  $\{R_{2},R_{3}\};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right)+c_{3}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;}&  $\{R_{2},R_{3}\};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right)+c_{3}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{4}\sigma_{3}k_{z};$ \tabularnewline









\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{+}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{1}k_{x}+c_{2}k_{y}\right)+\sigma_{2}\left(c_{3}k_{x}+c_{4}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{+}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 173}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{2}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ \tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{2},R_{12}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{4},R_{10}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$K$;}&  $\{R_{2},R_{3}\};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right)+c_{3}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{1},R_{1}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline




\multirow{1}{*}{$S$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}+c_{6}\sigma_{3}\right)k_{z};$ \tabularnewline

\multirow{1}{*}{$Sp$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}+c_{6}\sigma_{3}\right)k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}+c_{6}\sigma_{3}\right)k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{+}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$\tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{1}k_{x}+c_{2}k_{y}\right)+\sigma_{2}\left(c_{3}k_{x}+c_{4}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{+}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 174}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{S_{3}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline

\multirow{1}{*}{$A$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline



\multirow{1}{*}{$\Delta$;}&  $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline








\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $\left[\sqrt{3}A_{1}\left(c_{3}-2c_{4}\right)+\sqrt{3}A_{2}\left(c_{4}-2c_{3}\right)+3\left(A_{4}c_{3}+A_{6}c_{4}\right)\right]k_{x}+3\left(A_{1}c_{3}-A_{2}c_{4}\right)k_{y}+\sqrt{3}\left[\left(2A_{4}+A_{6}\right)c_{4}-\left(A_{4}+2A_{6}\right)c_{3}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)\left(c_{5}+c_{6}k_{z}\right);$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{+}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
\multirow{1}{*}{$Tp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
\multirow{1}{*}{$Sp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 175}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{2}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{8},R_{9}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{11},R_{12}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline

\multirow{1}{*}{$A$;}&  $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{8},R_{9}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{11},R_{12}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline

\multirow{1}{*}{$K$;}&  $\{R_{2},R_{6}\};$  & $c_{3}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right)+c_{1}\sigma_{0};$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $c_{3}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{2}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right)+c_{1}\sigma_{0};$ \tabularnewline
\multirow{1}{*}{$H$;}&  $\{R_{2},R_{6}\};$  & $c_{3}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right)+c_{1}\sigma_{0};$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $c_{3}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{2}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right)+c_{1}\sigma_{0};$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ \tabularnewline

\multirow{1}{*}{$P$;}&  $\{R_{2},R_{3}\};$  & $\left(c_{1}+c_{2}k_{z}\right)\sigma_{0}+\sigma_{1}\left(c_{3}k_{x}+c_{4}k_{y}\right)-\sigma_{2}\left(c_{4}k_{x}-c_{3}k_{y}\right);$ \tabularnewline






\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)\left(c_{5}+c_{6}k_{z}\right)+\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+\left(A_{4}+A_{6}\right)c_{4}\right]k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)\left(c_{6}k_{z}+c_{10}k^{2}+c_{11}k_{z}^{2}\right)+2\left[2\left(A_{1}-A_{2}\right)c_{5}+2A_{3}c_{7}+\left(A_{4}+A_{6}\right)c_{8}+A_{7}c_{9}\right]k_{x}k_{y}+\left[2\left(A_{4}+A_{6}\right)c_{5}+2A_{7}c_{7}+\left(A_{2}-A_{1}\right)c_{8}-A_{3}c_{9}\right]\left(k_{x}^{2}-k_{y}^{2}\right);$ \tabularnewline
 & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+A_{8}\left(c_{7}k_{z}+c_{10}k^{2}+c_{11}k_{z}^{2}\right)+2\left[-2A_{1}c_{5}+2\left(A_{2}-A_{3}\right)c_{6}+A_{4}c_{8}+\left(A_{6}+A_{7}\right)c_{9}\right]k_{x}k_{y}+\left[2A_{4}c_{5}+2\left(A_{6}+A_{7}\right)c_{6}+A_{1}c_{8}+\left(A_{3}-A_{2}\right)c_{9}\right]\left(k_{x}^{2}-k_{y}^{2}\right);$ \tabularnewline
 & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{3},R_{5}\right\} ;$  & $\Gamma_{1,0}\left(c_{3}k_{x}+c_{4}k_{y}\right)+\Gamma_{2,3}\left(c_{3}k_{y}-c_{4}k_{x}\right)+\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}\left(c_{5}+c_{6}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{3},R_{5}\right\} ,\left\{ R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}\left(c_{5}+c_{6}k_{z}\right)+\left[\left(A_{6}+A_{7}\right)c_{3}+\left(A_{3}-A_{2}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{3}\right)c_{3}+\left(A_{6}+A_{7}\right)c_{4}\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{5}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{7}k_{z}+\left[\left(A_{4}+A_{6}\right)c_{3}+A_{7}c_{4}+\left(A_{2}-A_{1}\right)c_{5}-A_{3}c_{6}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+A_{3}c_{4}+\left(A_{4}+A_{6}\right)c_{5}+A_{7}c_{6}\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Tp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Sp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 176}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{2}|00\frac{1}{2}\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{8},R_{9}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{11},R_{12}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{13},R_{15}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+c_{4}\Gamma_{3,3}k_{z}+\left(\alpha_{1}\Gamma_{+,1}k_{-}^{2}+\alpha_{2}k_{z}\Gamma_{+,0}k_{+}+h.c.\right)$; \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$K$;}&  $\{R_{2},R_{6}\};$  & $c_{3}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right)+c_{1}\sigma_{0};$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $c_{3}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{2}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right)+c_{1}\sigma_{0};$ \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{1},R_{4}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}k_{z}+h.c.\right);$ \tabularnewline
 & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}k_{z}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $\{R_{2},R_{6}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ \tabularnewline

\multirow{1}{*}{$P$;}&  $\{R_{2},R_{3}\};$  & $\left(c_{1}+c_{2}k_{z}\right)\sigma_{0}+\sigma_{1}\left(c_{3}k_{x}+c_{4}k_{y}\right)-\sigma_{2}\left(c_{4}k_{x}-c_{3}k_{y}\right);$ \tabularnewline

\multirow{1}{*}{$S$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline

\multirow{1}{*}{$Sp$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)\left(c_{5}+c_{6}k_{z}\right)+\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+\left(A_{4}+A_{6}\right)c_{4}\right]k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)\left(c_{6}k_{z}+c_{10}k^{2}+c_{11}k_{z}^{2}\right)+2\left[2\left(A_{1}-A_{2}\right)c_{5}+2A_{3}c_{7}+\left(A_{4}+A_{6}\right)c_{8}+A_{7}c_{9}\right]k_{x}k_{y}+\left[2\left(A_{4}+A_{6}\right)c_{5}+2A_{7}c_{7}+\left(A_{2}-A_{1}\right)c_{8}-A_{3}c_{9}\right]\left(k_{x}^{2}-k_{y}^{2}\right);$ \tabularnewline
 & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+A_{8}\left(c_{7}k_{z}+c_{10}k^{2}+c_{11}k_{z}^{2}\right)+2\left[-2A_{1}c_{5}+2\left(A_{2}-A_{3}\right)c_{6}+A_{4}c_{8}+\left(A_{6}+A_{7}\right)c_{9}\right]k_{x}k_{y}+\left[2A_{4}c_{5}+2\left(A_{6}+A_{7}\right)c_{6}+A_{1}c_{8}+\left(A_{3}-A_{2}\right)c_{9}\right]\left(k_{x}^{2}-k_{y}^{2}\right);$ \tabularnewline
 & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{3},R_{5}\right\} ;$  & $\Gamma_{1,0}\left(c_{3}k_{x}+c_{4}k_{y}\right)+\Gamma_{2,3}\left(c_{3}k_{y}-c_{4}k_{x}\right)+\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}\left(c_{5}+c_{6}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{3},R_{5}\right\} ,\left\{ R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}\left(c_{5}+c_{6}k_{z}\right)+\left[\left(A_{6}+A_{7}\right)c_{3}+\left(A_{3}-A_{2}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{3}\right)c_{3}+\left(A_{6}+A_{7}\right)c_{4}\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{5}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{7}k_{z}+\left[\left(A_{4}+A_{6}\right)c_{3}+A_{7}c_{4}+\left(A_{2}-A_{1}\right)c_{5}-A_{3}c_{6}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+A_{3}c_{4}+\left(A_{4}+A_{6}\right)c_{5}+A_{7}c_{6}\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Tp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 177}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|000\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$K$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{3}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{3}\sigma_{2}k_{z};$ \tabularnewline









\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z})+c_{2}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{2}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+c_{2}\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(3\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-3\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+c_{2}\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{2}\sigma_{2}\left(\sqrt{3}k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{2}\sigma_{2}\left(\sqrt{3}k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Tp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Sp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 178}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{6}\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$A$;} & $R_{7};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{8};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$K$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{3}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{1},R_{2}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline




\multirow{1}{*}{$S$;} & $\{R_{2},R_{8}\};$  & $\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\multirow{1}{*}{$Sp$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $\{R_{1},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z})+c_{2}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{2}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+c_{2}\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(3\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-3\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+c_{2}\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{2}\sigma_{2}\left(\sqrt{3}k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Tp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 179}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{5}{6}\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$A$;} & $R_{7};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{8};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$K$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{3}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{1},R_{2}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline




\multirow{1}{*}{$S$;} & $\{R_{2},R_{8}\};$  & $\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\multirow{1}{*}{$Sp$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $\{R_{1},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z})+c_{2}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{2}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+c_{2}\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(3\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-3\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+c_{2}\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{2}\sigma_{2}\left(\sqrt{3}k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Tp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 180}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{3}\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$K$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{3}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{3}\sigma_{2}k_{z};$ \tabularnewline









\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z})+c_{2}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{2}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+c_{2}\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(3\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-3\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+c_{2}\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{2}\sigma_{2}\left(\sqrt{3}k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{2}\sigma_{2}\left(\sqrt{3}k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Tp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Sp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}

==> dSG/basicinfo/mergeSG181.tex <==
\subsubsection{SG 181-190}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 181}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{2}{3}\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$K$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{3}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{3}\sigma_{2}k_{z};$ \tabularnewline









\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z})+c_{2}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{2}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+c_{2}\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(3\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-3\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+c_{2}\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{2}\sigma_{2}\left(\sqrt{3}k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{2}\sigma_{2}\left(\sqrt{3}k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Tp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Sp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 182}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{2}\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+c_{5}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$A$;} & $R_{7};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{8};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$K$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{3}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{1},R_{2}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline




\multirow{1}{*}{$S$;} & $\{R_{2},R_{8}\};$  & $\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\multirow{1}{*}{$S'$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $\{R_{1},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z})+c_{2}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\left(1+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right)\right]+\left[\left(c_{2}k_{+}^{3}+c_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$\tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}\left[c_{i,1}k^{2}+c_{i,2}k_{z}^{2}+c_{i,3}k_{z}\right]+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$\tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)k_{y}\right];$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{2}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+c_{2}\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\left[\left(3\sigma_{1}+\sqrt{3}\sigma_{2}\right)k_{x}+\left(\sqrt{3}\sigma_{1}-3\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{0}c_{i,1}k_{z}+c_{2}\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+c_{2}\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{2}\sigma_{2}\left(\sqrt{3}k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Tp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 183}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|000\},\{\sigma_{v1}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$K$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$P$;}&  $R_{3};$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline






\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{6}\left(A_{4}k_{x}+A_{6}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{6}c_{5}-A_{2}c_{6}\right)k_{x}+\left(A_{1}c_{6}-A_{4}c_{5}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{4}c_{5}-A_{1}c_{6}\right)k_{x}+\left(A_{2}c_{6}-A_{6}c_{5}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{6}\left(A_{6}k_{x}+A_{4}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\left(\Gamma_{1,2}k_{y}-\Gamma_{2,0}k_{x}\right)+c_{3}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{6}c_{3}+A_{7}c_{4}-A_{2}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{1}c_{6}-A_{4}c_{3}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{4}c_{3}+A_{7}c_{4}-A_{1}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{6}c_{3}-A_{2}c_{6}\right)\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{2}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{2}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$Tp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$Sp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{2}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 184}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|000\},\{\sigma_{v1}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{3},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+\sum_{i=1}^{3}\left[c_{i,1}\Gamma_{i,0}k_{z}+c_{i,2}\Gamma_{i,3}\left(k_{x}^{2}-k_{y}^{2}\right)-2c_{i,2}\Gamma_{i,1}k_{x}k_{y}\right];$ \tabularnewline
 & $\{R_{9},R_{10}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{12},R_{12}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+\sum_{i=1}^{3}\left[c_{i,1}\Gamma_{i,0}k_{z}+c_{i,2}\Gamma_{i,3}\left(k_{x}^{2}-k_{y}^{2}\right)-2c_{i,2}\Gamma_{i,1}k_{x}k_{y}\right];$ \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$K$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{3},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+\sum_{i=1}^{3}\left[c_{i,1}\Gamma_{i,0}k_{z}+c_{i,2}\left(\Gamma_{i,1}k_{x}-\Gamma_{i,3}k_{y}\right)\right];$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$P$;}&  $R_{3};$  & $\left(c_{1}+c_{2}k_{z}\right)\sigma_{0}+c_{3}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline

\multirow{1}{*}{$S$;} & $\{R_{1},R_{2}\};$  & $\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)\left(k_{x}-\sqrt{3}k_{y}\right)+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$S'$;} & $\{R_{1},R_{2}\};$  & $\left(c_{1}+c_{2}k_{y}\right)\sigma_{0}+\left(c_{2}\sigma_{1}+c_{4}\sigma_{2}\right)k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $\{R_{1},R_{2}\};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+\left(c_{2}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{6}\left(A_{4}k_{x}+A_{6}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{6}c_{5}-A_{2}c_{6}\right)k_{x}+\left(A_{1}c_{6}-A_{4}c_{5}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{4}c_{5}-A_{1}c_{6}\right)k_{x}+\left(A_{2}c_{6}-A_{6}c_{5}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{6}\left(A_{6}k_{x}+A_{4}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\left(\Gamma_{1,2}k_{y}-\Gamma_{2,0}k_{x}\right)+c_{3}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{6}c_{3}+A_{7}c_{4}-A_{2}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{1}c_{6}-A_{4}c_{3}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{4}c_{3}+A_{7}c_{4}-A_{1}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{6}c_{3}-A_{2}c_{6}\right)\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{2}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$Tp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{2}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 185}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{2}\},\{\sigma_{v1}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{4},R_{10}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{5},R_{11}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{12}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+c_{4}\Gamma_{3,0}k_{z}+c_{5}\left[2\Gamma_{0,1}k_{x}k_{y}+\Gamma_{0,3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+\left[\alpha_{1}k_{z}\left(k_{x}\Gamma_{+,1}+k_{y}\Gamma_{+,3}\right)+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$K$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{1},R_{1}\};$  & $c_{1}\sigma_{0}+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $c_{1}\sigma_{0}+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z};$ \tabularnewline
 & $\{R_{3},R_{3}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,1}k_{x}+\Gamma_{0,3}k_{y}\right)+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,0}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$P$;}&  $R_{3};$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline

\multirow{1}{*}{$S$;} & $\{R_{1},R_{1}\};$  & $\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,0}k_{z};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,0}k_{z};$ \tabularnewline

\multirow{1}{*}{$Sp$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,0}k_{z};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,0}k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{6}\left(A_{4}k_{x}+A_{6}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{6}c_{5}-A_{2}c_{6}\right)k_{x}+\left(A_{1}c_{6}-A_{4}c_{5}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{4}c_{5}-A_{1}c_{6}\right)k_{x}+\left(A_{2}c_{6}-A_{6}c_{5}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{6}\left(A_{6}k_{x}+A_{4}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\left(\Gamma_{1,2}k_{y}-\Gamma_{2,0}k_{x}\right)+c_{3}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{6}c_{3}+A_{7}c_{4}-A_{2}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{1}c_{6}-A_{4}c_{3}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{4}c_{3}+A_{7}c_{4}-A_{1}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{6}c_{3}-A_{2}c_{6}\right)\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{2}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+\left[\left(\alpha_{1}\Gamma_{1,+}+c_{2}\Gamma_{1,3}+c_{3}\Gamma_{2,0}\right)\left(k_{x}-\sqrt{3}k_{y}\right)+\left(\alpha_{2}\Gamma_{0,+}+\alpha_{3}\Gamma_{3,+}+c_{4}\Gamma_{0,3}+c_{5}\Gamma_{3,3}\right)k_{z}+h.c.\right];$\tabularnewline
\multirow{1}{*}{$Tp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$Sp$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{y}+\left[\left(\alpha_{1}\Gamma_{2,+}+c_{2}\Gamma_{1,0}+c_{3}\Gamma_{2,3}\right)k_{x}+\left(\alpha_{2}\Gamma_{0,+}+\alpha_{3}\Gamma_{3,+}+c_{4}\Gamma_{0,3}+c_{5}\Gamma_{3,3}\right)k_{z}+h.c.\right];$\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{2}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 186}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{2}\},\{\sigma_{v1}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{4},R_{10}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{5},R_{11}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{12}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+c_{4}\Gamma_{3,0}k_{z}+c_{5}\left[2\Gamma_{0,1}k_{x}k_{y}+\Gamma_{0,3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+\left[\alpha_{1}k_{z}\left(k_{x}\Gamma_{+,3}-k_{y}\Gamma_{+,1}\right)+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$K$;}&  $R_{3};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{3},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{3}\left(\sigma_{1}k_{x}k_{z}-\sigma_{3}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$P$;}&  $R_{3};$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline

\multirow{1}{*}{$S$;} & $\{R_{1},R_{2}\};$  & $\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]\sigma_{0}+c_{3}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$Sp$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,0}k_{z};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,0}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{6}\left(A_{4}k_{x}+A_{6}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{6}c_{5}-A_{2}c_{6}\right)k_{x}+\left(A_{1}c_{6}-A_{4}c_{5}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{4}c_{5}-A_{1}c_{6}\right)k_{x}+\left(A_{2}c_{6}-A_{6}c_{5}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{6}\left(A_{6}k_{x}+A_{4}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\left(\Gamma_{1,2}k_{y}-\Gamma_{2,0}k_{x}\right)+c_{3}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{6}c_{3}+A_{7}c_{4}-A_{2}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{1}c_{6}-A_{4}c_{3}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{4}c_{3}+A_{7}c_{4}-A_{1}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{6}c_{3}-A_{2}c_{6}\right)\right]k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{2}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$Tp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $\sum_{i=0,3}\Gamma_{i,0}\left(c_{i,1}+c_{i,2}k_{x}\right)+\left[k_{y}\left(\alpha_{1}\Gamma_{1,+}+c_{1}\Gamma_{1,3}+c_{2}\Gamma_{2,0}\right)+k_{z}\left(\alpha_{2}\Gamma_{0,+}+\alpha_{3}\Gamma_{3,+}+c_{3}\Gamma_{0,3}+c_{4}\Gamma_{3,3}\right)+h.c.\right];$\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 187}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{S_{3}^{+}|000\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline



\multirow{1}{*}{$\Delta$;}&  $R_{3};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline








\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{3}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{x}+A_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{y}-A_{2}k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{2}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}-\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(\frac{k_{x}}{\sqrt{3}}+k_{y}\right)\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(\sqrt{3}\sigma_{2}-3\sigma_{1}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+3\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}-\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(\frac{k_{x}}{\sqrt{3}}+k_{y}\right)\right];$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Tp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Sp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 188}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{S_{3}^{+}|000\},\{C_{21}^{\prime}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+c_{4}\left(\Gamma_{0,1}k_{x}-\Gamma_{3,2}k_{y}\right)k_{z}+\left[2\alpha_{1}k_{x}k_{y}\Gamma_{+,0}+i\alpha_{1}\Gamma_{+,3}\left(k_{x}^{2}-k_{y}^{2}\right)+\alpha_{2}k_{z}\Gamma_{+,2}+h.c.\right];$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$H$;} & $\{R_{1},R_{4}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\{R_{2},R_{5}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\{R_{3},R_{6}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{3};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline



\multirow{1}{*}{$S$;} & $\{R_{1},R_{2}\};$  & $\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]\sigma_{0}+c_{3}\sigma_{3}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$Sp$;} & $\{R_{1},R_{2}\};$  & $\left(c_{1}+c_{2}k_{y}\right)\sigma_{0}+c_{3}\sigma_{3}k_{x}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $R_{5};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{x}+A_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{y}-A_{2}k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{2}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}-\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(\frac{k_{x}}{\sqrt{3}}+k_{y}\right)\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\left(\sqrt{3}\sigma_{2}-3\sigma_{1}\right)k_{x}+\left(\sqrt{3}\sigma_{1}+3\sigma_{2}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left[\sigma_{1}\left(k_{x}-\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(\frac{k_{x}}{\sqrt{3}}+k_{y}\right)\right];$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Tp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 189}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{S_{3}^{+}|000\},\{C_{21}^{\prime\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$K$;}&  $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
 & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
 & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{3};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$P$;}&  $R_{3};$  & $\left(c_{1}+c_{2}k_{z}\right)\sigma_{0}+c_{3}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline






\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{y}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{x}+A_{2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{2}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{6}c_{3}+A_{7}c_{4}-A_{2}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{1}c_{6}-A_{4}c_{3}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{4}c_{3}+A_{7}c_{4}-A_{1}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{6}c_{3}-A_{2}c_{6}\right)\right]k_{y};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$Tp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$Sp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 190}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{S_{3}^{+}|000\},\{C_{21}^{\prime\prime}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+c_{4}\left(\Gamma_{0,1}k_{y}+\Gamma_{3,2}k_{x}\right)k_{z}+\left[2\alpha_{1}k_{x}k_{y}\Gamma_{+,0}+i\alpha_{1}\Gamma_{+,3}\left(k_{x}^{2}-k_{y}^{2}\right)+\alpha_{2}k_{z}\Gamma_{+,2}+h.c.\right];$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$K$;}&  $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
 & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$H$;} & $R_{7};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)k_{z};$ \tabularnewline
 & $R_{8};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left(\sigma_{2}k_{x}-\sigma_{1}k_{y}\right)k_{z};$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{3};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$P$;}&  $R_{3};$  & $\left(c_{1}+c_{2}k_{z}\right)\sigma_{0}+c_{3}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline

\multirow{1}{*}{$S$;} & $R_{5};$  & $\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]\sigma_{0}+c_{3}\sigma_{3}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$S'$;} & $R_{5};$  & $\left(c_{1}+c_{2}k_{y}\right)\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $\{R_{1},R_{2}\};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{y}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{x}+A_{2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{2}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{6}c_{3}+A_{7}c_{4}-A_{2}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{1}c_{6}-A_{4}c_{3}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+2\left(A_{4}c_{3}+A_{7}c_{4}-A_{1}c_{6}\right)k_{x}+\left[\left(\sqrt{3}A_{8}-A_{5}\right)c_{4}+2\left(A_{6}c_{3}-A_{2}c_{6}\right)\right]k_{y};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\left(c_{5}\sigma_{1}-c_{6}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$Tp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}

==> dSG/basicinfo/mergeSG191.tex <==
\subsubsection{SG 191-200}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 191}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|000\},\{C_{2}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$A$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$K$;}&  $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
 & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
 & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$P$;}&  $R_{3};$  & $\left(c_{1}+c_{2}k_{z}\right)\sigma_{0}+c_{3}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline






\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{x}+A_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{y}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{y}-A_{1}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{x}+A_{1}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $c_{1}\Gamma_{0,0}+k_{z}\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{2}c_{5}\right)k_{x}+\left[c_{5}A_{1}-c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{1}c_{5}\right)k_{x}-\left[c_{5}A_{2}+c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$Tp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$Sp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 192}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|00\frac{1}{2}\},\{C_{2}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+\left[2\alpha_{1}k_{x}k_{y}\Gamma_{+,0}+i\alpha_{1}\Gamma_{+,3}\left(k_{x}^{2}-k_{y}^{2}\right)+\alpha_{2}k_{z}\Gamma_{+,2}+h.c.\right];$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{1}k_{z};$ \tabularnewline
 & $\{R_{16},R_{17}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+\left[2\alpha_{1}k_{x}k_{y}\Gamma_{+,0}+i\alpha_{1}\Gamma_{+,3}\left(k_{x}^{2}-k_{y}^{2}\right)+\alpha_{2}k_{z}\Gamma_{+,2}+h.c.\right];$ \tabularnewline
 & $R_{18};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$K$;}&  $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
 & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{7},R_{8}\};$  & $c_{1}\Gamma_{0,0}+\left[\alpha_{1}\left(k_{x}\Gamma_{+,3}+ik_{y}\Gamma_{+,0}\right)+\alpha_{2}k_{z}\Gamma_{+,1}+h.c.\right];$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$P$;}&  $R_{3};$  & $\left(c_{1}+c_{2}k_{z}\right)\sigma_{0}+c_{3}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline

\multirow{1}{*}{$S$;} & $R_{5};$  & $\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]\sigma_{0}+c_{3}\sigma_{3}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$Sp$;} & $R_{5};$  & $\left(c_{1}+c_{2}k_{y}\right)\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $R_{5};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{x}+A_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{y}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{y}-A_{1}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{x}+A_{1}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $c_{1}\Gamma_{0,0}+k_{z}\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{2}c_{5}\right)k_{x}+\left[c_{5}A_{1}-c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{1}c_{5}\right)k_{x}-\left[c_{5}A_{2}+c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$Tp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 193}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|000\},\{C_{2}|00\frac{1}{2}\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$A$;} & $R_{13};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{15};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+c_{4}\Gamma_{0,3}k_{z}+c_{5}k_{z}\left(\Gamma_{3,2}k_{x}+\Gamma_{0,1}k_{y}\right)+\left[c_{4}\Gamma_{+,0}\left(k_{x}^{2}-k_{y}^{2}\right)-2ic_{4}k_{x}k_{y}\Gamma_{+,3}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$L$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$K$;}&  $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
 & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{1},R_{4}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\{R_{5},R_{6}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,1}k_{x}+\Gamma_{0,3}k_{y}\right)+k_{z}\left(c_{3}\Gamma_{1,0}+c_{4}\Gamma_{2,0}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$P$;}&  $R_{3};$  & $\left(c_{1}+c_{2}k_{z}\right)\sigma_{0}+c_{3}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline

\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{z};$ \tabularnewline

\multirow{1}{*}{$Sp$;} & $\{R_{2},R_{4}\};$  & $\left(c_{1}+c_{2}k_{y}\right)\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left(c_{1}+c_{2}k_{y}\right)\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $R_{5};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{x}+A_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{y}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{y}-A_{1}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{x}+A_{1}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $c_{1}\Gamma_{0,0}+k_{z}\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{2}c_{5}\right)k_{x}+\left[c_{5}A_{1}-c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{1}c_{5}\right)k_{x}-\left[c_{5}A_{2}+c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+\left[\alpha_{1}\Gamma_{1,+}\left(k_{x}-\sqrt{3}k_{y}\right)+\left(\alpha_{2}\Gamma_{0,+}+\alpha_{3}\Gamma_{3,+}\right)k_{z}+h.c.\right];$\tabularnewline
\multicolumn{1}{l}{$Tp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$Sp$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\sum_{i=0,3}\Gamma_{i,0}\left(c_{i,1}+c_{i,2}k_{y}\right)+\left[\alpha_{1}k_{x}\Gamma_{1,+}+k_{z}\left(\alpha_{2}\Gamma_{0,+}+\alpha_{3}\Gamma_{3,+}\right)+h.c.\right];$\tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 194}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|00\frac{1}{2}\},\{C_{2}|00\frac{1}{2}\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{12};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$A$;} & $R_{13};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $R_{15};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\Gamma_{0,0}+c_{4}\Gamma_{0,3}k_{z}+c_{5}k_{z}\left(\Gamma_{0,1}k_{x}-\Gamma_{3,2}k_{y}\right)+\left[c_{6}\Gamma_{+,0}\left(k_{x}^{2}-k_{y}^{2}\right)-2ic_{6}k_{x}k_{y}\Gamma_{+,3}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$L$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$K$;}&  $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline
 & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$H$;} & $R_{7};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(ic_{4}k_{+}k_{z}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $R_{8};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left(ic_{4}k_{-}k_{z}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}-\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{6};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right];$ \tabularnewline

\multirow{1}{*}{$P$;}&  $R_{3};$  & $\left(c_{1}+c_{2}k_{z}\right)\sigma_{0}+c_{3}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$ \tabularnewline

\multirow{1}{*}{$S$;} & $R_{5};$  & $\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]\sigma_{0}+c_{3}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$Sp$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{x}+A_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{y}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{y}-A_{1}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{x}+A_{1}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $c_{1}\Gamma_{0,0}+k_{z}\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{2}c_{5}\right)k_{x}+\left[c_{5}A_{1}-c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(2A_{7}c_{4}-A_{1}c_{5}\right)k_{x}-\left[c_{5}A_{2}+c_{4}\left(A_{5}-\sqrt{3}A_{8}\right)\right]k_{y};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-\sqrt{3}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$Tp$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{x}+k_{y}\left(c_{2}\Gamma_{1,0}+c_{3}\Gamma_{2,3}\right)+k_{z}\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{0,2}+c_{6}\Gamma_{3,1}+c_{7}\Gamma_{3,2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 195}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{C_{31}^{+}|000\},\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+\sqrt{3}\sigma_{1}\left[c_{3}k_{x}^{2}+c_{4}k_{y}^{2}-\left(c_{3}+c_{4}\right)k_{z}^{2}\right]+\sigma_{2}\left[c_{4}\left(-2k_{x}^{2}+k_{y}^{2}+k_{z}^{2}\right)-c_{3}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]+c_{5}\sigma_{3}k_{x}k_{y}k_{z};$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline


\multirow{1}{*}{$R$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+\sqrt{3}\sigma_{1}\left[c_{3}k_{x}^{2}+c_{4}k_{y}^{2}-\left(c_{3}+c_{4}\right)k_{z}^{2}\right]+\sigma_{2}\left[c_{4}\left(-2k_{x}^{2}+k_{y}^{2}+k_{z}^{2}\right)-c_{3}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]+c_{5}\sigma_{3}k_{x}k_{y}k_{z};$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline






\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z}+c_{6}\sigma_{2}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}q_{z}+\left(\alpha_{1}\sigma_{+}q_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}q_{z}+\left(\alpha_{1}\sigma_{+}q_{-}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{2}k_{x}+c_{6}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 196}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{f}$; $\{C_{31}^{+}|000\},\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+\sqrt{3}\sigma_{1}\left[c_{3}k_{x}^{2}+c_{4}k_{y}^{2}-\left(c_{3}+c_{4}\right)k_{z}^{2}\right]+\sigma_{2}\left[c_{4}\left(-2k_{x}^{2}+k_{y}^{2}+k_{z}^{2}\right)-c_{3}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]+c_{5}\sigma_{3}k_{x}k_{y}k_{z};$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline

\multirow{1}{*}{$L$;}&  $\{R_{2},R_{3}\};$  & $\left[c_{1}+c_{2}(q_{x}^{2}+q_{y}^{2})+c_{3}q_{z}^{2}\right]\sigma_{0}+c_{4}q_{z}\sigma_{3}+\left[\sigma_{+}\left(\alpha_{1}q_{+}^{2}+\alpha_{2}q_{z}q_{-}\right)+h.c\right];$ \tabularnewline







\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z}+c_{6}\sigma_{2}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}q_{z}+\left(\alpha_{1}\sigma_{+}q_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}q_{z}+\left(\alpha_{1}\sigma_{+}q_{-}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 197}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{v}$; $\{C_{31}^{+}|000\},\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+\sqrt{3}\sigma_{1}\left[c_{3}k_{x}^{2}+c_{4}k_{y}^{2}-\left(c_{3}+c_{4}\right)k_{z}^{2}\right]+\sigma_{2}\left[c_{4}\left(-2k_{x}^{2}+k_{y}^{2}+k_{z}^{2}\right)-c_{3}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]+c_{5}\sigma_{3}k_{x}k_{y}k_{z};$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$H$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+\sqrt{3}\sigma_{1}\left[c_{3}k_{x}^{2}+c_{4}k_{y}^{2}-\left(c_{3}+c_{4}\right)k_{z}^{2}\right]+\sigma_{2}\left[c_{4}\left(-2k_{x}^{2}+k_{y}^{2}+k_{z}^{2}\right)-c_{3}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]+c_{5}\sigma_{3}k_{x}k_{y}k_{z};$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$P$;}&  $R_{4};$  & $c_{1}A_{0}+c_{2}\left(A_{7}k_{x}+A_{6}k_{y}+A_{4}k_{z}\right)+c_{3}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline







\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z}+c_{6}\sigma_{2}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}q_{z}+\left(\alpha_{1}\sigma_{+}q_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}q_{z}+\left(\alpha_{1}\sigma_{+}q_{-}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}p_{z}+\left(\alpha_{1}\sigma_{+}p_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}p_{z}+\left(\alpha_{1}\sigma_{+}p_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}p_{z}+\left(\alpha_{1}\sigma_{+}p_{-}+h.c.\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 198}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{C_{31}^{+}|000\},\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+\sqrt{3}\sigma_{1}\left[c_{3}k_{x}^{2}+c_{4}k_{y}^{2}-\left(c_{3}+c_{4}\right)k_{z}^{2}\right]+\sigma_{2}\left[c_{4}\left(-2k_{x}^{2}+k_{y}^{2}+k_{z}^{2}\right)-c_{3}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]+c_{5}\sigma_{3}k_{x}k_{y}k_{z};$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{2},R_{4}\};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i,1}k_{i}^{2}\right)\sigma_{0}+\left[\alpha_{1}\sigma_{+}k_{x}k_{y}+h.c.\right];$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i,1}k_{i}^{2}\right)\sigma_{0}+\left[\alpha_{1}\sigma_{+}k_{x}k_{y}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{4},R_{4}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,1}k_{x}-\Gamma_{0,2}k_{y}-\Gamma_{0,3}k_{z}\right);$ \tabularnewline
 & $\{R_{5},R_{6}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,1}k_{x}-\Gamma_{0,2}k_{y}-\Gamma_{3,3}k_{z}\right);$ \tabularnewline



\multirow{1}{*}{$S$;} & $\{R_{1},R_{1}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{3}k_{z}+c_{1}\right)+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+\sum_{i=x}^{z}c_{i,1}k_{i}^{2}\right)+c_{3}\sigma_{3}k_{x}k_{y}+\left[\alpha_{1}\sigma_{+}k_{x}k_{y}+h.c.\right];$ \tabularnewline
 & $\{R_{4},R_{4}\};$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+\sum_{i=x}^{z}c_{i,1}k_{i}^{2}\right)+c_{3}\sigma_{3}k_{x}k_{y}+\left[\alpha_{1}\sigma_{+}k_{x}k_{y}+h.c.\right];$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z}+c_{6}\sigma_{2}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}q_{z}+\left(\alpha_{1}\sigma_{+}q_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}q_{z}+\left(\alpha_{1}\sigma_{+}q_{-}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{z}+c_{2}\Gamma_{2,0}k_{x}+c_{3}\Gamma_{1,0}k_{y}+\sum_{i=1}^{3}\left(c_{i,2}\Gamma_{1,i}k_{x}+c_{i,3}\Gamma_{2,i}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 199}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{v}$; $\{C_{31}^{+}|000\},\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+\sqrt{3}\left[c_{3}k_{x}^{2}+c_{4}k_{y}^{2}-\left(c_{3}+c_{4}\right)k_{z}^{2}\right]\sigma_{1}+\left[c_{4}\left(-2k_{x}^{2}+k_{y}^{2}+k_{z}^{2}\right)-c_{3}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]\sigma_{2}+c_{5}\sigma_{3}k_{x}k_{y}k_{z};$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$H$;}&  $\{R_{5},R_{6}\};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+\sqrt{3}\left[c_{3}(k_{x}^{2}-k_{y}^{2})+c_{4}(k_{z}^{2}-k_{y}^{2})\right]\sigma_{1}+\left[c_{4}\left(-2k_{x}^{2}+k_{y}^{2}+k_{z}^{2}\right)-c_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]\sigma_{2}+c_{5}\sigma_{3}k_{x}k_{y}k_{z};$ \tabularnewline
 & $R_{8};$  & $A_{0}c_{1}+c_{2}\left(A_{3}k_{x}+A_{1}k_{y}-A_{2}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$P$;} & $R_{7};$  & $c_{1}\sigma_{0}+c_{2}q_{z}\sigma_{3}+c_{2}\left(q_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $R_{8};$  & $c_{1}\sigma_{0}+c_{2}q_{z}\sigma_{3}+c_{2}\left(q_{-}\sigma_{+}+h.c.\right);$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}q_{z}\sigma_{3}+c_{2}\left(q_{-}\sigma_{+}+h.c.\right);$ \tabularnewline







\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z}+c_{6}\sigma_{2}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}q_{z}+\left(\alpha_{1}\sigma_{+}q_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}q_{z}+\left(\alpha_{1}\sigma_{+}q_{-}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}p_{z}+\left(\alpha_{1}\sigma_{+}p_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}p_{z}+\left(\alpha_{1}\sigma_{+}p_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}p_{z}+\left(\alpha_{1}\sigma_{+}p_{-}+h.c.\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 200}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{S_{61}^{+}|000\},\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
 & $\{R_{6},R_{7}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{8};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline


\multirow{1}{*}{$R$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
 & $\{R_{6},R_{7}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{8};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $\{R_{2},R_{3}\};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}+(\alpha_{1}\sigma_{+}q_{-}+h.c.);$ \tabularnewline



\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left(c_{4}q_{x}-c_{5}q_{y}\right)\left(A_{4}+A_{6}\right)+\left(c_{4}q_{y}+c_{5}q_{x}\right)\left(A_{1}-A_{2}\right)+A_{7}\left(c_{6}q_{x}-c_{7}q_{y}\right)+A_{3}\left(c_{7}q_{x}+c_{6}q_{y}\right);$\tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{z}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{z}\right)+c_{6}\sigma_{1}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$Z$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}

==> dSG/basicinfo/mergeSG201.tex <==
\subsubsection{SG 201-210}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 201}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{S_{61}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
 & $\{R_{6},R_{7}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{8};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$M$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
 & $\{R_{6},R_{7}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{8};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $\{R_{2},R_{3}\};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}+(\alpha_{1}\sigma_{+}q_{-}+h.c.);$ \tabularnewline

\multirow{1}{*}{$Z$;} & $R_{5};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{4}\left(A_{4}+A_{6}\right)+c_{5}\left(A_{1}-A_{2}\right)+A_{7}c_{6}+A_{3}c_{7}\right]q_{x}+\left[c_{4}\left(A_{1}-A_{2}\right)-c_{5}\left(A_{4}+A_{6}\right)+A_{3}c_{6}-A_{7}c_{7}\right]q_{y};$\tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{z}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{z}\right)+c_{6}\sigma_{1}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 202}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{f}$; $\{S_{61}^{+}|000\},\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
 & $\{R_{6},R_{7}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{8};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline

\multirow{1}{*}{$L$;}&  $\{R_{2},R_{6}\};$  & $(c_{1}+c_{2}q^{2}+c_{3}q_{z}^{2})\sigma_{0}+\left[(\alpha_{1}q_{+}^{2}+\alpha_{2}q_{z}q_{-})\sigma_{+}+h.c.\right];$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $(c_{1}+c_{2}q^{2}+c_{3}q_{z}^{2})\sigma_{0}+\left[(\alpha_{1}q_{-}^{2}+\alpha_{2}q_{z}q_{+})\sigma_{+}+h.c.\right];$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $\{R_{2},R_{3}\};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}+(\alpha_{1}\sigma_{+}q_{-}+h.c.);$ \tabularnewline




\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{4}\left(A_{4}+A_{6}\right)+c_{5}\left(A_{1}-A_{2}\right)+A_{7}c_{6}+A_{3}c_{7}\right]q_{x}+\left[c_{4}\left(A_{1}-A_{2}\right)-c_{5}\left(A_{4}+A_{6}\right)+A_{3}c_{6}-A_{7}c_{7}\right]q_{y};$\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{z}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{z}\right)+c_{6}\sigma_{1}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$Z$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 203}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{f}$; $\{S_{61}^{+}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
 & $\{R_{6},R_{7}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{8};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$L$;}&  $\{R_{2},R_{6}\};$  & $(c_{1}+c_{2}q^{2}+c_{3}q_{z}^{2})\sigma_{0}+\left[(\alpha_{1}q_{+}^{2}+\alpha_{2}q_{z}q_{-})\sigma_{+}+h.c.\right];$ \tabularnewline
 & $\{R_{3},R_{5}\};$  & $(c_{1}+c_{2}q^{2}+c_{3}q_{z}^{2})\sigma_{0}+\left[(\alpha_{1}q_{-}^{2}+\alpha_{2}q_{z}q_{+})\sigma_{+}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{9};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$\Lambda$;}&  $\{R_{2},R_{3}\};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}+(\alpha_{1}\sigma_{+}q_{-}+h.c.);$ \tabularnewline


\multirow{1}{*}{$Z$;} & $R_{5};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{4}\left(A_{4}+A_{6}\right)+c_{5}\left(A_{1}-A_{2}\right)+A_{7}c_{6}+A_{3}c_{7}\right]q_{x}+\left[c_{4}\left(A_{1}-A_{2}\right)-c_{5}\left(A_{4}+A_{6}\right)+A_{3}c_{6}-A_{7}c_{7}\right]q_{y};$\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{z}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{z}\right)+c_{6}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 204}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{v}$; $\{S_{61}^{+}|000\},\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
 & $\{R_{6},R_{7}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{8};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
\multirow{1}{*}{$H$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
 & $\{R_{6},R_{7}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{8};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
\multirow{1}{*}{$P$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}(q_{+}^{2}+2\sqrt{2}q_{-}q_{z})\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+c_{2}(A_{7}k_{x}+A_{6}k_{y}+A_{4}k_{z});$ \tabularnewline



\multirow{1}{*}{$\Lambda$;}&  $\{R_{2},R_{3}\};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}+(\alpha_{1}\sigma_{+}q_{-}+h.c.);$ \tabularnewline


\multirow{1}{*}{$F$;}&  $\{R_{2},R_{3}\};$  & $\left(c_{1}+c_{2}p_{z}\right)\sigma_{0}+(\alpha_{1}\sigma_{+}p_{-}+h.c.);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{4}\left(A_{4}+A_{6}\right)+c_{5}\left(A_{1}-A_{2}\right)+A_{7}c_{6}+A_{3}c_{7}\right]q_{x}+\left[c_{4}\left(A_{1}-A_{2}\right)-c_{5}\left(A_{4}+A_{6}\right)+A_{3}c_{6}-A_{7}c_{7}\right]q_{y};$\tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}p_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}p_{z}-\left[c_{4}\left(A_{4}+A_{6}\right)+A_{7}c_{5}\right]\left(\sqrt{3}p_{x}+p_{y}\right)+\left[c_{4}\left(A_{1}-A_{2}\right)+A_{3}c_{5}\right]\left(p_{x}-\sqrt{3}p_{y}\right)+c_{6}\left[\left(A_{2}-A_{1}\right)p_{x}+\left(A_{4}+A_{6}\right)p_{y}\right]+c_{7}\left(A_{7}p_{y}-A_{3}p_{x}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 205}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{S_{61}^{+}|000\},\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
 & $\{R_{6},R_{7}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{8};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{x}+k_{y}\left(c_{3}\Gamma_{1,2}+c_{4}\Gamma_{2,2}\right);$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{4},R_{4}\};$  & $(c_{1}+c_{2}q^{2})\Gamma_{0,0}+\sum_{i}c_{1,i}\left\{ \Gamma_{i,3}\left(q_{x}^{2}+q_{y}^{2}-2q_{z}^{2}\right)-\left[\sqrt{2}e^{i\frac{7\pi}{12}}\Gamma_{i,+}\left(\sqrt{2}q_{+}q_{z}-q_{-}^{2}\right)+h.c.\right]\right\} ;$ \tabularnewline
 & $\{R_{5},R_{6}\};$  & $c_{1}\Gamma_{0,0};$ \tabularnewline
 & $\{R_{11},R_{11}\};$  & $(c_{1}+c_{2}q^{2})\Gamma_{0,0}+\sum_{i}c_{1,i}\left\{ \Gamma_{i,3}\left(q_{x}^{2}+q_{y}^{2}-2q_{z}^{2}\right)-\left[\sqrt{2}e^{i\frac{7\pi}{12}}\Gamma_{i,+}\left(\sqrt{2}q_{+}q_{z}-q_{-}^{2}\right)+h.c.\right]\right\} ;$ \tabularnewline
 & $\{R_{12},R_{13}\};$  & $c_{1}\Gamma_{0,0};$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $\{R_{2},R_{3}\};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}+(\alpha_{1}\sigma_{+}q_{-}+h.c.);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $\left(c_{1}+c_{2}k_{x}+c_{3}k_{z}\right)\sigma_{0}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{2},R_{4}\};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{5},R_{5}\};$  & $\left(c_{1}+c_{2}k_{z}\right)\Gamma_{0,0}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,3}k_{x}+c_{i,2}\Gamma_{i,1}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{4}\left(A_{4}+A_{6}\right)+c_{5}\left(A_{1}-A_{2}\right)+A_{7}c_{6}+A_{3}c_{7}\right]q_{x}+\left[c_{4}\left(A_{1}-A_{2}c_{5}\right)-c_{5}\left(A_{4}+A_{6}\right)+A_{3}c_{6}-A_{7}c_{7}\right]q_{y};$\tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{x}+k_{y}\left(c_{2}\Gamma_{0,1}-c_{3}\Gamma_{0,2}+c_{4}\Gamma_{3,1}+c_{5}\Gamma_{3,2}\right)+k_{z}\left(c_{6}\Gamma_{1,1}-c_{7}\Gamma_{1,2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 206}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{v}$; $\{S_{61}^{+}|000\},\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
 & $\{R_{6},R_{7}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{z}q_{-}+q_{+}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{8};$  & $c_{1}A_{0}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{z}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{x}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{y}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
\multirow{1}{*}{$H$;}&  $\{R_{5},R_{6}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{+}q_{z}+q_{-}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{8};$  & $A_{0}c_{1}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{y}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{x}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{z}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{6}k_{x}k_{y}+A_{4}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
 & $\{R_{13},R_{14}\};$  & $(c_{1}+c_{2}q^{2})\sigma_{0}+\left[\alpha_{1}\left(2\sqrt{2}q_{+}q_{z}+q_{-}^{2}\right)\sigma_{+}+h.c.\right];$ \tabularnewline
 & $R_{16};$  & $A_{0}c_{1}+\text{diag}\left[c_{2}k_{x}^{2}+c_{3}k_{y}^{2}+c_{4}k_{z}^{2},\ c_{2}k_{z}^{2}+c_{3}k_{x}^{2}+c_{4}k_{y}^{2},\ c_{2}k_{y}^{2}+c_{3}k_{z}^{2}+c_{4}k_{x}^{2}\right]+c_{5}(A_{6}k_{x}k_{y}+A_{4}k_{x}k_{z}+A_{7}k_{y}k_{z});$ \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{7},R_{7}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}c_{i,1}\left[\Gamma_{i,3}q_{z}+\left((-1)^{5/12}q_{-}\Gamma_{i,+}+h.c.\right)\right]$ \tabularnewline
\multirow{1}{*}{$N$;} & $R_{5};$  & $c_{1}\sigma_{0}+\sigma_{2}\left(c_{2}k_{x}+c_{3}k_{y}\right);$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $\{R_{2},R_{3}\};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}+(\alpha_{1}\sigma_{+}q_{-}+h.c.);$ \tabularnewline
\multirow{1}{*}{$D$;} & $\{R_{2},R_{4}\};$  & $\left(c_{1}+c_{2}k_{z}\right)\sigma_{0}+\sigma_{1}\left(c_{3}k_{x}+c_{4}k_{y}\right)+\sigma_{2}\left(c_{5}k_{x}+c_{6}k_{y}\right);$ \tabularnewline

\multirow{1}{*}{$F$;} & $\{R_{2},R_{6}\};$  & $\left(c_{1}+c_{2}p_{z}\right)\sigma_{0}+(\alpha_{1}\sigma_{+}p_{+}+h.c.);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{$ $}\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{4}\left(A_{4}+A_{6}\right)+c_{5}\left(A_{1}-A_{2}\right)+A_{7}c_{6}+A_{3}c_{7}\right]q_{x}+\left[c_{4}\left(A_{1}-A_{2}c_{5}\right)-c_{5}\left(A_{4}+A_{6}\right)+A_{3}c_{6}-A_{7}c_{7}\right]q_{y};$\tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}p_{z}\right)+A_{8}c_{3}p_{z}+\left[\left(\sqrt{3}A_{4}+A_{1}\right)c_{5}+\left[\sqrt{3}\left(A_{6}+A_{7}\right)+A_{3}-A_{2}\right]c_{4}-A_{1}c_{6}+\left(A_{3}-A_{2}\right)c_{7}\right]p_{x}+\left[\left(A_{4}-\sqrt{3}A_{1}\right)c_{5}+\left[\sqrt{3}\left(A_{2}-A_{3}\right)+A_{6}+A_{7}\right]c_{4}+A_{4}c_{6}+\left(A_{6}+A_{7}\right)c_{7}\right]p_{y}$\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 207}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{C_{2a}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+c_{3}\left[\sqrt{3}(k_{x}^{2}-k_{y}^{2})\sigma_{1}+(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2})\sigma_{3}\right]+c_{4}k_{x}k_{y}k_{z}\sigma_{2}$ \tabularnewline
 & $R_{4};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;}&  $R_{5};$  & $\sigma_{0}\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)+c_{4}\sigma_{1}k_{x}k_{z}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right)+c_{6}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\sigma_{0}\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;}&  $R_{3};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+c_{3}\left[\sqrt{3}(k_{x}^{2}-k_{y}^{2})\sigma_{1}+(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2})\sigma_{3}\right]+c_{4}k_{x}k_{y}k_{z}\sigma_{2}$ \tabularnewline
 & $R_{4};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline






\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}k_{z}+ic_{3}\left(k_{x}^{2}-k_{z}^{2}\right)\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}+\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sigma_{1}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}k_{z}+ic_{3}\left(k_{x}^{2}-k_{z}^{2}\right)\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,1}k_{y}\right)+c_{2}\sigma_{2}\left(k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)q_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}-\sigma_{2}\right)q_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)q_{y}\right];$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right)+c_{2}\sigma_{2}\left(k_{z}-k_{x}\right)+c_{3}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}k_{x}+c_{2}\sigma_{2}k_{y}+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left\{ \sigma_{+}\left[c_{2}\left(k_{x}^{2}-k_{y}^{2}\right)+ic_{3}k_{x}k_{y}\right]+h.c.\right\} ;$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left\{ \sigma_{+}\left[c_{2}\left(k_{x}^{2}-k_{y}^{2}\right)+ic_{3}k_{x}k_{y}\right]+h.c.\right\} ;$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 208}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{C_{2a}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+c_{3}\left[\sqrt{3}(k_{x}^{2}-k_{y}^{2})\sigma_{1}+(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2})\sigma_{3}\right]+c_{4}k_{x}k_{y}k_{z}\sigma_{2}$ \tabularnewline
 & $R_{4};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;}&  $R_{5};$  & $\sigma_{0}\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)+c_{4}\sigma_{1}k_{x}k_{z}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right)+c_{6}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\sigma_{0}\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;}&  $R_{3};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+c_{3}\left[\sqrt{3}(k_{x}^{2}-k_{y}^{2})\sigma_{1}+(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2})\sigma_{3}\right]+c_{4}k_{x}k_{y}k_{z}\sigma_{2}$ \tabularnewline
 & $R_{4};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline






\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}k_{z}+ic_{3}\left(k_{x}^{2}-k_{z}^{2}\right)\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}+\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sigma_{1}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}k_{z}+ic_{3}\left(k_{x}^{2}-k_{z}^{2}\right)\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,1}k_{y}\right)+c_{2}\sigma_{2}\left(k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)q_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}-\sigma_{2}\right)q_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)q_{y}\right];$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right)+c_{2}\sigma_{2}\left(k_{z}-k_{x}\right)+c_{3}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}k_{x}+c_{2}\sigma_{2}k_{y}+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left\{ \sigma_{+}\left[c_{2}\left(k_{x}^{2}-k_{y}^{2}\right)+ic_{3}k_{x}k_{y}\right]+h.c.\right\} ;$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left\{ \sigma_{+}\left[c_{2}\left(k_{x}^{2}-k_{y}^{2}\right)+ic_{3}k_{x}k_{y}\right]+h.c.\right\} ;$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 209}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{f}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{C_{2a}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+c_{3}\left[\sqrt{3}(k_{x}^{2}-k_{y}^{2})\sigma_{1}+(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2})\sigma_{3}\right]+c_{4}k_{x}k_{y}k_{z}\sigma_{2}$ \tabularnewline
 & $R_{4};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;}&  $R_{5};$  & $\sigma_{0}\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)+c_{4}\sigma_{1}k_{x}k_{z}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right)+c_{6}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$L$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(q_{x}^{2}+q_{y}^{2})+c_{3}q_{z}^{2}\right]\sigma_{0}+\left[c_{4}(q_{x}^{2}-q_{y}^{2})-c_{5}q_{x}q_{z}\right]\sigma_{3}+\left[(2c_{4}q_{x}q_{y}+c_{5}q_{y}q_{z}+ic_{6}q_{z})\sigma_{+}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$W$;}&  $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{x}^{2}\right)\sigma_{0}+c_{6}\sigma_{3}k_{y}k_{z}+\left[\sigma_{+}\left(\alpha_{1}k_{x}+\alpha_{2}(k_{y}^{2}-k_{z}^{2})\right)+h.c.\right];$ \tabularnewline






\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}k_{z}+ic_{3}\left(k_{x}^{2}-k_{z}^{2}\right)\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}+\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sigma_{1}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}k_{z}+ic_{3}\left(k_{x}^{2}-k_{z}^{2}\right)\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)q_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}-\sigma_{2}\right)q_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)q_{y}\right];$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,1}k_{y}\right)+c_{2}\sigma_{2}\left(k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right)+c_{2}\sigma_{2}\left(k_{z}-k_{x}\right)+c_{3}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}k_{x}+c_{2}\sigma_{2}k_{y}+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}-c_{i,1}k_{z}\right)+\sum_{i=1}^{2}\sigma_{1}\left[c_{i,2}k_{x}+c_{i,3}\left(k_{y}+k_{z}\right)\right];$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 210}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{f}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{C_{2a}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+c_{3}\left[\sqrt{3}(k_{x}^{2}-k_{y}^{2})\sigma_{1}+(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2})\sigma_{3}\right]+c_{4}k_{x}k_{y}k_{z}\sigma_{2}$ \tabularnewline
 & $R_{4};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{z}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right)+c_{6}\sigma_{2}k_{y}$ \tabularnewline
\multirow{1}{*}{$L$;}&  $R_{3};$  & $\left[c_{1}+c_{2}(q_{x}^{2}+q_{y}^{2})+c_{3}q_{z}^{2}\right]\sigma_{0}+\left[c_{4}(q_{x}^{2}-q_{y}^{2})-c_{5}q_{x}q_{z}\right]\sigma_{3}+\left[(2c_{4}q_{x}q_{y}+c_{5}q_{y}q_{z}+ic_{6}q_{z})\sigma_{+}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{1}k_{x}+c_{3}\left[\sigma_{2}\left(k_{y}+k_{z}\right)+\sigma_{3}\left(k_{y}-k_{z}\right)\right];$ \tabularnewline






\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}k_{z}+ic_{3}\left(k_{x}^{2}-k_{z}^{2}\right)\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}+\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sigma_{1}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}k_{z}+ic_{3}\left(k_{x}^{2}-k_{z}^{2}\right)\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)q_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}-\sigma_{2}\right)q_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)q_{y}\right];$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,1}k_{y}\right)+c_{2}\sigma_{2}\left(k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right)+c_{2}\sigma_{2}\left(k_{z}-k_{x}\right)+c_{3}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}k_{x}+c_{2}\sigma_{2}k_{y}+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}-c_{i,1}k_{z}\right)+\sum_{i=1}^{2}\sigma_{1}\left[c_{i,2}k_{x}+c_{i,3}\left(k_{y}+k_{z}\right)\right];$ \tabularnewline
\end{tabular}
\end{table}

}

==> dSG/basicinfo/mergeSG21.tex <==
\subsubsection{SG 21-30}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 21}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline

















\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 22}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{f}$; $\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

















\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 23}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline















\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 24}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline





\multicolumn{1}{l}{$W$;} & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x}+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{1}k_{z};$ \tabularnewline









\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$\tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$\tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 25}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{\sigma_{y}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline




















\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
$\Lambda$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
$H$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
$Q$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 26}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline



\multicolumn{1}{l}{$Z$;} & $\{R_{2},R_{4}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\{R_{2},R_{4}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\{R_{2},R_{4}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline

\multicolumn{1}{l}{$R$;} & $\{R_{2},R_{4}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline


\multicolumn{1}{l}{$P$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{1,i}\sigma_{i}k_{z};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{1,i}\sigma_{i}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$B$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{1,i}\sigma_{i}k_{z};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{1,i}\sigma_{i}k_{z};$ \tabularnewline


\multicolumn{1}{l}{$E$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$A$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{3}k_{z};$ \tabularnewline




\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\Gamma_{3,0}k_{y}+c_{4}\Gamma_{1,0}k_{x}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{2,i}k_{x}+c_{i,2}\Gamma_{0,i}k_{z}+c_{i,3}\Gamma_{3,i}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\Gamma_{3,0}k_{y}+c_{4}\Gamma_{1,0}k_{x}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{2,i}k_{x}+c_{i,2}\Gamma_{0,i}k_{z}+c_{i,3}\Gamma_{3,i}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
$\Lambda$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
$H$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
$Q$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
$G$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 27}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline



\multicolumn{1}{l}{$Z$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline

\multicolumn{1}{l}{$R$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline


\multirow{1}{*}{$P$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$B$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline


\multirow{1}{*}{$E$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$A$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline




\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{6}{*}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
$Q$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
$G$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 28}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}00\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline

\multicolumn{1}{l}{$Y$;} & $R_{5};$  & $c_{2}\sigma_{2}k_{y}+c_{1}\sigma_{0};$ \tabularnewline



\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{2}\sigma_{2}k_{y}+c_{1}\sigma_{0};$ \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $c_{2}\sigma_{2}k_{y}+c_{1}\sigma_{0};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{2}\sigma_{2}k_{y}+c_{1}\sigma_{0};$ \tabularnewline
%$\Delta$;& &\tabularnewline




\multicolumn{1}{l}{$C$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$E$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline


\multicolumn{1}{l}{$H$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$Q$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
$\Lambda$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
$G$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 29}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline

\multicolumn{1}{l}{$Y$;} & $R_{5};$  & $c_{2}\sigma_{2}k_{y}+c_{1}\sigma_{0};$ \tabularnewline

\multicolumn{1}{l}{$Z$;} & $\{R_{2},R_{4}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\{R_{2},R_{4}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{5},R_{5}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,1}k_{x}+c_{3}\Gamma_{0,3}k_{y}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,0}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $R_{5};$  & $c_{2}\sigma_{2}k_{y}+c_{1}\sigma_{0};$ \tabularnewline
\multicolumn{1}{l}{$R$;} & $\{R_{5},R_{5}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,1}k_{x}+c_{3}\Gamma_{0,3}k_{y}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,0}k_{z};$ \tabularnewline


\multicolumn{1}{l}{$P$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$B$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline

\multicolumn{1}{l}{$C$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$E$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$A$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{3}k_{z};$ \tabularnewline

\multicolumn{1}{l}{$H$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$Q$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\Gamma_{3,0}k_{y}+c_{4}\Gamma_{1,0}k_{x}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{2,i}k_{x}+c_{i,2}\Gamma_{0,i}k_{z}+c_{i,3}\Gamma_{3,i}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\Gamma_{3,0}k_{y}+c_{4}\Gamma_{1,0}k_{x}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{2,i}k_{x}+c_{i,2}\Gamma_{0,i}k_{z}+c_{i,3}\Gamma_{3,i}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\Gamma_{3,0}k_{x}+c_{4}\Gamma_{2,0}k_{y}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{1,i}k_{y}+c_{i,2}\Gamma_{0,i}k_{z}+c_{i,3}\Gamma_{3,i}k_{z}\right);$\tabularnewline
$\Lambda$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
$G$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 30}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}00\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline

\multicolumn{1}{l}{$Y$;} & $R_{5};$  & $c_{2}\sigma_{2}k_{y}+c_{1}\sigma_{0};$ \tabularnewline

\multicolumn{1}{l}{$Z$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline


\multirow{1}{*}{$P$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$C$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$H$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
$\Lambda$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
$G$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}

==> dSG/basicinfo/mergeSG211.tex <==
\subsubsection{SG 211-220}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 211}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{v}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{C_{2a}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+c_{3}\left[\sqrt{3}(k_{x}^{2}-k_{y}^{2})\sigma_{1}+(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2})\sigma_{3}\right]+c_{4}k_{x}k_{y}k_{z}\sigma_{2}$ \tabularnewline
 & $R_{4};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{3};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+c_{3}\left[\sqrt{3}(k_{x}^{2}-k_{y}^{2})\sigma_{1}+(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2})\sigma_{3}\right]+c_{4}k_{x}k_{y}k_{z}\sigma_{2}$ \tabularnewline
 & $R_{4};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$P$;}&  $R_{4};$  & $c_{1}A_{0}+c_{2}\left(A_{7}k_{x}+A_{6}k_{y}+A_{4}k_{z}\right)+c_{3}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline







\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z}+c_{6}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}k_{z}+ic_{3}\left(k_{x}^{2}-k_{z}^{2}\right)\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}+\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sigma_{1}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}k_{z}+ic_{3}\left(k_{x}^{2}-k_{z}^{2}\right)\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)q_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}-\sigma_{2}\right)q_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)q_{y}\right];$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{6}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+c_{3}\sigma_{3}p_{z}+c_{5}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)p_{x}+\left(\sigma_{2}-\sqrt{3}\sigma_{1}\right)p_{y}\right];$\tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+c_{3}\sigma_{3}p_{z}+c_{5}\left[\left(\sqrt{3}\sigma_{2}-\sigma_{1}\right)p_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)p_{y}\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+c_{3}\sigma_{3}p_{z}+c_{5}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)p_{x}+\left(\sigma_{2}-\sqrt{3}\sigma_{1}\right)p_{y}\right];$\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 212}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{C_{2a}|\frac{1}{4}\frac{3}{4}\frac{3}{4}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+c_{3}\left[\sqrt{3}(k_{x}^{2}-k_{y}^{2})\sigma_{1}+(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2})\sigma_{3}\right]+c_{4}k_{x}k_{y}k_{z}\sigma_{2}$ \tabularnewline
 & $R_{4};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{7};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}\sigma_{2}k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}\sigma_{2}k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{4},R_{5}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,2}q_{x}+\Gamma_{3,1}q_{y}-\Gamma_{3,3}q_{z}\right);$ \tabularnewline
 & $R_{8};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{0,2}\left(k_{x}+k_{y}\right)+\Gamma_{3,3}\left(k_{x}-k_{y}\right)+\sqrt{2}\Gamma_{3,1}k_{z}\right];$ \tabularnewline



\multirow{1}{*}{$S$;} & $\{R_{4},R_{8}\};$  & $\left(c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right)\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{2},R_{4}\};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{5},R_{7}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}+c_{4}k_{z})\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{2}k_{x}k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}+c_{4}k_{z})\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{2}k_{x}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}k_{z}+ic_{3}\left(k_{x}^{2}-k_{z}^{2}\right)\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}+\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sigma_{1}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}k_{z}+ic_{3}\left(k_{x}^{2}-k_{z}^{2}\right)\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z}+c_{6}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)q_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}-\sigma_{2}\right)q_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)q_{y}\right];$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{2}k_{z}+c_{3}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,0}k_{y}\right)+\left[k_{x}\left(\alpha\Gamma_{2,+}-c_{4}\Gamma_{2,3}\right)+k_{y}\left(\alpha\Gamma_{1,+}+c_{4}\Gamma_{1,3}\right)+h.c.\right];$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 213}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{C_{2a}|\frac{3}{4}\frac{1}{4}\frac{1}{4}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+c_{3}\left[\sqrt{3}(k_{x}^{2}-k_{y}^{2})\sigma_{1}+(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2})\sigma_{3}\right]+c_{4}k_{x}k_{y}k_{z}\sigma_{2}$ \tabularnewline
 & $R_{4};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{7};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}\sigma_{2}k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}\sigma_{2}k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{4},R_{5}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,2}q_{x}+\Gamma_{3,1}q_{y}-\Gamma_{3,3}q_{z}\right);$ \tabularnewline
 & $R_{8};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{0,2}\left(k_{x}+k_{y}\right)+\Gamma_{3,3}\left(k_{x}-k_{y}\right)+\sqrt{2}\Gamma_{3,1}k_{z}\right];$ \tabularnewline



\multirow{1}{*}{$S$;} & $\{R_{2},R_{6}\};$  & $\left(c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right)\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{2},R_{4}\};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{5},R_{7}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}+c_{4}k_{z})\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{2}k_{x}k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}+c_{4}k_{z})\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{2}k_{x}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}k_{z}+ic_{3}\left(k_{x}^{2}-k_{z}^{2}\right)\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}+\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sigma_{1}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}k_{z}+ic_{3}\left(k_{x}^{2}-k_{z}^{2}\right)\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z}+c_{6}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)q_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}-\sigma_{2}\right)q_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)q_{y}\right];$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{2}k_{z}+c_{3}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,0}k_{y}\right)+\left[k_{x}\left(\alpha\Gamma_{2,+}-c_{4}\Gamma_{2,3}\right)+k_{y}\left(\alpha\Gamma_{1,+}+c_{4}\Gamma_{1,3}\right)+h.c.\right];$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 214}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{v}$; $\{C_{31}^{-}|000\},\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{C_{2a}|\frac{1}{2}00\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+c_{3}\left[\sqrt{3}(k_{x}^{2}-k_{y}^{2})\sigma_{1}+(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2})\sigma_{3}\right]+c_{4}k_{x}k_{y}k_{z}\sigma_{2}$ \tabularnewline
 & $R_{4};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}-A_{2}k_{y}+A_{1}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{6};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sqrt{3}\sigma_{1}\left(k_{x}^{2}-k_{z}^{2}\right)+\sigma_{3}\left(k_{x}^{2}+k_{z}^{2}-2k_{y}^{2}\right)\right]+c_{4}\sigma_{2}k_{x}k_{y}k_{z};$ \tabularnewline
 & $R_{9};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}+A_{1}k_{y}+A_{2}k_{z}\right);$ \tabularnewline
 & $R_{10};$  & $A_{0}c_{1}-c_{2}\left(A_{3}k_{x}+A_{1}k_{y}+A_{2}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$P$;} & $R_{7};$  & $c_{1}\sigma_{0}+c_{2}\left\{ q_{z}\sigma_{3}-\left[(-1)^{7/12}q_{+}\sigma_{-}+h.c.\right]\right\} ;$ \tabularnewline
 & $R_{8};$  & $c_{1}\sigma_{0}+c_{2}\left\{ q_{z}\sigma_{3}-\left[(-1)^{7/12}q_{+}\sigma_{-}+h.c.\right]\right\} ;$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\left\{ q_{z}\sigma_{3}-\left[(-1)^{7/12}q_{+}\sigma_{-}+h.c.\right]\right\} ;$ \tabularnewline







\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z}+c_{6}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}k_{z}+ic_{3}\left(k_{x}^{2}-k_{z}^{2}\right)\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}+\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sigma_{1}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}k_{z}+ic_{3}\left(k_{x}^{2}-k_{z}^{2}\right)\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)q_{y}\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}-\sigma_{2}\right)q_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+c_{4}\left[\left(\sigma_{1}-\sqrt{3}\sigma_{2}\right)q_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)q_{y}\right];$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{6}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+c_{3}\sigma_{3}p_{z}+c_{5}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)p_{x}+\left(\sigma_{2}-\sqrt{3}\sigma_{1}\right)p_{y}\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+c_{3}\sigma_{3}p_{z}+c_{5}\left[\left(\sqrt{3}\sigma_{2}-\sigma_{1}\right)p_{x}+\left(\sqrt{3}\sigma_{1}+\sigma_{2}\right)p_{y}\right];$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+c_{3}\sigma_{3}p_{z}+c_{5}\left[\left(\sigma_{1}+\sqrt{3}\sigma_{2}\right)p_{x}+\left(\sigma_{2}-\sqrt{3}\sigma_{1}\right)p_{y}\right];$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 215}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{\sigma_{da}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{y}^{2}-k_{x}^{2}\right)-\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{4};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{z}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$R$;}&  $R_{3};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{y}^{2}-k_{x}^{2}\right)-\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{4};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k_{y}+c_{3}k^{2}+c_{4}k_{y}^{2}\right)\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{z}+\left[\alpha_{1}\sigma_{+}\left(k_{x}^{2}-k_{z}^{2}\right)+h.c.\right];$ \tabularnewline

\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $(c_{1}+c_{2}q_{z})\sigma_{0}+c_{3}\left(\sigma_{1}q_{y}-\sigma_{3}q_{x}\right);$ \tabularnewline


\multirow{1}{*}{$T$;}&  $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{y}+\left[\alpha_{1}\sigma_{+}\left(k_{x}^{2}-k_{y}^{2}\right)+h.c.\right];$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+\left[\left(A_{4}+A_{6}\right)c_{4}+\left(A_{2}-A_{1}\right)c_{5}\right]k_{x}+\left[\left(A_{6}-A_{4}\right)c_{4}+\left(A_{1}+A_{2}\right)c_{5}\right]k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}-\left[\left(A_{6}-A_{4}\right)c_{4}+\left(A_{1}+A_{2}\right)c_{5}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{4}+\left(A_{2}-A_{1}\right)c_{5}\right]k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{5}\left(A_{5}-\sqrt{3}A_{8}\right)+2\sqrt{2}\left(A_{1}c_{6}-A_{4}c_{4}\right)\right]q_{x}+2\left[\sqrt{3}\left(A_{2}c_{6}-A_{6}c_{4}\right)+A_{7}c_{5}\right]q_{y};$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{5}\left(A_{5}-\sqrt{3}A_{8}\right)+2\left(A_{2}c_{6}-A_{6}c_{4}\right)\right]q_{x}+2\left(A_{4}c_{4}+A_{7}c_{5}-A_{1}c_{6}\right)q_{y};$\tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{2}\left(k_{z}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y}+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left[\left(A_{6}-A_{4}\right)c_{5}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{5}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{y};$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left[\left(A_{4}+A_{6}\right)c_{5}+\left(A_{2}-A_{1}\right)c_{6}\right]k_{x}-\left[\left(A_{6}-A_{4}\right)c_{5}+\left(A_{1}+A_{2}\right)c_{6}\right]k_{y};$\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 216}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{f}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{\sigma_{da}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{y}^{2}-k_{x}^{2}\right)-\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{4};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{z}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$L$;}&  $R_{3};$  & $\left(c_{1}+c_{2}q^{2}+c_{3}q_{z}^{2}\right)\sigma_{0}+\sigma_{3}\left[c_{4}\left(q_{x}^{2}-q_{y}^{2}\right)-c_{5}q_{x}q_{z}\right]+\left[\sigma_{+}q_{y}\left(2c_{4}q_{x}+c_{5}q_{z}\right)+h.c.\right];$ \tabularnewline

\multirow{1}{*}{$\Delta$;}&  $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k_{y}+c_{3}k^{2}+c_{4}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{z}+\left[\alpha_{1}\sigma_{+}\left(k_{x}^{2}-k_{z}^{2}\right)+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $(c_{1}+c_{2}q_{z})\sigma_{0}+c_{3}\left(\sigma_{1}q_{y}-\sigma_{3}q_{x}\right);$ \tabularnewline




\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+\left[\left(A_{4}+A_{6}\right)c_{4}+\left(A_{2}-A_{1}\right)c_{5}\right]k_{x}+\left[\left(A_{6}-A_{4}\right)c_{4}+\left(A_{1}+A_{2}\right)c_{5}\right]k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}-\left[\left(A_{6}-A_{4}\right)c_{4}+\left(A_{1}+A_{2}\right)c_{5}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{4}+\left(A_{2}-A_{1}\right)c_{5}\right]k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{5}\left(A_{5}-\sqrt{3}A_{8}\right)+2\sqrt{2}\left(A_{1}c_{6}-A_{4}c_{4}\right)\right]q_{x}+2\left[\sqrt{3}\left(A_{2}c_{6}-A_{6}c_{4}\right)+A_{7}c_{5}\right]q_{y};$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{5}\left(A_{5}-\sqrt{3}A_{8}\right)+2\left(A_{2}c_{6}-A_{6}c_{4}\right)\right]q_{x}+2\left(A_{4}c_{4}+A_{7}c_{5}-A_{1}c_{6}\right)q_{y};$\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{2}\left(k_{z}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y}+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 217}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{v}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{\sigma_{da}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{y}^{2}-k_{x}^{2}\right)-\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{4};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{3};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{y}^{2}-k_{x}^{2}\right)-\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{4};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$P$;}&  $R_{3};$  & $\left(c_{1}+c_{2}q^{2}\right)\sigma_{0}+c_{3}\left[2\sigma_{1}q_{y}\left(q_{x}-\sqrt{2}q_{z}\right)+\sigma_{3}\left(2\sqrt{2}q_{x}q_{z}+q_{x}^{2}-q_{y}^{2}\right)\right];$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+c_{2}\left(A_{7}k_{x}+A_{6}k_{y}+A_{4}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $c_{1}A_{0}+c_{2}\left(A_{7}k_{x}+A_{6}k_{y}+A_{4}k_{z}\right);$ \tabularnewline


\multirow{1}{*}{$\Delta$;}&  $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k_{y}+c_{3}k^{2}+c_{4}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{z}+\left[\alpha_{1}\sigma_{+}\left(k_{x}^{2}-k_{z}^{2}\right)+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $(c_{1}+c_{2}q_{z})\sigma_{0}+c_{3}\left(\sigma_{1}q_{y}-\sigma_{3}q_{x}\right);$ \tabularnewline


\multirow{1}{*}{$F$;}&  $R_{3};$  & $\left[c_{1}+c_{2}\left(k_{x}-k_{y}+k_{z}\right)\right]\sigma_{0}+c_{3}\left[\sqrt{3}\sigma_{1}\left(k_{x}+k_{y}\right)+\sigma_{3}\left(k_{x}-k_{y}-2k_{z}\right)\right];$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}-\left[\left(A_{6}-A_{4}\right)c_{4}+\left(A_{1}+A_{2}\right)c_{5}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{4}+\left(A_{2}-A_{1}\right)c_{5}\right]k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+\left[\left(A_{4}+A_{6}\right)c_{4}+\left(A_{2}-A_{1}\right)c_{5}\right]k_{x}+\left[\left(A_{6}-A_{4}\right)c_{4}+\left(A_{1}+A_{2}\right)c_{5}\right]k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{5}\left(A_{5}-\sqrt{3}A_{8}\right)+2\sqrt{2}\left(A_{1}c_{6}-A_{4}c_{4}\right)\right]q_{x}+2\left[\sqrt{3}\left(A_{2}c_{6}-A_{6}c_{4}\right)+A_{7}c_{5}\right]q_{y};$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{5}\left(A_{5}-\sqrt{3}A_{8}\right)+2\left(A_{2}c_{6}-A_{6}c_{4}\right)\right]q_{x}+2\left(A_{4}c_{4}+A_{7}c_{5}-A_{1}c_{6}\right)q_{y};$\tabularnewline
\multicolumn{1}{l}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{5}\sigma_{2}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+c_{3}\sigma_{3}p_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}p_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}p_{z}+\left(A_{6}c_{4}-c_{7}A_{2}-2c_{5}A_{7}\right)\left(\sqrt{3}p_{x}-p_{y}\right)+\left[c_{6}A_{1}-A_{4}c_{4}+c_{5}\left(A_{5}-\sqrt{3}A_{8}\right)\right]\left(p_{x}+\sqrt{3}p_{y}\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}p_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}p_{z}+\left(A_{1}c_{6}-A_{4}c_{4}-2c_{5}A_{7}\right)\left(\sqrt{3}p_{x}-p_{y}\right)+\left[c_{5}\left(A_{5}-\sqrt{3}A_{8}\right)-A_{6}c_{4}+A_{2}c_{6}\right]\left(p_{x}+\sqrt{3}p_{y}\right);$\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 218}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{\sigma_{da}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{y}^{2}-k_{x}^{2}\right)-\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{4};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{5},R_{6}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
 & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right)+c_{5}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\sigma_{3}k_{x}k_{y}k_{z};$ \tabularnewline
 & $\{R_{6},R_{6}\};$  & $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+c_{3}\left[\Gamma_{3,1}\left(k_{x}^{2}-k_{y}^{2}\right)-\frac{\Gamma_{3,2}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right]+\left\{ \alpha_{1}\left[\Gamma_{+,1}\left(k_{x}^{2}-k_{y}^{2}\right)-\frac{\Gamma_{+,2}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right]+h.c.\right\} ;$ \tabularnewline
 & $\{R_{9},R_{10}\};$  & $c_{1}S_{0,0}+c_{2}\left(S_{1,1}k_{x}+S_{1,2}k_{y}-S_{1,3}k_{z}\right)+c_{3}\left(S_{2,1}k_{x}+S_{2,2}k_{y}-S_{2,3}k_{z}\right)+c_{4}\left(S_{3,4}k_{x}-S_{3,6}k_{y}-S_{3,7}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k_{y}+c_{3}k^{2}+c_{4}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{z}+\left[\alpha_{1}\sigma_{+}\left(k_{x}^{2}-k_{z}^{2}\right)+h.c.\right];$ \tabularnewline

\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}+c_{3}(\sigma_{3}q_{x}-q_{y}\sigma_{1});$ \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{1},R_{2}\};$  & $\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]\sigma_{0}+c_{4}\sigma_{3}k_{y}+\left(c_{3}\sigma_{1}+c_{5}\sigma_{2}\right)\left(k_{x}-k_{z}\right);$ \tabularnewline

\multirow{1}{*}{$T$;} & $\{R_{1},R_{2}\};$  & $\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y}+\left[\alpha_{1}\sigma_{+}\left(k_{x}^{2}-k_{y}^{2}\right)+h.c.\right];$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+\left[\left(A_{4}+A_{6}\right)c_{4}+\left(A_{2}-A_{1}\right)c_{5}\right]k_{x}+\left[\left(A_{6}-A_{4}\right)c_{4}+\left(A_{1}+A_{2}\right)c_{5}\right]k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}-\left[\left(A_{6}-A_{4}\right)c_{4}+\left(A_{1}+A_{2}\right)c_{5}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{4}+\left(A_{2}-A_{1}\right)c_{5}\right]k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{5}\left(A_{5}-\sqrt{3}A_{8}\right)+2\sqrt{2}\left(A_{1}c_{6}-A_{4}c_{4}\right)\right]q_{x}+2\left[\sqrt{3}\left(A_{2}c_{6}-A_{6}c_{4}\right)+A_{7}c_{5}\right]q_{y};$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{5}\left(A_{5}-\sqrt{3}A_{8}\right)+2\left(A_{2}c_{6}-A_{6}c_{4}\right)\right]q_{x}+2\left(A_{4}c_{4}+A_{7}c_{5}-A_{1}c_{6}\right)q_{y};$\tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y}+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{1},R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}c_{3}k_{z}+\left[\left(A_{6}-A_{7}\right)c_{4}-\left(A_{2}+A_{3}\right)c_{5}\right]k_{x}-\left[\left(A_{6}+A_{7}\right)c_{4}+\left(A_{3}-A_{2}\right)c_{5}\right]k_{y};$ \tabularnewline
 & $\left\{ R_{1},R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}c_{3}k_{z}+\left[\left(A_{6}+A_{7}\right)c_{4}+\left(A_{3}-A_{2}\right)c_{5}\right]k_{x}+\left[\left(A_{6}-A_{7}\right)c_{4}-\left(A_{2}+A_{3}\right)c_{5}\right]k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 219}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{f}$; $\{C_{31}^{-}|000\},\{C_{2z}|000\},\{C_{2x}|000\},\{\sigma_{da}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{y}^{2}-k_{x}^{2}\right)-\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{4};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{z}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{3},R_{4}\};$  & $c_{2}\sigma_{3}q_{z}+c_{1}\sigma_{0};$ \tabularnewline
 & $\{R_{6},R_{6}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\sqrt{2}\Gamma_{0,3}q_{x}-\sqrt{2}\Gamma_{0,1}q_{y}+\Gamma_{3,0}q_{z}\right)+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,0}q_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{1},R_{3}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{x};$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k_{y}+c_{3}k^{2}+c_{4}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{z}+\left[\alpha_{1}\sigma_{+}\left(k_{x}^{2}-k_{z}^{2}\right)+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}-c_{3}\left[\sigma_{3}q_{x}-q_{y}\left(\sigma_{-}+\sigma_{+}\right)\right];$ \tabularnewline



\multirow{1}{*}{$Q$;} & $\{R_{1},R_{1}\};$  & $\left[c_{1}+c_{2}\left(k_{y}-k_{z}\right)\right]\sigma_{0}+\sum_{i=1}^{3}\sigma_{i}\left[c_{i,1}k_{x}+c_{i,2}\left(k_{y}+k_{z}\right)\right];$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+\left[\left(A_{4}+A_{6}\right)c_{4}+\left(A_{2}-A_{1}\right)c_{5}\right]k_{x}+\left[\left(A_{6}-A_{4}\right)c_{4}+\left(A_{1}+A_{2}\right)c_{5}\right]k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}-\left[\left(A_{6}-A_{4}\right)c_{4}+\left(A_{1}+A_{2}\right)c_{5}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{4}+\left(A_{2}-A_{1}\right)c_{5}\right]k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{5}\left(A_{5}-\sqrt{3}A_{8}\right)+2\sqrt{2}\left(A_{1}c_{6}-A_{4}c_{4}\right)\right]q_{x}+2\left[\sqrt{3}\left(A_{2}c_{6}-A_{6}c_{4}\right)+A_{7}c_{5}\right]q_{y};$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{5}\left(A_{5}-\sqrt{3}A_{8}\right)+2\left(A_{2}c_{6}-A_{6}c_{4}\right)\right]q_{x}+2\left(A_{4}c_{4}+A_{7}c_{5}-A_{1}c_{6}\right)q_{y};$\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{2}\left(k_{z}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y}+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 220}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{v}$; $\{C_{31}^{-}|000\},\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{\sigma_{da}|\frac{1}{2}00\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{3};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{y}^{2}-k_{x}^{2}\right)-\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{4};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\sigma_{3}k_{x}k_{y}k_{z};$ \tabularnewline
 & $\{R_{6},R_{6}\};$  & $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+c_{3}\left[\Gamma_{3,1}\left(k_{x}^{2}-k_{y}^{2}\right)-\frac{\Gamma_{3,2}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right]+\left\{ \alpha_{1}\left[\Gamma_{+,1}\left(k_{x}^{2}-k_{y}^{2}\right)-\frac{\Gamma_{+,2}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right]+h.c.\right\} ;$ \tabularnewline
 & $\{R_{9},R_{10}\};$  & $c_{1}S_{0,0}+c_{2}\left(S_{1,1}k_{x}+S_{1,2}k_{y}-S_{1,3}k_{z}\right)+c_{3}\left(S_{2,1}k_{x}+S_{2,2}k_{y}-S_{2,3}k_{z}\right)+c_{4}\left(S_{3,4}k_{x}-S_{3,6}k_{y}-S_{3,7}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$P$;} & $R_{9};$  & $c_{1}\sigma_{0};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0};$ \tabularnewline
 & $R_{16};$  & $c_{1}\Gamma_{0,0}+\sqrt{6}\left(c_{2}-c_{3}\right)\left(\Gamma_{3,1}k_{y}+\Gamma_{3,2}k_{z}\right)+k_{x}\left[(3-i)c_{2}+4ic_{3}\right]\Gamma_{+,3}+\left(k_{y}\Gamma_{+,1}-k_{z}\Gamma_{+,2}\right)\left[\left(2ic_{2}+(3+i)c_{3}\right)\right];$ \tabularnewline
\multirow{1}{*}{$N$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}\left(k_{x}+k_{y}\right);$ \tabularnewline

\multirow{1}{*}{$\Delta$;}&  $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k_{y}+c_{3}k^{2}+c_{4}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{z}+\left[\alpha_{1}\sigma_{+}\left(k_{x}^{2}-k_{z}^{2}\right)+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}-c_{3}\left[\sigma_{3}q_{x}-q_{y}\left(\sigma_{-}+\sigma_{+}\right)\right];$ \tabularnewline
\multirow{1}{*}{$D$;} & $R_{5};$  & $\left(c_{1}+c_{2}k_{z}\right)\sigma_{0}+c_{2}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{3}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$G$;} & $\{R_{1},R_{2}\};$  & $\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)\left(k_{x}+k_{y}\right)+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$F$;}&  $R_{6};$  & $\left[c_{1}+c_{2}\left(k_{x}-k_{y}+k_{z}\right)\right]\sigma_{0}+c_{3}\sigma_{1}\left(k_{x}+k_{y}\right)+\frac{c_{3}\sigma_{3}\left(-k_{x}+k_{y}+2k_{z}\right)}{\sqrt{3}};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}-\left[\left(A_{6}-A_{4}\right)c_{4}+\left(A_{1}+A_{2}\right)c_{5}\right]k_{x}+\left[\left(A_{4}+A_{6}\right)c_{4}+\left(A_{2}-A_{1}\right)c_{5}\right]k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+\left[\left(A_{4}+A_{6}\right)c_{4}+\left(A_{2}-A_{1}\right)c_{5}\right]k_{x}+\left[\left(A_{6}-A_{4}\right)c_{4}+\left(A_{1}+A_{2}\right)c_{5}\right]k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{5}\left(A_{5}-\sqrt{3}A_{8}\right)+2\sqrt{2}\left(A_{1}c_{6}-A_{4}c_{4}\right)\right]q_{x}+2\left[\sqrt{3}\left(A_{2}c_{6}-A_{6}c_{4}\right)+A_{7}c_{5}\right]q_{y};$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left[c_{5}\left(A_{5}-\sqrt{3}A_{8}\right)+2\left(A_{2}c_{6}-A_{6}c_{4}\right)\right]q_{x}+2\left(A_{4}c_{4}+A_{7}c_{5}-A_{1}c_{6}\right)q_{y};$\tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+c_{3}\sigma_{3}p_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}p_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}p_{z}+c_{5}\left[\left(p_{x}+\sqrt{3}p_{y}\right)\left(A_{5}-\sqrt{3}A_{8}\right)+2A_{7}\left(\sqrt{3}p_{x}-p_{y}\right)\right]+\left[\left(A_{4}+\sqrt{3}A_{6}\right)c_{4}-\left(A_{1}+\sqrt{3}A_{2}\right)c_{6}\right]p_{x}+\left[\left(\sqrt{3}A_{4}-A_{6}\right)c_{4}+\left(A_{2}-\sqrt{3}A_{1}\right)c_{6}\right]p_{y};$\tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}p_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}p_{z}+c_{5}\left[\left(p_{x}+\sqrt{3}p_{y}\right)\left(A_{5}-\sqrt{3}A_{8}\right)+2A_{7}\left(\sqrt{3}p_{x}-p_{y}\right)\right]+\left[\left(\sqrt{3}A_{4}-A_{6}\right)c_{4}+\left(A_{2}-\sqrt{3}A_{1}\right)c_{6}\right]p_{x}-\left[\left(A_{4}+\sqrt{3}A_{6}\right)c_{4}-\left(A_{1}+\sqrt{3}A_{2}\right)c_{6}\right]p_{y}$\tabularnewline
\end{tabular}
\end{table}

}

==> dSG/basicinfo/mergeSG221.tex <==
\subsubsection{SG 221-230}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 221}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{S_{61}^{-}|000\},\{\sigma_{x}|000\},\{\sigma_{z}|000\},\{C_{2c}|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{6};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{z}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{z}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$R$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{6};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k_{y}+c_{3}k^{2}+c_{4}k_{y}^{2}\right)\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{z}+c_{6}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline

\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}-c_{3}(\sigma_{3}q_{x}-\sigma_{1}q_{y});$ \tabularnewline


\multirow{1}{*}{$T$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{z}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{x}+A_{2}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{x}+A_{1}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{z}-A_{1}k_{x}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{1}q_{x}+A_{2}q_{y}\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{2}q_{x}-A_{1}q_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{z}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{z}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right);$ \tabularnewline
\multicolumn{1}{l}{$Z$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{y}-A_{1}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{x}+A_{1}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{x}+A_{2}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{y}-A_{2}k_{x}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 222}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{S_{61}^{-}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\sigma_{x}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\sigma_{z}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2c}|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{6};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $\{R_{12},R_{13}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2})\Gamma_{0,0}+\left[\alpha_{1}\Gamma_{+,0}\left(k_{x}^{2}-k_{z}^{2}\right)+\alpha_{2}k_{x}k_{z}\Gamma_{+,3}+\alpha_{3}k_{y}\Gamma_{+,2}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$M$;} & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\sigma_{2}k_{x}k_{y}k_{z};$ \tabularnewline
 & $\{R_{8},R_{9}\};$  & $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+\left(c_{3}\Gamma_{1,0}+c_{4}\Gamma_{2,0}\right)\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)-\sqrt{3}\left(c_{3}\Gamma_{2,3}-c_{4}\Gamma_{1,3}\right)\left(k_{y}^{2}-k_{z}^{2}\right);$ \tabularnewline
 & $R_{14};$  & $c_{1}S_{0,0}+c_{2}\left(k_{x}S_{1}^{\prime}+k_{y}S_{2}^{\prime}+k_{z}S_{3}^{\prime}\right)+c_{3}\left(k_{x}S_{4}^{\prime}+k_{y}S_{5}^{\prime}+k_{z}S_{6}^{\prime}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k_{y}+c_{3}k^{2}+c_{4}k_{y}^{2}\right)\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{z}+c_{6}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline

\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}-c_{3}(\sigma_{3}q_{x}-\sigma_{1}q_{y});$ \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}\left(k_{x}-k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;}&  $R_{9};$  & $\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{y}+c_{6}\sigma_{2}\left(k_{x}^{2}-k_{y}^{2}\right);$ \tabularnewline
 &  & \tabularnewline
\multicolumn{3}{l}{Here, $S_{1}^{\prime}=3S_{0,1}-2S_{2,0}+2\sqrt{3}S_{2,8}-3S_{3,1}$,
$S_{2}^{\prime}=3\left(-S_{1,1}+S_{1,2}+S_{2,4}+S_{2,6}\right)$,
$S_{3}^{\prime}=3\left(S_{0,3}-S_{1,1}-S_{2,4}+S_{3,3}\right)$,}\tabularnewline
\multicolumn{3}{l}{$S_{4}^{\prime}=3\left(-S_{0,3}+S_{1,2}-S_{2,6}+S_{3,3}\right)$,
$S_{5}^{\prime}=-\left(3S_{1,3}+2S_{2,0}+3S_{2,5}+3S_{2,7}+\sqrt{3}S_{2,8}\right)$,
$S_{6}^{\prime}=\left(3S_{0,2}-2S_{2,0}+3S_{2,5}-\sqrt{3}S_{2,8}+3S_{3,2}\right)$.}\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{z}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{x}+A_{2}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{x}+A_{1}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{z}-A_{1}k_{x}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{1}q_{x}+A_{2}q_{y}\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{2}q_{x}-A_{1}q_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left[\left(A_{1}-A_{2}-A_{4}-A_{6}\right)k_{y}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{x}\right];$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{x}+\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{y}\right];$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{y}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{x}\right];$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{x}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{y}\right];$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 223}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{S_{61}^{-}|000\},\{\sigma_{x}|000\},\{\sigma_{z}|000\},\{C_{2c}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{6};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{11};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
 & $R_{12};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{14};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\sigma_{2}k_{x}k_{y}k_{z};$ \tabularnewline
 & $\{R_{8},R_{9}\};$  & $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+\left(c_{3}\Gamma_{1,0}+c_{4}\Gamma_{2,0}\right)\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)-\sqrt{3}\left(c_{3}\Gamma_{2,3}-c_{4}\Gamma_{1,3}\right)\left(k_{y}^{2}-k_{z}^{2}\right);$ \tabularnewline
 & $R_{14};$  & $c_{1}S_{0,0}+c_{2}\left(k_{x}S_{1}^{\prime}+k_{y}S_{2}^{\prime}+k_{z}S_{3}^{\prime}\right)+c_{3}\left(k_{x}S_{4}^{\prime}+k_{y}S_{5}^{\prime}+k_{z}S_{6}^{\prime}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k_{y}+c_{3}k^{2}+c_{4}k_{y}^{2}\right)\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{z}+c_{6}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline

\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}+c_{3}(\sigma_{3}q_{x}-\sigma_{1}q_{y});$ \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}\left(k_{x}-k_{z}\right);$ \tabularnewline

\multirow{1}{*}{$T$;}&  $R_{10};$  & $\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right);$ \tabularnewline
 &  & \tabularnewline
\multicolumn{3}{l}{Definition of $S_{i}^{\prime}$, see SG 222. }\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{z}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{x}+A_{2}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{x}+A_{1}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{z}-A_{1}k_{x}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{1}q_{x}+A_{2}q_{y}\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{2}q_{x}-A_{1}q_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$Z$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{x}+A_{1}k_{y}\right);$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{10}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{y}-A_{1}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{y}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{9}\right\} ,\left\{ R_{10}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{1}k_{x}+A_{2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 224}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{S_{61}^{-}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\sigma_{x}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\sigma_{z}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2c}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{6};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{z};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{12};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{z};$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$M$;} & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{12};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{6};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k_{y}+c_{3}k^{2}+c_{4}k_{y}^{2}\right)\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{z}+c_{6}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline

\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}-c_{3}(\sigma_{3}q_{x}-\sigma_{1}q_{y});$ \tabularnewline

\multirow{1}{*}{$Z$;} & $R_{5};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;}&  $R_{10};$  & $\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{y}+c_{6}\sigma_{2}\left(k_{x}^{2}-k_{y}^{2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{z}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{x}+A_{2}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{x}+A_{1}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{z}-A_{1}k_{x}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{1}q_{x}+A_{2}q_{y}\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{2}q_{x}-A_{1}q_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{z}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{z}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right);$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$T$;} & $\left\{ R_{5}\right\} ,\left\{ R_{10}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{y}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{x}\right];$\tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{x}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{y}\right];$\tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{10}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left[\left(-A_{1}+A_{2}+A_{4}+A_{6}\right)k_{x}+\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{y}\right];$\tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left[\left(A_{1}-A_{2}-A_{4}-A_{6}\right)k_{y}-\left(A_{1}+A_{2}-A_{4}+A_{6}\right)k_{x}\right];$\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 225}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{f}$; $\{S_{61}^{-}|000\},\{\sigma_{x}|000\},\{\sigma_{z}|000\},\{C_{2c}|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{6};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{z}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{z}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$L$;}&  $R_{5};$  & $\left(c_{1}+c_{2}q^{2}+c_{3}q_{z}^{2}\right)\sigma_{0}+\sigma_{1}q_{y}\left(2c_{4}q_{x}+c_{5}q_{z}\right)-\sigma_{3}\left(c_{4}q_{x}^{2}-c_{4}q_{y}^{2}-c_{5}q_{x}q_{z}\right);$ \tabularnewline
 & $R_{6};$  & $\left(c_{1}+c_{2}q^{2}+c_{3}q_{z}^{2}\right)\sigma_{0}+\sigma_{1}q_{y}\left(2c_{4}q_{x}+c_{5}q_{z}\right)+\sigma_{3}\left(c_{4}q_{x}^{2}-c_{4}q_{y}^{2}-c_{5}q_{x}q_{z}\right);$ \tabularnewline
\multirow{1}{*}{$W$;}&  $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k_{y}+c_{3}k^{2}+c_{4}k_{y}^{2}\right)\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{z}+c_{6}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}-c_{3}(\sigma_{3}q_{x}-\sigma_{1}q_{y});$ \tabularnewline




\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{z}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{x}+A_{2}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{x}+A_{1}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{z}-A_{1}k_{x}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{1}q_{x}+A_{2}q_{y}\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{2}q_{x}-A_{1}q_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{z}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{z}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right);$ \tabularnewline
\multicolumn{1}{l}{$Z$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{y}-k_{z}\right)\right]+\sigma_{3}c_{3}\left(k_{y}-k_{z}\right)+\sigma_{1}\left[c_{4}k_{x}+c_{5}\left(k_{y}+k_{z}\right)\right];$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 226}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{f}$; $\{S_{61}^{-}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\sigma_{x}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\sigma_{z}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2c}|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{6};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{z}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{z}+c_{5}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{7},R_{8}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,1}q_{x}+\Gamma_{0,2}q_{y}\right)+q_{z}\left(c_{3}\Gamma_{1,2}+c_{4}\Gamma_{2,2}\right);$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{1}q_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{13},R_{16}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\{R_{14},R_{15}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $R_{20};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k_{y}+c_{3}k^{2}+c_{4}k_{y}^{2}\right)\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{z}+c_{6}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}-c_{3}(\sigma_{3}q_{x}-\sigma_{1}q_{y});$ \tabularnewline



\multirow{1}{*}{$Q$;} & $\{R_{1},R_{2}\};$  & $\left[c_{1}+c_{2}\left(k_{y}-k_{z}\right)\right]\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{x}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{y}+k_{z}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{z}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{x}+A_{2}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{x}+A_{1}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{z}-A_{1}k_{x}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{1}q_{x}+A_{2}q_{y}\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{2}q_{x}-A_{1}q_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{z}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{z}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right);$ \tabularnewline
\multicolumn{1}{l}{$Z$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 227}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{f}$; $\{S_{61}^{-}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\{\sigma_{x}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\{\sigma_{z}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\{C_{2c}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{6};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{11};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{z};$ \tabularnewline
 & $R_{13};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{14};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{z};$ \tabularnewline
\multirow{1}{*}{$L$;}&  $R_{5};$  & $\left(c_{1}+c_{2}q^{2}+c_{3}q_{z}^{2}\right)\sigma_{0}+\sigma_{1}q_{y}\left(2c_{4}q_{x}+c_{5}q_{z}\right)-\sigma_{3}\left(c_{4}q_{x}^{2}-c_{4}q_{y}^{2}-c_{5}q_{x}q_{z}\right);$ \tabularnewline
 & $R_{6};$  & $\left(c_{1}+c_{2}q^{2}+c_{3}q_{z}^{2}\right)\sigma_{0}+\sigma_{1}q_{y}\left(2c_{4}q_{x}+c_{5}q_{z}\right)+\sigma_{3}\left(c_{4}q_{x}^{2}-c_{4}q_{y}^{2}-c_{5}q_{x}q_{z}\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{y}-\left(\sigma_{1}+\sigma_{2}\right)k_{z}\right];$ \tabularnewline
 & $R_{12};$  & $c_{1}\sigma_{0}+c_{2}\left[\left(\sigma_{1}+\sigma_{2}\right)k_{y}+\left(\sigma_{2}-\sigma_{1}\right)k_{z}\right];$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k_{y}+c_{3}k^{2}+c_{4}k_{y}^{2}\right)\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{z}+c_{6}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}-c_{3}(\sigma_{3}q_{x}-\sigma_{1}q_{y});$ \tabularnewline


\multirow{1}{*}{$Z$;} & $R_{5};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{z}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{x}+A_{2}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{x}+A_{1}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{z}-A_{1}k_{x}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{1}q_{x}+A_{2}q_{y}\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{2}q_{x}-A_{1}q_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{z}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{z}\right);$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{y}-k_{z}\right)\right]+\sigma_{3}c_{3}\left(k_{y}-k_{z}\right)+\sigma_{1}\left[c_{4}k_{x}+c_{5}\left(k_{y}+k_{z}\right)\right];$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 228}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{f}$; $\{S_{61}^{-}|\frac{3}{4}\frac{3}{4}\frac{3}{4}\},\{\sigma_{x}|\frac{3}{4}\frac{3}{4}\frac{3}{4}\},\{\sigma_{z}|\frac{3}{4}\frac{3}{4}\frac{3}{4}\},\{C_{2c}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{6};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{z};$ \tabularnewline
 & $R_{11};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{12};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{y}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{z};$ \tabularnewline
 & $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{7},R_{8}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,1}q_{x}+\Gamma_{0,2}q_{y}\right)+q_{z}\left(c_{3}\Gamma_{1,2}+c_{4}\Gamma_{2,2}\right);$ \tabularnewline
 & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{1}q_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{3}\Gamma_{0,1}\left(k_{y}+k_{z}\right)-c_{3}\Gamma_{3,2}\left(k_{y}-k_{z}\right)+\left[\alpha_{1}k_{x}\Gamma_{+,1}-i\alpha_{2}\Gamma_{+,0}\left(k_{y}-k_{z}\right)+\alpha_{2}\Gamma_{+,3}\left(k_{y}+k_{z}\right)+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k_{y}+c_{3}k^{2}+c_{4}k_{y}^{2}\right)\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{z}+c_{6}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}-c_{3}(\sigma_{3}q_{x}-\sigma_{1}q_{y});$ \tabularnewline


\multirow{1}{*}{$Z$;} & $R_{5};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\{R_{4},R_{8}\};$  & $\left[c_{1}+c_{2}\left(k_{y}-k_{z}\right)\right]\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{x}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)\left(k_{y}+k_{z}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{z}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{x}+A_{2}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{x}+A_{1}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{z}-A_{1}k_{x}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{1}q_{x}+A_{2}q_{y}\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{2}q_{x}-A_{1}q_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{z}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{z}\right);$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{z}\right)+c_{5}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 229}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{v}$; $\{S_{61}^{-}|000\},\{\sigma_{x}|000\},\{\sigma_{z}|000\},\{C_{2c}|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{6};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$H$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{6};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$P$;}&  $R_{3};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{4};$  & $c_{1}A_{0}+c_{2}\left(A_{7}k_{x}+A_{6}k_{y}+A_{4}k_{z}\right);$ \tabularnewline
 & $R_{5};$  & $c_{1}A_{0}+c_{2}\left(A_{7}k_{x}+A_{6}k_{y}+A_{4}k_{z}\right);$ \tabularnewline


\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k_{y}+c_{3}k^{2}+c_{4}k_{y}^{2}\right)\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{z}+c_{6}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}-c_{3}(\sigma_{3}q_{x}-\sigma_{1}q_{y});$ \tabularnewline


\multirow{1}{*}{$F$;}&  $R_{3};$  & $\left[c_{1}+c_{2}\left(k_{x}-k_{y}+k_{z}\right)\right]\sigma_{0}+c_{3}\sigma_{1}\left(k_{x}+k_{y}\right)+\frac{c_{3}\sigma_{3}\left(k_{x}-k_{y}-2k_{z}\right)}{\sqrt{3}};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{z}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{x}+A_{2}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{x}+A_{1}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{z}-A_{1}k_{x}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{1}q_{x}+A_{2}q_{y}\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{2}q_{x}-A_{1}q_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+c_{3}\sigma_{3}p_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}p_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)\left(c_{3}+c_{4}p_{z}\right)+c_{5}\left[\left(A_{5}-\sqrt{3}A_{8}\right)\left(p_{x}+\sqrt{3}p_{y}\right)+2A_{7}\left(p_{y}-\sqrt{3}p_{x}\right)\right]+c_{6}\left[\left(A_{1}-\sqrt{3}A_{2}\right)p_{x}+\left(\sqrt{3}A_{1}+A_{2}\right)p_{y}\right];$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}p_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)\left(c_{3}+c_{4}p_{z}\right)+c_{5}\left[\left(A_{5}-\sqrt{3}A_{8}\right)\left(p_{x}+\sqrt{3}p_{y}\right)+2A_{7}\left(p_{y}-\sqrt{3}p_{x}\right)\right]+c_{6}\left[A_{2}\left(p_{x}+\sqrt{3}p_{y}\right)+A_{1}\left(\sqrt{3}p_{x}-p_{y}\right)\right];$\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 230}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{v}$; $\{S_{61}^{-}|000\},\{\sigma_{x}|\frac{1}{2}\frac{1}{2}0\},\{\sigma_{z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2c}|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{6};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)+\frac{\sigma_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)}{\sqrt{3}}\right];$ \tabularnewline
 & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{9};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
 & $R_{10};$  & $\left(c_{1}+c_{2}k^{2}\right)A_{0}+c_{3}\left[\sqrt{3}A_{5}\left(k_{x}^{2}-k_{y}^{2}\right)+A_{8}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)\right]+c_{4}\left(A_{4}k_{x}k_{y}+A_{6}k_{x}k_{z}+A_{7}k_{y}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$H$;} & $R_{7};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{1}\left(k_{x}^{2}-k_{y}^{2}\right)\left(k_{x}^{2}-k_{z}^{2}\right)\left(k_{y}^{2}-k_{z}^{2}\right);$ \tabularnewline
 & $\{R_{8},R_{9}\};$  & $\left(c_{1}+c_{2}q^{2}\right)\Gamma_{0,0}+\left[i\alpha_{1}\Gamma_{+,0}\left(q_{x}^{2}-q_{y}^{2}+2\sqrt{2}q_{x}q_{z}\right)+2\alpha_{1}q_{y}\Gamma_{+,3}\left(q_{x}-\sqrt{2}q_{z}\right)+h.c.\right];$ \tabularnewline
 & $R_{14};$  & $c_{1}S_{0,0}+c_{2}\left(S_{2,3}k_{x}+S_{2,1}k_{y}+S_{2,2}k_{z}\right)+c_{3}\left(S_{3,7}k_{x}+S_{3,4}k_{y}-S_{3,6}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+\left[\alpha_{1}\left(q_{x}^{\prime}\Gamma_{+,0}-iq_{y}^{\prime}\Gamma_{+,3}+iq_{z}^{\prime}\Gamma_{+,1}\right)+h.c.\right];$ \tabularnewline
 & $R_{16};$  & $c_{1}\Gamma_{0,0}+(c_{2}-c_{3})\left(\Gamma_{3,2}k_{z}+\Gamma_{3,1}k_{y}\right)++\left\{ \left[2ic_{2}+(3+i)c_{3}\right]\left(k_{y}\Gamma_{+,1}-k_{z}\Gamma_{+,2}\right)+\left[(3-i)c_{2}+4ic_{3}\right]k_{x}\Gamma_{+,3}+h.c.\right\} ;$ \tabularnewline
\multirow{1}{*}{$N$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}\left(k_{x}+k_{y}\right);$ \tabularnewline

\multirow{1}{*}{$\Delta$;}&  $R_{5};$  & $\left(c_{1}+c_{2}k_{y}+c_{3}k^{2}+c_{4}k_{y}^{2}\right)\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{z}+c_{6}\sigma_{3}\left(k_{x}^{2}-k_{z}^{2}\right);$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $R_{3};$  & $\left(c_{1}+c_{2}q_{z}\right)\sigma_{0}-c_{3}(\sigma_{3}q_{x}-\sigma_{1}q_{y});$ \tabularnewline
\multirow{1}{*}{$D$;} & $R_{5};$  & $\left(c_{1}+c_{2}k_{z}\right)\sigma_{0}+c_{3}\sigma_{1}\left(k_{x}-k_{y}\right)+c_{4}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$G$;} & $R_{5};$  & $\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]\sigma_{0}+c_{3}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$F$;}&  $R_{6};$  & $\left[c_{1}+c_{2}\left(k_{x}-k_{y}+k_{z}\right)\right]\sigma_{0}+c_{3}\sigma_{1}\left(k_{x}+k_{y}\right)-\frac{c_{3}\sigma_{3}\left(k_{x}-k_{y}-2k_{z}\right)}{\sqrt{3}};$ \tabularnewline
 &  & \tabularnewline
\multicolumn{3}{l}{Here, $\left\{ q_{x}^{\prime},q_{y}^{\prime},q_{z}^{\prime}\right\} =\left\{ \left(1+\sqrt{3}\right)k_{x}-2k_{y}+\left(\sqrt{3}-1\right)k_{z},\left(1-\sqrt{3}\right)k_{x}-2k_{y}-\left(1+\sqrt{3}\right)k_{z},-2k_{x}-2k_{y}+2k_{z}\right\} $.}\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{1}\left(k_{x}-k_{y}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(k_{x}+k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{z}-A_{2}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{1}k_{x}+A_{2}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{x}+A_{1}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{y}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{y}+c_{4}\left(A_{2}k_{z}-A_{1}k_{x}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{1}q_{x}+A_{2}q_{y}\right);$\tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+c_{4}\left(A_{5}q_{x}-\sqrt{3}A_{8}q_{x}+2A_{7}q_{y}\right)+c_{5}\left(A_{2}q_{x}-A_{1}q_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+c_{3}\sigma_{3}p_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}p_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)\left(c_{3}p_{z}\right)+c_{4}\left[\left(A_{5}-\sqrt{3}A_{8}\right)\left(p_{x}+\sqrt{3}p_{y}\right)+2A_{7}\left(\sqrt{3}p_{x}-p_{y}\right)\right]+c_{5}\left[\left(A_{1}+\sqrt{3}A_{2}\right)p_{x}+\left(\sqrt{3}A_{1}-A_{2}\right)p_{y}\right]$\tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}p_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)\left(c_{3}+c_{4}p_{z}\right)+c_{5}\left[\left(A_{5}-\sqrt{3}A_{8}\right)\left(p_{x}+\sqrt{3}p_{y}\right)+2A_{7}\left(\sqrt{3}p_{x}-p_{y}\right)\right]+c_{6}\left[A_{2}\left(p_{x}+\sqrt{3}p_{y}\right)+A_{1}\left(p_{y}-\sqrt{3}p_{x}\right)\right]$\tabularnewline
\end{tabular}
\end{table}

}

==> dSG/basicinfo/mergeSG31.tex <==
\subsubsection{SG 31-40}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 31}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{2}\sigma_{2}k_{y}+c_{1}\sigma_{0};$ \tabularnewline

\multirow{1}{*}{$Z$;} & $\{R_{2},R_{4}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{2},R_{4}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y})k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $c_{2}\sigma_{2}k_{y}+c_{1}\sigma_{0};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y})k_{z};$ \tabularnewline


\multirow{1}{*}{$P$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$C$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline

\multirow{1}{*}{$H$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\Gamma_{3,0}k_{x}+c_{4}\Gamma_{2,0}k_{y}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{1,i}k_{y}+c_{i,2}\Gamma_{0,i}k_{z}+c_{i,3}\Gamma_{3,i}k_{z}\right);$\tabularnewline
$\Lambda$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
$G$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 32}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}\frac{1}{2}0\},\{\sigma_{y}|0\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline

\multirow{1}{*}{$U$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$D$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline


\multirow{1}{*}{$C$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline


\multirow{1}{*}{$H$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline

\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
$\Lambda$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
$Q$; & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 33}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\sigma_{y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $R_{5};$  & $\left(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+(c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y})k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{5},R_{5}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,1}k_{x}+c_{3}\Gamma_{0,3}k_{y}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,0}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$D$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline

\multirow{1}{*}{$C$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$H$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline

\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\Gamma_{3,0}k_{y}+c_{4}\Gamma_{1,0}k_{x}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{2,i}k_{x}+c_{i,2}\Gamma_{0,i}k_{z}+c_{i,3}\Gamma_{3,i}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\Gamma_{3,0}k_{x}+c_{4}\Gamma_{2,0}k_{y}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{1,i}k_{y}+c_{i,2}\Gamma_{0,i}k_{z}+c_{i,3}\Gamma_{3,i}k_{z}\right);$\tabularnewline
$\Lambda$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
$Q$; & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 34}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}\frac{1}{2}0\},\{\sigma_{y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline


\multirow{1}{*}{$D$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$B$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$C$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$A$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$H$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline

\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
$\Lambda$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
$Q$; & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 35}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

















\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{6}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{6}{*}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 36}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|00\frac{1}{2}\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline


\multirow{1}{*}{$Z$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline



\multirow{1}{*}{$A$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline


\multirow{1}{*}{$B$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$G$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$E$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
$\Lambda$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
$H$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\Gamma_{3,0}k_{x}+c_{4}\Gamma_{2,0}k_{y}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{1,i}k_{y}+c_{i,2}\Gamma_{0,i}k_{z}+c_{i,3}\Gamma_{3,i}k_{z}\right);$\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{1},R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\Gamma_{3,0}k_{x}+c_{4}\Gamma_{2,0}k_{y}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{1,i}k_{y}+c_{i,2}\Gamma_{0,i}k_{z}+c_{i,3}\Gamma_{3,i}k_{z}\right);$\tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 37}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline


\multirow{1}{*}{$Z$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline





\multirow{1}{*}{$A$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline


\multirow{1}{*}{$B$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$G$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\multirow{1}{*}{$E$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
$\Lambda$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
$H$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 38}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2y}|000\},\{\sigma_{x}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

















\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
$\Delta$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
$B$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
$G$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
$F$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 39}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2y}|000\},\{\sigma_{x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline




\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{3};$ \tabularnewline


\multirow{1}{*}{$D$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\sum_{i=1}^{3}(c_{i,1}k_{x}+c_{i,2}k_{y})\sigma_{i}$ \tabularnewline








\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
$\Delta$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
$B$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
$G$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
$F$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 40}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2y}|000\},\{\sigma_{x}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline


\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline





\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{3}k_{y}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{z};$ \tabularnewline


\multirow{1}{*}{$B$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$E$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{3}k_{y}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
$\Delta$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
$F$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}

==> dSG/basicinfo/mergeSG41.tex <==
\subsubsection{SG 41-50}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 41}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2y}|000\},\{\sigma_{x}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline


\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{3};$ \tabularnewline


\multirow{1}{*}{$D$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\sum_{i=1}^{3}(c_{i,1}k_{x}+c_{i,2}k_{y})\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{3}k_{y}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{z};$ \tabularnewline


\multirow{1}{*}{$B$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$E$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{3}k_{y}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 42}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{f}$; $\{C_{2z}|000\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

















\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 43}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{f}$; $\{C_{2z}|00\frac{1}{2}\},\{\sigma_{y}|\frac{1}{2}00\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline


\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$H$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline


\multirow{1}{*}{$C$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}+c_{5}\sigma_{3}k_{z};$ \tabularnewline


\multirow{1}{*}{$D$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}+c_{5}\sigma_{3}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$Q$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 44}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline















\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 45}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline


\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{z})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}k_{y}+c_{3}k_{z})\sigma_{3};$ \tabularnewline

\multirow{1}{*}{$W$;} & $\{R_{1},R_{1}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline
 & $\{R_{2},R_{2}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline





\multirow{1}{*}{$D$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{3}(c_{i,1}k_{y}+c_{i,2}k_{z})\sigma_{i};$ \tabularnewline


\multirow{1}{*}{$Q$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{3}(c_{i,1}k_{x}+c_{i,2}k_{z})\sigma_{i};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 46}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{\sigma_{y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline



\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}k_{y}+c_{3}k_{z})\sigma_{3};$ \tabularnewline

\multirow{1}{*}{$W$;} & $\{R_{1},R_{2}\};$  & $c_{1}\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{y}+c_{2}\sigma_{3}k_{z};$ \tabularnewline





\multirow{1}{*}{$D$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{3}(c_{i,1}k_{y}+c_{i,2}k_{z})\sigma_{i};$ \tabularnewline



\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{1}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{1}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 47}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline




















\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$E$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{1}{l}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 48}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline


\multirow{1}{*}{$D$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{x}+c_{4}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$B$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$C$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$A$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{2}k_{y}+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$H$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline

\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}k_{x}+c_{4}\sigma_{2}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}\left(c_{3}+c_{4}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}\left(c_{3}+c_{4}k_{x}\right);$ \tabularnewline
\multicolumn{1}{l}{$E$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}\left(c_{3}+c_{4}k_{x}\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}\left(c_{3}+c_{4}k_{x}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$Q$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 49}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline



\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline


\multirow{1}{*}{$P$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$B$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline


\multirow{1}{*}{$E$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{2}k_{y}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{2}k_{y}+c_{4}\sigma_{1}k_{z};$ \tabularnewline




\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 50}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline

\multirow{1}{*}{$U$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$D$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{x}+c_{4}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{x}+c_{4}\sigma_{2}k_{z};$ \tabularnewline


\multirow{1}{*}{$C$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$E$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline


\multirow{1}{*}{$H$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline

\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}k_{x}+c_{4}\sigma_{2}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$Q$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/mergeSG51.tex <==
\subsubsection{SG 51-60}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 51}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline



\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline


\multirow{1}{*}{$P$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$B$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{z};$ \tabularnewline


\multirow{1}{*}{$E$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline




\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{x}+k_{z}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{y}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{x}+k_{z}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{y}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{1}{l}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 52}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{x}+c_{3}\Gamma_{3,1}k_{y}+\sum_{i=1}^{2}c_{i,1}\Gamma_{i,2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y})k_{z};$ \tabularnewline
 & $R_{10};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y})k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$D$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{x}+c_{4}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{2},R_{8}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
 & $\{R_{4},R_{6}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
\multirow{1}{*}{$B$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$C$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$E$;} & $R_{5};$  & $(c_{2}k_{x}+c_{1})\sigma_{0}+c_{3}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\multirow{1}{*}{$H$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline

\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}k_{x}+c_{4}\sigma_{2}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{y}+k_{z}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{x}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{x}+k_{z}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{y}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$Q$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 53}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|000\},\{I|\frac{1}{2}00\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline

\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y})k_{z};$ \tabularnewline
 & $R_{10};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y})k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y})k_{z};$ \tabularnewline
 & $R_{10};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y})k_{z};$ \tabularnewline


\multirow{1}{*}{$P$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$B$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$C$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$E$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}-c_{4}\sigma_{2})k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}-c_{4}\sigma_{2})k_{z};$ \tabularnewline

\multirow{1}{*}{$H$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{x}+k_{z}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{y}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 54}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|000\},\{I|0\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline


\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{x}+c_{3}\Gamma_{3,1}k_{y}+\sum_{i=1}^{2}c_{i,1}\Gamma_{i,2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{x}+c_{3}\Gamma_{3,1}k_{y}+\sum_{i=1}^{2}c_{i,1}\Gamma_{i,2}k_{z};$ \tabularnewline

\multirow{1}{*}{$D$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{x}+c_{4}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{2},R_{6}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
 & $\{R_{4},R_{8}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
\multirow{1}{*}{$B$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{z};$ \tabularnewline


\multirow{1}{*}{$E$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline


\multirow{1}{*}{$Q$;} & $R_{5};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}\sigma_{1}k_{x}+c_{4}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{1}+c_{3}k_{z})\sigma_{0}+c_{2}\sigma_{1}k_{x}+c_{4}\sigma_{2}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{y}+k_{z}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{x}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{x}+k_{z}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{y}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{x}+k_{z}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{y}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 55}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline

\multirow{1}{*}{$U$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{10},R_{12}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{14},R_{16}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{10},R_{12}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{14},R_{16}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline

\multirow{1}{*}{$D$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline


\multirow{1}{*}{$C$;} & $\{R_{2},R_{4}\};$  & $(c_{2}k_{x}+c_{1})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{2}k_{x}+c_{1})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{2},R_{4}\};$  & $(c_{2}k_{x}+c_{1})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{2}k_{x}+c_{1})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline


\multirow{1}{*}{$H$;} & $R_{5};$  & $(c_{2}k_{z}+c_{1})\sigma_{0}+c_{3}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{z}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}k_{y}$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{z}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}k_{y}$ \tabularnewline
\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{2}k_{z}+c_{1})\sigma_{0}+c_{3}\sigma_{1}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{y}+k_{x}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{z}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{y}+k_{x}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{z}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{x}+k_{y}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{z}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{x}+k_{y}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{z}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}c_{i,1}\Gamma_{i,0}k_{z}+k_{x}\left(c_{2}\Gamma_{1,0}+c_{3}\Gamma_{2,3}\right)+k_{y}\left(c_{4}\Gamma_{1,1}+c_{5}\Gamma_{1,2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 56}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{2}c_{i,1}\Gamma_{i,2}k_{x}+c_{2}\Gamma_{0,2}k_{y}+c_{3}\Gamma_{3,1}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{x}+\sum_{i=1}^{2}c_{i,1}\Gamma_{i,2}k_{y}+c_{3}\Gamma_{3,1}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+c_{2}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{10};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+c_{2}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y}$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y}$ \tabularnewline
 & $\{R_{10},R_{12}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y}$ \tabularnewline
 & $\{R_{14},R_{16}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y}$ \tabularnewline

\multirow{1}{*}{$D$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{2},R_{8}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
 & $\{R_{4},R_{6}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
\multirow{1}{*}{$B$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$C$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{2}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{2},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
 & $\{R_{4},R_{6}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{2}k_{y}+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$H$;} & $\{R_{1},R_{4}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{3},R_{4}\};$  & $(c_{1}+c_{2}k_{z}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$G$;} & $\{R_{1},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
 & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\left[\Gamma_{i,0}c_{i,1}k_{y}+k_{x}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{z}\left(c_{2}\Gamma_{1,0}+c_{3}\Gamma_{2,3}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\left[\Gamma_{i,0}c_{i,1}k_{x}+k_{y}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{z}\left(c_{2}\Gamma_{1,0}+c_{3}\Gamma_{2,3}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{z}+k_{y}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{x}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{1},R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}c_{i,1}\Gamma_{i,0}k_{z}+k_{x}\left(c_{2}\Gamma_{1,0}+c_{3}\Gamma_{2,3}\right)+k_{y}\left(c_{4}\Gamma_{1,1}+c_{5}\Gamma_{1,2}\right);$ \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{z}+k_{x}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{y}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 57}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|0\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline

\multirow{1}{*}{$U$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{x}+(c_{3}\Gamma_{1,2}+c_{4}\Gamma_{2,2})k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{x}+(c_{3}\Gamma_{1,2}+c_{4}\Gamma_{2,2})k_{y};$ \tabularnewline

\multirow{1}{*}{$D$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$P$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{x};$ \tabularnewline


\multirow{1}{*}{$C$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{2}+c_{4}\sigma_{1})k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{2}+c_{4}\sigma_{1})k_{y};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{2}+c_{4}\sigma_{1})k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{2}+c_{4}\sigma_{1})k_{y};$ \tabularnewline


\multirow{1}{*}{$H$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\{R_{5},R_{5}\};$  & $(c_{1}+c_{5}k_{z})\Gamma_{0,0}+\sum_{i=1}^{3}(c_{i,1}\Gamma_{i,2}k_{x}+c_{i,2}\Gamma_{i,1}k_{y});$ \tabularnewline
\multirow{1}{*}{$G$;} & $\{R_{1},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
 & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{x}+k_{y}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{z}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{x}+k_{y}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{z}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{z}+k_{x}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{y}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 58}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $R_{5};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{3}k_{y}+c_{3}\sigma_{1}k_{z})k_{x};$ \tabularnewline
 & $R_{10};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{3}k_{y}+c_{3}\sigma_{1}k_{z})k_{x};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{z})k_{y};$ \tabularnewline
 & $R_{10};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{z})k_{y};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{10},R_{12}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{14},R_{16}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+c_{3}\sigma_{3}k_{x}k_{y}$ \tabularnewline
 & $R_{10};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+c_{3}\sigma_{3}k_{x}k_{y}$ \tabularnewline

\multirow{1}{*}{$D$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
\multirow{1}{*}{$P$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$B$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$C$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$E$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{2}k_{y}+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$H$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{z}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{z}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{y}+k_{x}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{z}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{x}+k_{y}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{z}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}c_{i,1}\Gamma_{i,0}k_{z}+k_{x}\left(c_{2}\Gamma_{1,0}+c_{3}\Gamma_{2,3}\right)+k_{y}\left(c_{4}\Gamma_{1,1}+c_{5}\Gamma_{1,2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 59}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline

\multirow{1}{*}{$U$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+c_{3}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{10};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+c_{3}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+c_{3}\sigma_{3}k_{x}k_{y};$ \tabularnewline
 & $R_{10};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+c_{3}\sigma_{3}k_{x}k_{y};$ \tabularnewline

\multirow{1}{*}{$D$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$P$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{x};$ \tabularnewline


\multirow{1}{*}{$C$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$E$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{3}k_{y};$ \tabularnewline


\multirow{1}{*}{$H$;} & $\{R_{1},R_{4}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}k_{y}$ \tabularnewline
 & $\{R_{3},R_{4}\};$  & $(c_{1}+c_{2}k_{z}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}k_{y}$ \tabularnewline
\multirow{1}{*}{$G$;} & $\{R_{1},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
 & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{z}+k_{y}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{x}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{1},R_{2}\right\} ,\left\{ R_{3},R_{4}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}c_{i,1}\Gamma_{i,0}k_{z}+k_{x}\left(c_{2}\Gamma_{1,0}+c_{3}\Gamma_{2,3}\right)+k_{y}\left(c_{4}\Gamma_{1,1}+c_{5}\Gamma_{1,2}\right);$ \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{z}+k_{x}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{y}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 60}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}0\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $R_{5};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{3}k_{y}+c_{3}\sigma_{1}k_{z})k_{x};$ \tabularnewline
 & $R_{10};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{3}k_{y}+c_{3}\sigma_{1}k_{z})k_{x};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{x}+\sum_{i=1}^{2}c_{i,1}\Gamma_{i,2}k_{y}+c_{3}\Gamma_{3,1}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{2}c_{i,1}\Gamma_{i,2}k_{x}+c_{2}\Gamma_{0,2}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{x}+\sum_{i=1}^{2}c_{i,1}\Gamma_{i,2}k_{y};$ \tabularnewline

\multirow{1}{*}{$D$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
\multirow{1}{*}{$P$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$B$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$C$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{2},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
 & $\{R_{4},R_{6}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{2}k_{y}+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$H$;} & $\{R_{1},R_{4}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\{R_{5},R_{5}\};$  & $(c_{1}+c_{5}k_{z})\Gamma_{0,0}+\sum_{i=1}^{3}(c_{i,1}\Gamma_{i,1}k_{x}+c_{i,2}\Gamma_{i,2}k_{y});$ \tabularnewline
\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{y}+k_{x}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{z}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{5}\right\} ,\left\{ R_{5}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}c_{i,1}\Gamma_{i,0}k_{x}+\Gamma_{1,0}\left(c_{2}+c_{3}k_{x}\right)+\left(c_{4}\Gamma_{0,3}+c_{5}\Gamma_{1,3}+c_{6}\Gamma_{3,3}\right)k_{y}+c_{7}\Gamma_{2,1}k_{z};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\left[\Gamma_{i,0}c_{i,1}k_{x}+k_{y}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{z}\left(c_{2}\Gamma_{1,0}+c_{3}\Gamma_{2,3}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{1},R_{4}\right\} ,\left\{ R_{2},R_{3}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{z}+k_{y}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{x}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/mergeSG61.tex <==
\subsubsection{SG 61-70}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 61}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{x}+(c_{3}\Gamma_{1,2}+c_{4}\Gamma_{2,2})k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+(c_{2}\Gamma_{1,2}+c_{3}\Gamma_{2,2})k_{y}+c_{4}\Gamma_{0,2}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+(c_{2}\Gamma_{1,2}+c_{3}\Gamma_{2,2})k_{x}+c_{4}\Gamma_{0,2}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{5},R_{5}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\Gamma_{0,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{x}k_{y}+\sum_{i=1}^{3}(c_{i,2}\Gamma_{i,1}k_{x}k_{z}+c_{i,3}\Gamma_{i,2}k_{y}k_{z});$ \tabularnewline
 & $\{R_{10},R_{10}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\Gamma_{0,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{x}k_{y}+\sum_{i=1}^{3}(c_{i,2}\Gamma_{i,1}k_{x}k_{z}+c_{i,3}\Gamma_{i,2}k_{y}k_{z});$ \tabularnewline

\multirow{1}{*}{$D$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{5},R_{5}\};$  & $(c_{1}+c_{2}k_{y})\Gamma_{0,0}+\sum_{i=1}^{3}(c_{i,1}\Gamma_{i,3}k_{x}+c_{i,2}\Gamma_{i,1}k_{z});$ \tabularnewline
\multirow{1}{*}{$B$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$C$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{5},R_{5}\};$  & $(c_{1}+c_{2}k_{x})\Gamma_{0,0}+\sum_{i=1}^{3}(c_{i,1}\Gamma_{i,1}k_{y}+c_{i,2}\Gamma_{i,3}k_{z});$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\multirow{1}{*}{$H$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\{R_{5},R_{5}\};$  & $(c_{1}+c_{2}k_{z})\Gamma_{0,0}+\sum_{i=1}^{3}(c_{i,1}\Gamma_{i,1}k_{x}+c_{i,2}\Gamma_{i,3}k_{y});$ \tabularnewline
\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{2}\sigma_{1}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{y}+k_{x}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{z}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{x}+k_{z}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{y}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & \multicolumn{1}{l}{$\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$ } & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{z}+k_{y}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{x}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 62}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{z}$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{z}$ \tabularnewline
 & $\{R_{10},R_{12}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{z}$ \tabularnewline
 & $\{R_{14},R_{16}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{z}$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+c_{2}\sigma_{3}k_{y}k_{z}$ \tabularnewline
 & $R_{10};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+c_{2}\sigma_{3}k_{y}k_{z}$ \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{3}\Gamma_{3,1}k_{x}+(c_{4}\Gamma_{1,2}+c_{2}\Gamma_{2,2})k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{x}+c_{3}\Gamma_{0,2}k_{y};$ \tabularnewline

\multirow{1}{*}{$D$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{2},R_{6}\};$  & $(c_{1}+c_{2}k_{y}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}k_{z};$ \tabularnewline
 & $\{R_{4},R_{8}\};$  & $(c_{1}+c_{2}k_{y}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x}k_{z};$ \tabularnewline
\multirow{1}{*}{$B$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$C$;} & $\{R_{1},R_{3}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
 & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{2},R_{6}\};$  & $(c_{1}+c_{2}k_{x}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}k_{z};$ \tabularnewline
 & $\{R_{4},R_{8}\};$  & $(c_{1}+c_{2}k_{x}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\multirow{1}{*}{$H$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}k_{y};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\{R_{5},R_{5}\};$  & $(c_{1}+c_{2}k_{z})\Gamma_{0,0}+\sum_{i=1}^{3}(c_{i,1}\Gamma_{i,3}k_{x}+c_{i,2}\Gamma_{i,1}k_{y});$ \tabularnewline
\multirow{1}{*}{$G$;} & $\{R_{1},R_{3}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
 & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}c_{i,1}\Gamma_{i,0}k_{y}+k_{x}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right)+k_{z}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{x}+k_{y}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{z}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}k_{x}+k_{y}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right)+k_{z}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right);$ \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{x}+k_{z}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{y}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{z}+k_{x}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{y}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 63}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|00\frac{1}{2}\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline


\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline

\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline



\multirow{1}{*}{$A$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{z};$ \tabularnewline


\multirow{1}{*}{$B$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
\multirow{1}{*}{$G$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\multirow{1}{*}{$E$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{y}+k_{z}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{x}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{y}+k_{z}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{x}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 64}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|00\frac{1}{2}\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline


\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{2};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x}k_{y}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+\sum_{i=1}^{2}\sigma_{i}(c_{i,1}k_{x}+c_{i,2}k_{y})k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{x}k_{y}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+\sum_{i=1}^{2}\sigma_{i}(c_{i,1}k_{x}+c_{i,2}k_{y})k_{z};$ \tabularnewline


\multirow{1}{*}{$D$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{4}k_{z})\sigma_{0}+\sum_{i=1}^{2}(c_{i,1}k_{x}+c_{i,2}k_{y})\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{5};$  & $(c_{1}+c_{4}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{z};$ \tabularnewline


\multirow{1}{*}{$B$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
\multirow{1}{*}{$G$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\multirow{1}{*}{$E$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{y}+k_{z}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{x}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_1\Gamma_{0,0}+\sum_{i=0,3}\left[c_{i,1}\Gamma_{i,0}k_{y}+k_{z}\left(c_{i,2}\Gamma_{i,1}+c_{i,3}\Gamma_{i,2}\right)\right]+k_{x}\left(c_{2}\Gamma_{1,1}+c_{3}\Gamma_{1,2}\right);$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 65}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

















\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$E$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 66}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline


\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline





\multirow{1}{*}{$A$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{4}\sigma_{2}k_{y}+c_{3}\sigma_{1}k_{z};$ \tabularnewline


\multirow{1}{*}{$B$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{4}\sigma_{2}k_{x}+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{4}\sigma_{2}k_{x}+c_{3}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$E$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{2}+c_{4}\sigma_{3}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 67}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline




\multirow{1}{*}{$S$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{2};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{2};$ \tabularnewline


\multirow{1}{*}{$D$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\sum_{i=1}^{2}(c_{i,1}k_{x}+c_{i,2}k_{y})\sigma_{i};$ \tabularnewline








\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{1}{l}{$E$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 68}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline


\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{2};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{2};$ \tabularnewline


\multirow{1}{*}{$D$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\sum_{i=1}^{2}(c_{i,1}k_{x}+c_{i,2}k_{y})\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{4}\sigma_{2}k_{y}+c_{3}\sigma_{1}k_{z};$ \tabularnewline


\multirow{1}{*}{$B$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{4}\sigma_{2}k_{x}+c_{3}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{4}\sigma_{2}k_{x}+c_{3}\sigma_{1}k_{z};$ \tabularnewline

\multirow{1}{*}{$E$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{4}\sigma_{2}k_{y}+c_{3}\sigma_{1}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 69}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{f}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

















\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$H$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$C$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$A$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$B$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$R$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 70}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{f}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline

\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline


\multirow{1}{*}{$G$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{1}k_{x}+c_{4}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$H$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline


\multirow{1}{*}{$C$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{5};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+c_{3}\sigma_{2}k_{y}+c_{4}\sigma_{1}k_{z};$ \tabularnewline


\multirow{1}{*}{$D$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{1}k_{x}+c_{4}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$B$;} & $R_{5};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$Q$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$R$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/mergeSG71.tex <==
\subsubsection{SG 71-80}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 71}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\sigma_{1}\left(c_{5}k_{y}+c_{6}k_{z}\right);$ \tabularnewline
$\Delta$; & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\sigma_{1}\left(c_{5}k_{x}+c_{6}k_{z}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 72}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline


\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{z})\sigma_{2};$ \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{y}+c_{3}k_{z})\sigma_{2};$ \tabularnewline

\multirow{1}{*}{$W$;} & $\{R_{1},R_{2}\};$  & $c_{1}\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{z};$ \tabularnewline
 & $\{R_{3},R_{4}\};$  & $c_{1}\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{z};$ \tabularnewline





\multirow{1}{*}{$D$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{2}(c_{i,1}k_{y}+c_{i,2}k_{z})\sigma_{i};$ \tabularnewline


\multirow{1}{*}{$Q$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{2}(c_{i,1}k_{x}+c_{i,2}k_{z})\sigma_{i};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 73}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline


\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{z})\sigma_{2};$ \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{y}+c_{3}k_{z})\sigma_{2};$ \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{2};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}(c_{i,1}\Gamma_{i,2}k_{x}+c_{i,2}\Gamma_{i,3}k_{y}+c_{i,3}\Gamma_{i,1}k_{z});$ \tabularnewline


\multirow{1}{*}{$P$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\sum_{i=1}^{2}(c_{i,1}k_{x}+c_{i,2}k_{y})\sigma_{i};$ \tabularnewline


\multirow{1}{*}{$D$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+\sum_{i=1}^{2}(c_{i,1}k_{y}+c_{i,2}k_{z})\sigma_{i};$ \tabularnewline


\multirow{1}{*}{$Q$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+\sum_{i=1}^{2}(c_{i,1}k_{x}+c_{i,2}k_{z})\sigma_{i};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 74}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline




\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{1}\sigma_{0}+(c_{2}k_{x}+c_{3}k_{y})\sigma_{2};$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{9};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{x}+c_{3}\sigma_{3}k_{y};$ \tabularnewline


\multirow{1}{*}{$P$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\sum_{i=1}^{2}(c_{i,1}k_{x}+c_{i,2}k_{y})\sigma_{i};$ \tabularnewline






\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$G$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multicolumn{1}{l}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{1}k_{y};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x};$ \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+\sigma_{1}\left(c_{5}k_{y}+c_{6}k_{z}\right);$ \tabularnewline
\multicolumn{1}{l}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multicolumn{1}{l}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\sigma_{1}\left(c_{5}k_{x}+c_{6}k_{z}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 75}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i}+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i}+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i}+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i}+c_{4}\sigma_{3}k_{z};$ \tabularnewline











\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{}\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 76}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{4}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i}+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i}+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{2},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{4},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{4},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline


\multirow{1}{*}{$U$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline



\multirow{1}{*}{$S$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline

\multirow{1}{*}{$T$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 77}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i}+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i}+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i}+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i}+c_{4}\sigma_{3}k_{z};$ \tabularnewline











\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 78}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{3}{4}\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i}+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i}+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{2},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{4},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
 & $\{R_{4},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z};$ \tabularnewline


\multirow{1}{*}{$U$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline



\multirow{1}{*}{$S$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline

\multirow{1}{*}{$T$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k_{x}+c_{3}k_{y})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 79}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i}+c_{4}\sigma_{3}k_{z};$ \tabularnewline


\multirow{1}{*}{$Z$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i}+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;}&  $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{3}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})+c_{i,3}k_{z}\right]\sigma_{i};$ \tabularnewline









\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 80}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i}+c_{4}\sigma_{3}k_{z};$ \tabularnewline


\multirow{1}{*}{$Z$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i}+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{1},R_{2}\};$  & $c_{1}\sigma_{0}+c_{3}(\sigma_{2}k_{x}+\sigma_{1}k_{y})+c_{4}(\sigma_{1}k_{x}-\sigma_{2}k_{y})+c_{2}\sigma_{3}k_{z};$ \tabularnewline









\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/basicinfo/mergeSG81.tex <==
\subsubsection{SG 81-90}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 81}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$A$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline




\multirow{1}{*}{$\Lambda$;}&  $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{3}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{3}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline





\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+\left(A_{4}c_{3}+A_{6}c_{4}-A_{1}c_{6}-A_{2}c_{7}\right)k_{x}+\left(-A_{6}c_{3}+A_{4}c_{4}-A_{2}c_{6}+A_{1}c_{7}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+\left(A_{4}c_{3}+A_{6}c_{4}-A_{1}c_{6}-A_{2}c_{7}\right)k_{x}+\left(-A_{6}c_{3}+A_{4}c_{4}-A_{2}c_{6}+A_{1}c_{7}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 82}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{S_{4z}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
 & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline


\multirow{1}{*}{$Z$;}&  $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline

\multirow{1}{*}{$\Lambda$;}&  $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{3}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $\{R_{2},R_{2}\};$  & $(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2})\sigma_{0}+\sum_{i=1}^{3}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline







\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+\left(A_{4}c_{3}+A_{6}c_{4}-A_{1}c_{6}-A_{2}c_{7}\right)k_{x}+\left(-A_{6}c_{3}+A_{4}c_{4}-A_{2}c_{6}+A_{1}c_{7}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{2}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z}+\left(A_{4}c_{3}+A_{6}c_{4}-A_{1}c_{6}-A_{2}c_{7}\right)k_{x}+\left(-A_{6}c_{3}+A_{4}c_{4}-A_{2}c_{6}+A_{1}c_{7}\right)k_{y};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 83}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{I|000\},\mathcal{T}$; Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$A$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline




\multirow{1}{*}{$\Lambda$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline





\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+\left(A_{4}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $\left[\left(A_{6}+A_{7}\right)c_{3}+\left(A_{3}-A_{2}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{3}\right)c_{3}+\left(A_{6}+A_{7}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}c_{5}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+\left(A_{4}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $\left[\left(A_{6}+A_{7}\right)c_{3}+\left(A_{3}-A_{2}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{3}\right)c_{3}+\left(A_{6}+A_{7}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}c_{5}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 84}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[c_{4}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[c_{4}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{3}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[c_{4}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[c_{4}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{3}+c_{2}\sigma_{2}k_{z};$ \tabularnewline




\multirow{1}{*}{$\Lambda$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline





\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+\left(A_{4}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $\left[\left(A_{6}+A_{7}\right)c_{3}+\left(A_{3}-A_{2}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{3}\right)c_{3}+\left(A_{6}+A_{7}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}c_{5}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+\left(A_{4}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $\left[\left(A_{6}+A_{7}\right)c_{3}+\left(A_{3}-A_{2}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{3}\right)c_{3}+\left(A_{6}+A_{7}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}c_{5}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 85}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$M$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[c_{4}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[c_{4}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{3}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[c_{4}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[c_{4}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{3}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+\sigma_{2}\left(c_{2}k_{x}+c_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+\sigma_{2}\left(c_{2}k_{x}+c_{3}k_{y}\right);$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{5},R_{7}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline




\multirow{1}{*}{$W$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\sum_{i=1}^{2}(c_{i,1}k_{x}+c_{i,2}k_{y})\sigma_{i};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+\left(A_{4}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $\left[\left(A_{6}+A_{7}\right)c_{3}+\left(A_{3}-A_{2}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{3}\right)c_{3}+\left(A_{6}+A_{7}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}c_{5}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6}\right\} ;$  & $\left[\left(A_{6}+A_{7}\right)c_{3}+\left(A_{3}-A_{2}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{3}\right)c_{3}+\left(A_{6}+A_{7}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\left[\left(A_{6}+A_{7}\right)c_{3}+\left(A_{2}-A_{3}\right)c_{4}\right]k_{x}+\left[\left(A_{3}-A_{2}\right)c_{3}+\left(A_{6}+A_{7}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}\left(c_{5}+c_{6}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 86}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$M$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[c_{4}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[c_{4}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{3}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[c_{4}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[c_{4}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{3}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+\sigma_{2}\left(c_{2}k_{x}+c_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+\sigma_{2}\left(c_{2}k_{x}+c_{3}k_{y}\right);$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{5},R_{7}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline




\multirow{1}{*}{$W$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+\sum_{i=1}^{2}(c_{i,1}k_{x}+c_{i,2}k_{y})\sigma_{i};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+\left(A_{4}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $\left[\left(A_{6}+A_{7}\right)c_{3}+\left(A_{3}-A_{2}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{3}\right)c_{3}+\left(A_{6}+A_{7}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}c_{5}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6}\right\} ;$  & $\left[\left(A_{6}+A_{7}\right)c_{3}+\left(A_{3}-A_{2}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{3}\right)c_{3}+\left(A_{6}+A_{7}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\left[\left(A_{6}+A_{7}\right)c_{3}+\left(A_{2}-A_{3}\right)c_{4}\right]k_{x}+\left[\left(A_{3}-A_{2}\right)c_{3}+\left(A_{6}+A_{7}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}\left(c_{5}+c_{6}k_{z}\right);$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 87}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\{I|000\},\mathcal{T}$; Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline


\multirow{1}{*}{$Z$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$P$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})+c_{i,3}k_{z}\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline







\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+\left(A_{4}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $\left[\left(A_{6}+A_{7}\right)c_{3}+\left(A_{3}-A_{2}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{3}\right)c_{3}+\left(A_{6}+A_{7}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}c_{5}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+\left(A_{4}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $\left[\left(A_{6}+A_{7}\right)c_{3}+\left(A_{3}-A_{2}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{3}\right)c_{3}+\left(A_{6}+A_{7}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}c_{5}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\sigma_{1}\left(c_{4}k_{x}+c_{5}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 88}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\{I|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline

\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+\sigma_{2}\left(c_{2}k_{x}+c_{3}k_{y}\right);$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[c_{4}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{3};$ \tabularnewline
 & $R_{10};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\left[c_{4}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{3}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{1},R_{4}\};$  & $c_{2}(\sigma_{2}k_{x}+\sigma_{1}k_{y})+c_{3}(\sigma_{1}k_{x}+\sigma_{2}k_{y})+c_{1}\sigma_{0};$ \tabularnewline
 & $\{R_{2},R_{3}\};$  & $c_{2}(\sigma_{2}k_{x}+\sigma_{1}k_{y})+c_{3}(\sigma_{1}k_{x}+\sigma_{2}k_{y})+c_{1}\sigma_{0};$ \tabularnewline
\multirow{1}{*}{$\Lambda$;}&  $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{5},R_{7}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}\left[c_{i,1}k_{x}k_{y}+c_{i,2}(k_{x}^{2}-k_{y}^{2})\right]\sigma_{i};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{4}k_{x}+c_{3}k_{y})\sigma_{1}+(c_{6}k_{x}+c_{5}k_{y})\sigma_{2};$ \tabularnewline






\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+\left(A_{4}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{2},R_{4}\right\} ,\left\{ R_{3}\right\} ;$  & $\left[\left(A_{6}+A_{7}\right)c_{3}+\left(A_{3}-A_{2}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{3}\right)c_{3}+\left(A_{6}+A_{7}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}c_{5}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\left[\left(A_{4}+A_{6}\right)c_{3}+\left(A_{2}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{1}-A_{2}\right)c_{3}+\left(A_{4}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\left[\left(A_{6}+A_{7}\right)c_{3}+\left(A_{3}-A_{2}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{3}\right)c_{3}+\left(A_{6}+A_{7}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}c_{5}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+c_{6}\sigma_{1}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 89}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|000\},\mathcal{T}$; Non-Centrosymmetric;
without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{2}\sigma_{2}k_{z};$ \tabularnewline











\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1-i)c_{5}\sigma_{+}k_{+}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1-i)c_{5}\sigma_{+}k_{+}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 90}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline



\multirow{1}{*}{$V$;} & $\{R_{1},R_{3}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline


\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1-i)c_{5}\sigma_{+}k_{+}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\Gamma_{3,0}k_{z}+\left\{ (1+i)\left[\left(c_{4}\Gamma_{+,0}+ic_{5}\Gamma_{+,3}\right)k_{-}+ik_{+}\left(c_{6}\Gamma_{+,1}+c_{7}\Gamma_{+,2}\right)\right]+h.c.\right\} ;$\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\end{tabular}
\end{table}

}

==> dSG/basicinfo/mergeSG91.tex <==
\subsubsection{SG 91-100}
{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 91}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{4}\},\{C_{2x}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{7};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{7};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline


\multirow{1}{*}{$U$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline



\multirow{1}{*}{$S$;} & $\{R_{2},R_{6}\};$  & $(c_{1}+c_{2}k_{x}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\multirow{1}{*}{$T$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1-i)c_{5}\sigma_{+}k_{+}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1-i)c_{5}\sigma_{+}k_{+}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 92}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{4}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{7};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{0,2}(k_{x}-k_{y})+\Gamma_{3,3}(k_{x}+k_{y})\right]+c_{3}\Gamma_{3,1}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{y}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{y}k_{z};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline

\multirow{1}{*}{$U$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\multirow{1}{*}{$V$;} & $\{R_{1},R_{3}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline

\multirow{1}{*}{$S$;} & $\{R_{2},R_{6}\};$  & $(c_{1}+c_{2}k_{x}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{2}\};$  & $\left(c_{1}+c_{2}k_{x}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+\sum_{i=1}^{3}c_{i}\sigma_{i}k_{y}k_{z};$ \tabularnewline
 & $\{R_{4},R_{4}\};$  & $\left(c_{1}+c_{2}k_{x}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+\sum_{i=1}^{3}c_{i}\sigma_{i}k_{y}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1-i)c_{5}\sigma_{+}k_{+}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\Gamma_{3,0}k_{z}+\left\{ (1+i)\left[\left(c_{4}\Gamma_{+,0}+ic_{5}\Gamma_{+,3}\right)k_{-}+ik_{+}\left(c_{6}\Gamma_{+,1}+c_{7}\Gamma_{+,2}\right)\right]+h.c.\right\} ;$\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+c_{4}\Gamma_{1,0}k_{z}+c_{5}\Gamma_{2,0}k_{y}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{1,i}k_{y}+c_{i,2}\Gamma_{2,i}k_{z}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 93}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{6}\sigma_{2}k_{z};$ \tabularnewline











\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1-i)c_{5}\sigma_{+}k_{+}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1-i)c_{5}\sigma_{+}k_{+}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 94}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline



\multirow{1}{*}{$V$;} & $\{R_{1},R_{3}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{5}\sigma_{1}+c_{6}\sigma_{2})k_{x}k_{y};$ \tabularnewline


\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1-i)c_{5}\sigma_{+}k_{+}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\Gamma_{3,0}k_{z}+\left\{ (1+i)\left[\left(c_{4}\Gamma_{+,0}+ic_{5}\Gamma_{+,3}\right)k_{-}+ik_{+}\left(c_{6}\Gamma_{+,1}+c_{7}\Gamma_{+,2}\right)\right]+h.c.\right\} ;$\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 95}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{3}{4}\},\{C_{2x}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{7};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{7};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline


\multirow{1}{*}{$U$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline



\multirow{1}{*}{$S$;} & $\{R_{4},R_{8}\};$  & $(c_{1}+c_{2}k_{x}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\multirow{1}{*}{$T$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1-i)c_{5}\sigma_{+}k_{+}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1-i)c_{5}\sigma_{+}k_{+}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 96}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{3}{4}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+(c_{4}\sigma_{1}+c_{5}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{3}k_{x}k_{y};$ \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
 & $R_{7};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{0,2}(k_{x}-k_{y})+\Gamma_{3,3}(k_{x}+k_{y})\right]+c_{3}\Gamma_{3,1}k_{z};$ \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{y}k_{z};$ \tabularnewline
 & $\{R_{6},R_{8}\};$  & $(c_{1}+\sum_{i=x}^{z}c_{i}k_{i}^{2})\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{y}k_{z};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline

\multirow{1}{*}{$U$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline

\multirow{1}{*}{$V$;} & $\{R_{1},R_{3}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline
 & $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{x}k_{y};$ \tabularnewline

\multirow{1}{*}{$S$;} & $\{R_{4},R_{8}\};$  & $(c_{1}+c_{2}k_{x}+c_{2}k_{y})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{z};$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{2}\};$  & $\left(c_{1}+c_{2}k_{x}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+\sum_{i=1}^{3}c_{i}\sigma_{i}k_{y}k_{z};$ \tabularnewline
 & $\{R_{4},R_{4}\};$  & $\left(c_{1}+c_{2}k_{x}+\sum_{i=x}^{z}c_{i}k_{i}^{2}\right)\sigma_{0}+\sum_{i=1}^{3}c_{i}\sigma_{i}k_{y}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{1},R_{2}\};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+(c_{3}\sigma_{1}+c_{4}\sigma_{2})k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1-i)c_{5}\sigma_{+}k_{+}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{1},R_{3}\right\} ,\left\{ R_{2},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\Gamma_{3,0}k_{z}+\left\{ (1+i)\left[\left(c_{4}\Gamma_{+,0}+ic_{5}\Gamma_{+,3}\right)k_{-}+ik_{+}\left(c_{6}\Gamma_{+,1}+c_{7}\Gamma_{+,2}\right)\right]+h.c.\right\} ;$\tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+c_{4}\Gamma_{1,0}k_{z}+c_{5}\Gamma_{2,0}k_{y}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{1,i}k_{y}+c_{i,2}\Gamma_{2,i}k_{z}\right);$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 97}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\{C_{2x}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{6}\sigma_{2}k_{z};$ \tabularnewline


\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;}&  $\{R_{3},R_{4}\};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+\sum_{i=1}^{2}(c_{i,1}k_{x}k_{y}+c_{i,2}k_{z})\sigma_{i}+c_{4}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline









\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1-i)c_{5}\sigma_{+}k_{+}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1-i)c_{5}\sigma_{+}k_{+}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{6}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}-c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}-c_{3}k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 98}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\{C_{2x}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{6}\sigma_{2}k_{z};$ \tabularnewline


\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3}+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\multirow{1}{*}{$P$;} & $R_{10};$  & $c_{1}\sigma_{0}+c_{2}(\sigma_{2}k_{x}-\sigma_{3}k_{y})+c_{3}\sigma_{1}k_{z};$ \tabularnewline









\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1-i)c_{5}\sigma_{+}k_{+}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1-i)c_{5}\sigma_{+}k_{+}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left[(1+i)c_{5}\sigma_{+}k_{-}+h.c.\right];$ \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+c_{5}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{6}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{6}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$ \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$ \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}-c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}-c_{3}k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{6}\sigma_{2}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 99}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$A$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline




\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline





\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$\tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{x}+c_{5}\sigma_{2}k_{y};$\tabularnewline
\multicolumn{1}{l}{$W$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{y};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}
\multicolumn{3}{l}{SG 100}\tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; without SOC }\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Gamma$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{1}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{5},R_{6}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$Z$;}&  $R_{5};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}\sigma_{1}k_{x}k_{y}+c_{5}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{6}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
 & $\{R_{7},R_{8}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$ \tabularnewline
 & $R_{9};$  & $\left[c_{1}+c_{2}(k_{x}^{2}+k_{y}^{2})+c_{3}k_{z}^{2}\right]\sigma_{0}+c_{4}k_{x}k_{y}\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}k_{y};$ \tabularnewline


\multirow{1}{*}{$\Lambda$;}&  $R_{5};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{1}k_{x}k_{y}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{3};$ \tabularnewline
\multirow{1}{*}{$V$;}&  $R_{9};$  & $\left[c_{1}+c_{2}k_{z}+c_{3}(k_{x}^{2}+k_{y}^{2})+c_{4}k_{z}^{2}\right]\sigma_{0}+c_{5}\sigma_{3}k_{x}k_{y}+c_{6}(k_{x}^{2}-k_{y}^{2})\sigma_{2};$ \tabularnewline


\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{5}\sigma_{2})k_{y}+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{4}\};$  & $(c_{1}+c_{2}k_{x})\sigma_{0}+(c_{3}\sigma_{1}+c_{5}\sigma_{2})k_{y}+c_{4}\sigma_{3}k_{z};$ \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $(c_{1}+c_{2}k_{z})\sigma_{0}+c_{3}\sigma_{2}k_{x}+c_{4}\sigma_{1}k_{y};$ \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{lll}

\hline
\multicolumn{3}{l}{Symmetry-protected accidental points at high symmetry line}\tabularnewline
\multicolumn{3}{l}{ }\tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$ \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+c_{3}\sigma_{3}k_{y}+c_{5}\sigma_{1}k_{x};$\tabularnewline
\multicolumn{1}{l}{$\Lambda$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{1}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{4}c_{3}-A_{1}c_{5}\right)k_{x}+\left(A_{2}c_{5}-A_{6}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{3}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{2}k_{x}+A_{1}k_{y}\right)+c_{3}\left(A_{6}k_{x}+A_{4}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{3}\right\} ,\left\{ R_{5}\right\} ;$  & $c_{5}\left(A_{1}k_{x}+A_{2}k_{y}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}\right)+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{5}\right\} ;$  & $\left(A_{6}c_{3}-A_{2}c_{5}\right)k_{x}+\left(A_{1}c_{5}-A_{4}c_{3}\right)k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{4}k_{z};$ \tabularnewline
\multicolumn{1}{l}{$V$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{5}\right\} ,\left\{ R_{9}\right\} ;$  & $\left[\left(A_{2}+A_{4}\right)c_{3}+\left(A_{6}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{4}\right)c_{3}+\left(A_{1}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{9}\right\} ;$  & $\left[\left(A_{4}-A_{2}\right)c_{3}+\left(A_{1}+A_{6}\right)c_{4}\right]k_{x}+\left[\left(A_{2}+A_{4}\right)c_{3}+\left(A_{1}-A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+c_{3}\sigma_{3}k_{z};$ \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $\left[\left(A_{2}+A_{4}\right)c_{3}+\left(A_{6}-A_{1}\right)c_{4}\right]k_{x}+\left[\left(A_{2}-A_{4}\right)c_{3}+\left(A_{1}+A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $\left[\left(A_{4}-A_{2}\right)c_{3}+\left(A_{1}+A_{6}\right)c_{4}\right]k_{x}+\left[\left(A_{2}+A_{4}\right)c_{3}+\left(A_{1}-A_{6}\right)c_{4}\right]k_{y}+A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{5}k_{z};$ \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$ \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{1}\right\} ,\left\{ R_{2}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}\left(c_{3}k_{x}+c_{3}k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$\tabularnewline
\end{tabular}
\end{table}

}

==> dSG/mergeDSG1.tex <==

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 1} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{t}$; $\{\bar{E}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{2},R_{2}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}+c_{i,3}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{2},R_{2}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}+c_{i,3}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$F$;} & $\{R_{2},R_{2}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}+c_{i,3}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$G$;} & $\{R_{2},R_{2}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}+c_{i,3}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 3} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{m}$; $\{C_{2z}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 4} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{m}$; $\{C_{2z}|00\frac{1}{2}\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{5}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\{R_{5},R_{5}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\{R_{5},R_{5}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{5},R_{5}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 5} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{m}^{b}$; $\{C_{2z}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{2}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}+c_{i,3}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{2},R_{2}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}+c_{i,3}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 6} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{m}$; $\{\sigma_{z}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{2},R_{4}\};$  & $\sigma_{3}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{2},R_{4}\};$  & $\sigma_{3}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $\sigma_{3}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{2},R_{4}\};$  & $\sigma_{3}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\{R_{2},R_{4}\};$  & $\sigma_{3}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\{R_{2},R_{4}\};$  & $\sigma_{3}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $\sigma_{3}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{2},R_{4}\};$  & $\sigma_{3}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 7} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{m}$; $\{\sigma_{z}|\frac{1}{2}00\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{2},R_{4}\};$  & $\sigma_{3}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{5},R_{5}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{2},R_{4}\};$  & $\sigma_{3}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{2},R_{4}\};$  & $\sigma_{3}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\{R_{2},R_{4}\};$  & $\sigma_{3}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\{R_{5},R_{5}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{5}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{5},R_{5}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{2},R_{2}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+\sigma_{0}\left(c_{2}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{2},R_{2}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+\sigma_{0}\left(c_{2}k_{z}+c_{1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 8} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{m}^{b}$; $\{\sigma_{z}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{2},R_{4}\};$  & $\sigma_{3}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $\sigma_{3}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{2},R_{4}\};$  & $\sigma_{3}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{2},R_{4}\};$  & $\sigma_{3}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{2}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}+c_{i,3}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{2},R_{2}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}+c_{i,3}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\end{tabular}
\end{table}

}
{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 9} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{m}^{b}$; $\{\sigma_{z}|\frac{1}{2}00\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{2},R_{4}\};$  & $\sigma_{3}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{1},R_{1}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{3},R_{3}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{2},R_{4}\};$  & $\sigma_{3}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{1},R_{1}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{3},R_{3}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{2}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}+c_{i,3}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{2},R_{2}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}+c_{i,3}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{2},R_{2}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+\sigma_{0}\left(c_{2}k_{z}+c_{1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/mergeDSG101.tex <==
\subsubsection{SG 101-110}
{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 101} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,2}k_{x}+\Gamma_{3,3}k_{y}\right)+c_{3}\Gamma_{3,0}k_{z}+\left[\alpha_{1}\left(k_{y}\Gamma_{+,0}-ik_{x}\Gamma_{+,1}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,2}k_{x}+\Gamma_{3,3}k_{y}\right)+c_{3}\Gamma_{3,0}k_{z}+\left[\alpha_{1}\left(k_{y}\Gamma_{+,0}-ik_{x}\Gamma_{+,1}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,2}k_{x}+c_{i,2}\Gamma_{i,1}k_{y}+c_{i,3}\Gamma_{i,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{3}k_{y}+c_{1}\right)+\left(c_{2}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$ & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{3,1}\right)k_{x}+\left(c_{4}\Gamma_{3,3}+c_{5}\Gamma_{0,3}\right)k_{y}+\left[\alpha_{1}\left(k_{x}\Gamma_{+,0}-ik_{y}\Gamma_{+,2}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{3,1}\right)k_{x}+\left(c_{4}\Gamma_{3,3}+c_{5}\Gamma_{0,3}\right)k_{y}+\left[\alpha_{1}\left(k_{x}\Gamma_{+,0}-ik_{y}\Gamma_{+,2}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 102} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,2}k_{x}+\Gamma_{3,3}k_{y}\right)+c_{3}\Gamma_{3,0}k_{z}+\left[\alpha_{1}\left(k_{y}\Gamma_{+,0}-ik_{x}\Gamma_{+,1}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,2}k_{x}+\Gamma_{3,3}k_{y}\right)+c_{3}\Gamma_{3,0}k_{z}+\left[\alpha_{1}\left(k_{y}\Gamma_{+,0}-ik_{x}\Gamma_{+,1}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$A$;} & $R_{6};$  & $c_{2}\left(\sigma_{3}k_{x}-\sigma_{1}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{3}k_{x}+\sigma_{1}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{x}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{x}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{3}k_{y}+c_{1}\right)+\left(c_{2}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{6};$  & $\sigma_{0}\left(c_{3}k_{z}+c_{1}\right)+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$  & \tabularnewline
 &   $R_{7};$  & $\sigma_{0}\left(c_{3}k_{z}+c_{1}\right)+c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $R_{6};$  & $\sigma_{0}\left(c_{3}k_{z}+c_{1}\right)+c_{2}\left(\sigma_{2}k_{x}+\sigma_{3}k_{y}\right);$  & \tabularnewline
 &   $R_{7};$  & $\sigma_{0}\left(c_{3}k_{z}+c_{1}\right)+c_{2}\left(\sigma_{2}k_{x}-\sigma_{3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$ & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{3,1}\right)k_{x}+\left(c_{4}\Gamma_{3,3}+c_{5}\Gamma_{0,3}\right)k_{y}+\left[\alpha_{1}\left(k_{x}\Gamma_{+,0}-ik_{y}\Gamma_{+,2}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{0,2}+c_{5}\Gamma_{3,2}\right)k_{x}+\left(c_{4}\Gamma_{3,3}+c_{5}\Gamma_{0,3}\right)k_{y}+\left[\alpha_{1}\left(k_{y}\Gamma_{+,0}-ik_{x}\Gamma_{+,1}\right)+h.c.\right]$; & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{x};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{x};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 103} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{6},R_{6}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}\left\{ c_{i,1}\left[\Gamma_{i,1}\left(k_{x}-k_{y}\right)+\Gamma_{i,3}\left(k_{x}+k_{y}\right)\right]+c_{i,2}\Gamma_{i,0}k_{z}\right\} ;$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}\left\{ c_{i,1}\left[\Gamma_{i,1}\left(k_{x}-k_{y}\right)-\Gamma_{i,3}\left(k_{x}+k_{y}\right)\right]+c_{i,2}\Gamma_{i,0}k_{z}\right\} ;$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{6},R_{6}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}\left\{ c_{i,1}\left[\Gamma_{i,1}\left(k_{x}-k_{y}\right)+\Gamma_{i,3}\left(k_{x}+k_{y}\right)\right]+c_{i,2}\Gamma_{i,0}k_{z}\right\} ;$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}\left\{ c_{i,1}\left[\Gamma_{i,1}\left(k_{x}-k_{y}\right)-\Gamma_{i,3}\left(k_{x}+k_{y}\right)\right]+c_{i,2}\Gamma_{i,0}k_{z}\right\} ;$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,2}k_{x}+c_{i,2}\Gamma_{i,1}k_{y}+c_{i,3}\Gamma_{i,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{3}k_{y}+c_{1}\right)+\left(c_{2}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{6};$  & $\sigma_{0}\left(c_{3}k_{z}+c_{1}\right)+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$  & \tabularnewline
 &   $R_{7};$  & $\sigma_{0}\left(c_{3}k_{z}+c_{1}\right)+c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $R_{6};$  & $\sigma_{0}\left(c_{3}k_{z}+c_{1}\right)+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$  & \tabularnewline
 &   $R_{7};$  & $\sigma_{0}\left(c_{3}k_{z}+c_{1}\right)+c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]\sigma_{0}+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)\left(k_{x}-k_{y}\right)+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $\sigma_{0}\left(c_{2}k_{z}+c_{1}\right)+c_{3}\sigma_{1}k_{x}+c_{4}\sigma_{3}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$ & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{3,1}\right)k_{x}+\left(c_{4}\Gamma_{3,3}+c_{5}\Gamma_{0,3}\right)k_{y}+\left[\alpha_{1}\left(k_{x}\Gamma_{+,0}-ik_{y}\Gamma_{+,2}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{3,1}\right)k_{x}+\left(c_{4}\Gamma_{3,3}+c_{5}\Gamma_{0,3}\right)k_{y}+\left[\alpha_{1}\left(k_{x}\Gamma_{+,0}-ik_{y}\Gamma_{+,2}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 104} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,2}k_{x}+\Gamma_{3,3}k_{y}\right)+c_{3}\Gamma_{3,0}k_{z}+\left[\alpha_{1}\left(k_{y}\Gamma_{+,0}-ik_{x}\Gamma_{+,1}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{6},R_{6}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}\left\{ c_{i,1}\left[\Gamma_{i,1}\left(k_{x}-k_{y}\right)+\Gamma_{i,3}\left(k_{x}+k_{y}\right)\right]+c_{i,2}\Gamma_{i,0}k_{z}\right\} ;$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}\left\{ c_{i,1}\left[\Gamma_{i,1}\left(k_{x}-k_{y}\right)-\Gamma_{i,3}\left(k_{x}+k_{y}\right)\right]+c_{i,2}\Gamma_{i,0}k_{z}\right\} ;$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{0,2}\left(k_{x}-k_{y}\right)+\Gamma_{3,3}\left(k_{x}+k_{y}\right)\right]+c_{3}\Gamma_{3,0}k_{z}+\left\{ \alpha_{1}\left[\left(k_{x}+k_{y}\right)\Gamma_{+,0}-i\left(k_{x}-k_{y}\right)\Gamma_{+,1}\right]+h.c.\right\} ;$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{x}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{x}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{3}k_{y}+c_{1}\right)+\left(c_{2}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{6};$  & $\sigma_{0}\left(c_{3}k_{z}+c_{1}\right)+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$  & \tabularnewline
 &   $R_{7};$  & $\sigma_{0}\left(c_{3}k_{z}+c_{1}\right)+c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $R_{6};$  & $\sigma_{0}\left(c_{3}k_{z}+c_{1}\right)-c_{2}\left(\sigma_{2}k_{x}+\sigma_{3}k_{y}\right);$  & \tabularnewline
 &   $R_{7};$  & $\sigma_{0}\left(c_{3}k_{z}+c_{1}\right)+c_{2}\left(\sigma_{2}k_{x}-\sigma_{3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]\sigma_{0}+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)\left(k_{x}-k_{y}\right)+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$ & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{3,1}\right)k_{x}+\left(c_{4}\Gamma_{3,3}+c_{5}\Gamma_{0,3}\right)k_{y}+\left[\alpha_{1}\left(k_{x}\Gamma_{+,0}-ik_{y}\Gamma_{+,2}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{0,2}+c_{5}\Gamma_{3,2}\right)k_{x}+\left(c_{4}\Gamma_{3,3}+c_{5}\Gamma_{0,3}\right)k_{y}+\left[\alpha_{1}\left(k_{y}\Gamma_{+,0}-ik_{x}\Gamma_{+,1}\right)+h.c.\right]$; & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{x};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{x};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 105} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{0,2}\left(k_{x}-k_{y}\right)+\Gamma_{3,3}\left(k_{x}+k_{y}\right)\right]+c_{3}\Gamma_{3,0}k_{z}+\left\{ \alpha_{1}\left[\left(k_{x}+k_{y}\right)\Gamma_{+,0}-i\left(k_{x}-k_{y}\right)\Gamma_{+,1}\right]+h.c.\right\} ;$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{0,2}\left(k_{x}-k_{y}\right)+\Gamma_{3,3}\left(k_{x}+k_{y}\right)\right]+c_{3}\Gamma_{3,0}k_{z}+\left\{ \alpha_{1}\left[\left(k_{x}+k_{y}\right)\Gamma_{+,0}-i\left(k_{x}-k_{y}\right)\Gamma_{+,1}\right]+h.c.\right\} ;$  & \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]\sigma_{0}+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)\left(k_{x}-k_{y}\right)+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$ & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$ & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{3,1}\right)k_{x}+\left(c_{4}\Gamma_{3,3}+c_{5}\Gamma_{0,3}\right)k_{y}+\left[\alpha_{1}\left(k_{x}\Gamma_{+,0}-ik_{y}\Gamma_{+,2}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{3,1}\right)k_{x}+\left(c_{4}\Gamma_{3,3}+c_{5}\Gamma_{0,3}\right)k_{y}+\left[\alpha_{1}\left(k_{x}\Gamma_{+,0}-ik_{y}\Gamma_{+,2}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 106} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,2}k_{x}+\Gamma_{3,3}k_{y}\right)+c_{3}\Gamma_{3,0}k_{z}+\left[\alpha_{1}\left(k_{y}\Gamma_{+,0}-ik_{x}\Gamma_{+,1}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{0,2}\left(k_{x}-k_{y}\right)+\Gamma_{3,3}\left(k_{x}+k_{y}\right)\right]+c_{3}\Gamma_{3,0}k_{z}+\left\{ \alpha_{1}\left[\left(k_{x}+k_{y}\right)\Gamma_{+,0}-i\left(k_{x}-k_{y}\right)\Gamma_{+,1}\right]+h.c.\right\} ;$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{6},R_{6}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}\left\{ c_{i,1}\left[\Gamma_{i,1}\left(k_{x}-k_{y}\right)+\Gamma_{i,3}\left(k_{x}+k_{y}\right)\right]+c_{i,2}\Gamma_{i,0}k_{z}\right\} ;$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}\left\{ c_{i,1}\left[\Gamma_{i,1}\left(k_{x}-k_{y}\right)-\Gamma_{i,3}\left(k_{x}+k_{y}\right)\right]+c_{i,2}\Gamma_{i,0}k_{z}\right\} ;$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{6};$  & $\sigma_{0}\left(c_{3}k_{z}+c_{1}\right)+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$  & \tabularnewline
 &   $R_{7};$  & $\sigma_{0}\left(c_{3}k_{z}+c_{1}\right)+c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $R_{6};$  & $\sigma_{0}\left(c_{3}k_{z}+c_{1}\right)+c_{2}\left(\sigma_{2}k_{x}+\sigma_{3}k_{y}\right);$  & \tabularnewline
 &   $R_{7};$  & $\sigma_{0}\left(c_{3}k_{z}+c_{1}\right)+c_{2}\left(\sigma_{2}k_{x}-\sigma_{3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)\left(k_{x}-k_{y}\right)+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$ & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$ & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{3,1}\right)k_{x}+\left(c_{4}\Gamma_{3,3}+c_{5}\Gamma_{0,3}\right)k_{y}+\left[\alpha_{1}\left(k_{x}\Gamma_{+,0}-ik_{y}\Gamma_{+,2}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{0,2}+c_{5}\Gamma_{3,2}\right)k_{x}+\left(c_{4}\Gamma_{3,3}+c_{5}\Gamma_{0,3}\right)k_{y}+\left[\alpha_{1}\left(k_{y}\Gamma_{+,0}-ik_{x}\Gamma_{+,1}\right)+h.c.\right]$; & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{x};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{x};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 107} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$N$;} & $\{R_{2},R_{4}\};$  & $\sigma_{3}\left(c_{2}k_{x}+c_{4}k_{z}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{3}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{2}\sigma_{3}\left(k_{x}-k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $R_{5};$  & $c_{2}\left[\sigma_{1}\left(k_{x}+k_{y}\right)+\sigma_{3}\left(k_{x}-k_{y}\right)\right]+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $c_{3}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{2}\sigma_{3}\left(k_{x}-k_{y}\right)+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{3,1}\right)k_{x}+\left(c_{4}\Gamma_{3,3}+c_{5}\Gamma_{0,3}\right)k_{y}+\left[\alpha_{1}\left(k_{x}\Gamma_{+,0}-ik_{y}\Gamma_{+,2}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{3,1}\right)k_{x}+\left(c_{4}\Gamma_{3,3}+c_{5}\Gamma_{0,3}\right)k_{y}+\left[\alpha_{1}\left(k_{x}\Gamma_{+,0}-ik_{y}\Gamma_{+,2}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}-c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}+k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 108} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$N$;} & $\{R_{5},R_{5}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{3}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{2}\sigma_{3}\left(k_{x}-k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
$P$; & $\{R_{5},R_{5}\};$   & $c_{1}\Gamma_{0,0}+\left(c_{2}\Gamma_{0,3}+c_{3}\Gamma_{3,3}\right)\left(k_{x}-k_{y}\right)-\left(c_{2}\Gamma_{0,1}-c_{3}\Gamma_{3,1}\right)\left(k_{x}+k_{y}\right)$ & \tabularnewline
 &    & $+c_{4}\Gamma_{3,0}k_{z}+\left[\alpha_{1}\Gamma_{+,1}\left(k_{x}+k_{y}\right)+\alpha_{1}\Gamma_{+,3}\left(k_{x}-k_{y}\right)+\alpha_{2}k_{z}\Gamma_{+,0}+h.c.\right];$ & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $c_{3}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{2}\sigma_{3}\left(k_{x}-k_{y}\right)+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\sum_{i=1}^{3}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{3,1}\right)k_{x}+\left(c_{4}\Gamma_{3,3}+c_{5}\Gamma_{0,3}\right)k_{y}+\left[\alpha_{1}\left(k_{x}\Gamma_{+,0}-ik_{y}\Gamma_{+,2}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{3,1}\right)k_{x}+\left(c_{4}\Gamma_{3,3}+c_{5}\Gamma_{0,3}\right)k_{y}+\left[\alpha_{1}\left(k_{x}\Gamma_{+,0}-ik_{y}\Gamma_{+,2}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}-c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}+k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 109} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$N$;} & $\{R_{2},R_{4}\};$  & $\sigma_{3}\left(c_{2}k_{x}+c_{4}k_{z}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)\left(k_{x}+k_{y}\right)+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)\left(k_{x}+k_{y}\right)+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{0,2}\left(k_{x}-k_{y}\right)+\Gamma_{3,3}\left(k_{x}+k_{y}\right)\right]+c_{3}\Gamma_{3,0}k_{z}+\left\{ \alpha_{1}\left[\left(k_{x}+k_{y}\right)\Gamma_{+,0}-i\left(k_{x}-k_{y}\right)\Gamma_{+,1}\right]+h.c.\right\} ;$  & \tabularnewline
\multirow{1}{*}{$P$;}&   $\{R_{17},R_{18}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $R_{6};$  & $c_{2}\left[\left(\sigma_{2}+\sigma_{3}\right)k_{x}+\left(\sigma_{3}-\sigma_{2}\right)k_{y}\right]+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left[\left(\sigma_{3}-\sigma_{2}\right)k_{x}+\left(\sigma_{2}+\sigma_{3}\right)k_{y}\right]+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]\sigma_{0}+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)\left(k_{x}-k_{y}\right)+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{5},R_{7}\};$  & $\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]\sigma_{0}+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)\left(k_{x}+k_{y}\right)+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{3,1}\right)k_{x}+\left(c_{4}\Gamma_{3,3}+c_{5}\Gamma_{0,3}\right)k_{y}+\left[\alpha_{1}\left(k_{x}\Gamma_{+,0}-ik_{y}\Gamma_{+,2}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{0,2}+c_{5}\Gamma_{3,2}\right)\left(k_{x}-k_{y}\right)+\left(c_{4}\Gamma_{3,3}+c_{5}\Gamma_{0,3}\right)\left(k_{x}+k_{y}\right)+\left[\alpha_{1}\Gamma_{+,0}\left(k_{x}+k_{y}\right)-i\alpha_{1}\Gamma_{+,1}\left(k_{x}-k_{y}\right)+h.c.\right];$ & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)\left(k_{x}-k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)\left(k_{x}+k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)\left(k_{x}+k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)\left(k_{x}-k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 110} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$N$;} & $\{R_{5},R_{5}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)\left(k_{x}+k_{y}\right)+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)\left(k_{x}+k_{y}\right)+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{0,2}\left(k_{x}-k_{y}\right)+\Gamma_{3,3}\left(k_{x}+k_{y}\right)\right]+c_{3}\Gamma_{3,0}k_{z}+\left\{ \alpha_{1}\left[\left(k_{x}+k_{y}\right)\Gamma_{+,0}-i\left(k_{x}-k_{y}\right)\Gamma_{+,1}\right]+h.c.\right\} ;$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{13},R_{14}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{17},R_{17}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{18},R_{18}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $R_{6};$  & $c_{2}\left[\left(\sigma_{2}+\sigma_{3}\right)k_{x}+\left(\sigma_{3}-\sigma_{2}\right)k_{y}\right]+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left[\left(\sigma_{3}-\sigma_{2}\right)k_{x}+\left(\sigma_{2}+\sigma_{3}\right)k_{y}\right]+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\{R_{2},R_{2}\};$  & $\left(c_{1}+c_{2}k_{y}\right)\sigma_{0}+\sum_{i=1}^{3}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]\sigma_{0}+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)\left(k_{x}-k_{y}\right)+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{5},R_{7}\};$  & $\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]\sigma_{0}+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)\left(k_{x}+k_{y}\right)+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{3,1}\right)k_{x}+\left(c_{4}\Gamma_{3,3}+c_{5}\Gamma_{0,3}\right)k_{y}+\left[\alpha_{1}\left(k_{x}\Gamma_{+,0}-ik_{y}\Gamma_{+,2}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{0,2}+c_{5}\Gamma_{3,2}\right)\left(k_{x}-k_{y}\right)+\left(c_{4}\Gamma_{3,3}+c_{5}\Gamma_{0,3}\right)\left(k_{x}+k_{y}\right)+\left[\alpha_{1}\Gamma_{+,0}\left(k_{x}+k_{y}\right)-i\alpha_{1}\Gamma_{+,1}\left(k_{x}-k_{y}\right)+h.c.\right];$ & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)\left(k_{x}-k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)\left(k_{x}+k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)\left(k_{x}+k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)\left(k_{x}-k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/mergeDSG11.tex <==
\subsubsection{SG 11-20}
{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 11} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{m}$; $\{C_{2z}|00\frac{1}{2}\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+\Gamma_{0,2}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+\Gamma_{0,2}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+\Gamma_{0,2}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+\Gamma_{0,2}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,1}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 13} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{m}$; $\{C_{2z}|000\},\{I|\frac{1}{2}00\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}\Gamma_{i,1}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}\Gamma_{i,1}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}\Gamma_{i,1}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}\Gamma_{i,1}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\sum_{i=1}^{3}\Gamma_{2,i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\sum_{i=1}^{3}\Gamma_{2,i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 14} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{m}$; $\{C_{2z}|00\frac{1}{2}\},\{I|\frac{1}{2}0\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}\Gamma_{i,1}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+\Gamma_{0,2}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+\Gamma_{0,2}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}\Gamma_{i,1}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\sum_{i=1}^{3}\Gamma_{2,i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\sum_{i=1}^{3}\Gamma_{2,i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 15} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{m}^{b}$; $\{C_{2z}|000\},\{I|\frac{1}{2}00\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}\Gamma_{i,1}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}\Gamma_{i,1}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\sum_{i=1}^{3}\Gamma_{2,i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 16} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$ & \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$ & \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$ & \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$ & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$ & \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$ & \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$ & \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 17} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$ & \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$ & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$ & \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$ & \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$ & \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 18} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{x}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{x}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{x}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{x}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,3}k_{z}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,1}k_{x}+c_{i,2}\Gamma_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,3}k_{z}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,1}k_{x}+c_{i,2}\Gamma_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{x};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{x};$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y};$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{z}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y};$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\{R_{2},R_{2}\};$  & $\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{x}k_{y}+\sigma_{0}\left(c_{2}k_{x}^{2}+c_{3}k_{y}^{2}+c_{4}k_{z}^{2}+c_{5}k_{z}+c_{1}\right);$ & \tabularnewline
 &   $\{R_{4},R_{4}\};$  & $\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{x}k_{y}+\sigma_{0}\left(c_{2}k_{x}^{2}+c_{3}k_{y}^{2}+c_{4}k_{z}^{2}+c_{5}k_{z}+c_{1}\right);$ & \tabularnewline
\multirow{1}{*}{$G$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{z}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{x};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$ & \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$ & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$ & \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\Gamma_{2,0}k_{x}+c_{5}\Gamma_{1,0}k_{y}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{1,i}k_{x}+c_{i,2}\Gamma_{2,i}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 19} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{x}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{x}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,3}k_{y}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,2}k_{x}+c_{i,2}\Gamma_{i,1}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,3}k_{x}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,2}k_{z}+c_{i,2}\Gamma_{i,1}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,3}k_{z}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,2}k_{y}+c_{i,2}\Gamma_{i,1}k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{6},R_{6}\};$  & $\sigma_{0}\left(c_{2}k_{x}^{2}+c_{3}k_{y}^{2}+c_{4}k_{z}^{2}+c_{1}\right)+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{x}k_{y}k_{z};$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{x}^{2}+c_{3}k_{y}^{2}+c_{4}k_{z}^{2}+c_{1}\right)+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{x}k_{y}k_{z};$  & \tabularnewline
 &   $\{R_{8},R_{8}\};$  & $\sigma_{0}\left(c_{2}k_{x}^{2}+c_{3}k_{y}^{2}+c_{4}k_{z}^{2}+c_{1}\right)+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{x}k_{y}k_{z};$  & \tabularnewline
 &   $\{R_{9},R_{9}\};$  & $\sigma_{0}\left(c_{2}k_{x}^{2}+c_{3}k_{y}^{2}+c_{4}k_{z}^{2}+c_{1}\right)+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{x}k_{y}k_{z};$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{x};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{5},R_{5}\};$  & $\sigma_{0}\left(c_{2}k_{x}^{2}+c_{3}k_{y}^{2}+c_{4}k_{z}^{2}+c_{5}k_{y}+c_{1}\right)+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{x}k_{z};$ & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{x}^{2}+c_{3}k_{y}^{2}+c_{4}k_{z}^{2}+c_{5}k_{y}+c_{1}\right)+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{x}k_{z};$ & \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{5},R_{5}\};$  & $\sigma_{0}\left(c_{2}k_{x}^{2}+c_{3}k_{y}^{2}+c_{4}k_{z}^{2}+c_{5}k_{x}+c_{1}\right)+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{y}k_{z};$ & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{x}^{2}+c_{3}k_{y}^{2}+c_{4}k_{z}^{2}+c_{5}k_{x}+c_{1}\right)+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{y}k_{z};$ & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{5},R_{7}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\{R_{5},R_{5}\};$  & $\sigma_{0}\left(c_{2}k_{x}^{2}+c_{3}k_{y}^{2}+c_{4}k_{z}^{2}+c_{5}k_{z}+c_{1}\right)+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{x}k_{y};$ & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{x}^{2}+c_{3}k_{y}^{2}+c_{4}k_{z}^{2}+c_{5}k_{z}+c_{1}\right)+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{x}k_{y};$ & \tabularnewline
\multirow{1}{*}{$G$;} & $\{R_{2},R_{4}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{x}+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+c_{4}\Gamma_{2,0}k_{x}+c_{5}\Gamma_{1,0}k_{z}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{1,i}k_{x}+c_{i,2}\Gamma_{2,i}k_{z}\right);$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$ & \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+c_{4}\Gamma_{2,0}k_{z}+c_{5}\Gamma_{1,0}k_{y}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{1,i}k_{z}+c_{i,2}\Gamma_{2,i}k_{y}\right);$ & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$ & \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\Gamma_{2,0}k_{x}+c_{5}\Gamma_{1,0}k_{y}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{1,i}k_{x}+c_{i,2}\Gamma_{2,i}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 20} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{5},R_{5}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$G$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$ & \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$ & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$ & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$ & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/mergeDSG111.tex <==
\subsubsection{SG 111-120}
{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 111} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2x}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{5};$  & $c_{2}\left[\left(\sigma_{3}-\sigma_{1}\right)k_{x}-\left(\sigma_{1}+\sigma_{3}\right)k_{y}\right]+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $R_{5};$  & $c_{2}\left[\left(\sigma_{3}-\sigma_{1}\right)k_{x}-\left(\sigma_{1}+\sigma_{3}\right)k_{y}\right]+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 112} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2x}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{0,2}\left(k_{x}-k_{y}\right)+\Gamma_{3,3}\left(k_{x}+k_{y}\right)\right]+\left[\alpha_{1}\Gamma_{+,0}\left(k_{x}+k_{y}\right)-i\alpha_{1}\Gamma_{+,1}\left(k_{x}-k_{y}\right)+\alpha_{2}k_{z}\Gamma_{+,3}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{0,2}\left(k_{x}-k_{y}\right)+\Gamma_{3,3}\left(k_{x}+k_{y}\right)\right]+\left[\alpha_{1}\Gamma_{+,0}\left(k_{x}+k_{y}\right)-i\alpha_{1}\Gamma_{+,1}\left(k_{x}-k_{y}\right)+\alpha_{2}k_{z}\Gamma_{+,3}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{5};$  & $c_{2}\left[\left(\sigma_{3}-\sigma_{1}\right)k_{x}-\left(\sigma_{1}+\sigma_{3}\right)k_{y}\right]+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $R_{5};$  & $c_{2}\left[\left(\sigma_{3}-\sigma_{1}\right)k_{x}-\left(\sigma_{1}+\sigma_{3}\right)k_{y}\right]+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)\left(k_{x}-k_{y}\right)+c_{5}\sigma_{3}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 113} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}-c_{4}\left(\Gamma_{2,0}k_{x}+\Gamma_{1,1}k_{y}\right)+c_{3}\left(\Gamma_{1,0}k_{x}-\Gamma_{2,1}k_{y}\right)+c_{2}\left(\Gamma_{3,3}k_{x}-\Gamma_{0,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}-c_{4}\left(\Gamma_{2,0}k_{x}+\Gamma_{1,1}k_{y}\right)+c_{3}\left(\Gamma_{1,0}k_{x}-\Gamma_{2,1}k_{y}\right)+c_{2}\left(\Gamma_{3,3}k_{x}-\Gamma_{0,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{5};$  & $c_{2}\left[\left(\sigma_{3}-\sigma_{1}\right)k_{x}-\left(\sigma_{1}+\sigma_{3}\right)k_{y}\right]+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{5},R_{5}\};$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+c_{3}\left[\Gamma_{0,1}\left(k_{x}+k_{y}\right)+\Gamma_{0,3}\left(k_{x}-k_{y}\right)\right]+\sum_{i=1}^{3}\left[c_{i,1}\Gamma_{i,1}\left(k_{x}+k_{y}\right)-c_{i,2}\Gamma_{i,3}\left(k_{x}-k_{y}\right)\right];$ & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y};$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{z}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 114} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}-c_{4}\left(\Gamma_{2,0}k_{x}+\Gamma_{1,1}k_{y}\right)+c_{3}\left(\Gamma_{1,0}k_{x}-\Gamma_{2,1}k_{y}\right)+c_{2}\left(\Gamma_{3,3}k_{x}-\Gamma_{0,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{0,2}\left(k_{x}-k_{y}\right)+\Gamma_{3,3}\left(k_{x}+k_{y}\right)\right]+\left[\alpha_{1}\Gamma_{+,0}\left(k_{x}+k_{y}\right)-i\alpha_{1}\Gamma_{+,1}\left(k_{x}-k_{y}\right)+\alpha_{2}k_{z}\Gamma_{+,3}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{6},R_{6}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}c_{i,1}\left[\Gamma_{i,1}\left(k_{x}-k_{y}\right)+\Gamma_{i,3}\left(k_{x}+k_{y}\right)\right];$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}c_{i,1}\left[\Gamma_{i,1}\left(k_{x}-k_{y}\right)-\Gamma_{i,3}\left(k_{x}+k_{y}\right)\right];$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$ & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{5};$  & $c_{2}\left[\left(\sigma_{3}-\sigma_{1}\right)k_{x}-\left(\sigma_{1}+\sigma_{3}\right)k_{y}\right]+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{5},R_{5}\};$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+c_{3}\left[\Gamma_{0,1}\left(k_{x}+k_{y}\right)+\Gamma_{0,3}\left(k_{x}-k_{y}\right)\right]+\sum_{i=1}^{3}\left[c_{i,1}\Gamma_{i,1}\left(k_{x}+k_{y}\right)-c_{i,2}\Gamma_{i,3}\left(k_{x}-k_{y}\right)\right];$ & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]\sigma_{0}+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)\left(k_{x}-k_{y}\right)+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y};$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{z}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 115} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2a}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left[\left(\sigma_{3}-\sigma_{1}\right)k_{x}-\left(\sigma_{1}+\sigma_{3}\right)k_{y}\right]+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left[\left(\sigma_{1}+\sigma_{3}\right)k_{x}+\left(\sigma_{1}-\sigma_{3}\right)k_{y}\right]+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{6};$  & $c_{2}\left[\left(\sigma_{3}-\sigma_{1}\right)k_{x}-\left(\sigma_{1}+\sigma_{3}\right)k_{y}\right]+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left[\left(\sigma_{1}+\sigma_{3}\right)k_{x}+\left(\sigma_{1}-\sigma_{3}\right)k_{y}\right]+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{6};$  & $c_{2}\left[\left(\sigma_{3}-\sigma_{1}\right)k_{x}-\left(\sigma_{1}+\sigma_{3}\right)k_{y}\right]+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left[\left(\sigma_{1}+\sigma_{3}\right)k_{x}+\left(\sigma_{1}-\sigma_{3}\right)k_{y}\right]+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $R_{6};$  & $c_{2}\left[\left(\sigma_{3}-\sigma_{1}\right)k_{x}-\left(\sigma_{1}+\sigma_{3}\right)k_{y}\right]+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left[\left(\sigma_{1}+\sigma_{3}\right)k_{x}+\left(\sigma_{1}-\sigma_{3}\right)k_{y}\right]+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{5};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $R_{5};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 116} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2a}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left[\left(\sigma_{3}-\sigma_{1}\right)k_{x}-\left(\sigma_{1}+\sigma_{3}\right)k_{y}\right]+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left[\left(\sigma_{1}+\sigma_{3}\right)k_{x}+\left(\sigma_{1}-\sigma_{3}\right)k_{y}\right]+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{6};$  & $c_{2}\left[\left(\sigma_{3}-\sigma_{1}\right)k_{x}-\left(\sigma_{1}+\sigma_{3}\right)k_{y}\right]+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left[\left(\sigma_{1}+\sigma_{3}\right)k_{x}+\left(\sigma_{1}-\sigma_{3}\right)k_{y}\right]+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,2}k_{x}+\Gamma_{3,3}k_{y}\right)+\left[\alpha_{1}\left(k_{y}\Gamma_{+,0}-ik_{x}\Gamma_{+,1}\right)+\alpha_{2}k_{z}\Gamma_{+,3}+h.c.\right];$ & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,2}k_{x}+\Gamma_{3,3}k_{y}\right)+\left[\alpha_{1}\left(k_{y}\Gamma_{+,0}-ik_{x}\Gamma_{+,1}\right)+\alpha_{2}k_{z}\Gamma_{+,3}+h.c.\right];$ & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,2}k_{x}+c_{i,2}\Gamma_{i,1}k_{y}+c_{i,3}\Gamma_{i,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{2},R_{4}\};$  & $\left(c_{2}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x}+c_{4}\sigma_{3}k_{z}+\sigma_{0}\left(c_{3}k_{y}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{5};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $R_{5};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{4}\};$  & $\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{4}\sigma_{3}k_{z}+\sigma_{0}\left(c_{2}k_{x}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 117} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2a}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left[\left(\sigma_{3}-\sigma_{1}\right)k_{x}-\left(\sigma_{1}+\sigma_{3}\right)k_{y}\right]+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left[\left(\sigma_{1}+\sigma_{3}\right)k_{x}+\left(\sigma_{1}-\sigma_{3}\right)k_{y}\right]+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,2}k_{x}+\Gamma_{3,3}k_{y}\right)+\left[\alpha_{1}\left(k_{y}\Gamma_{+,0}-ik_{x}\Gamma_{+,1}\right)+\alpha_{2}k_{z}\Gamma_{+,3}+h.c.\right];$ & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{6};$  & $c_{2}\left[\left(\sigma_{3}-\sigma_{1}\right)k_{x}-\left(\sigma_{1}+\sigma_{3}\right)k_{y}\right]+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left[\left(\sigma_{1}+\sigma_{3}\right)k_{x}+\left(\sigma_{1}-\sigma_{3}\right)k_{y}\right]+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,2}k_{x}+\Gamma_{3,3}k_{y}\right)+\left[\alpha_{1}\left(k_{y}\Gamma_{+,0}-ik_{x}\Gamma_{+,1}\right)+\alpha_{2}k_{z}\Gamma_{+,3}+h.c.\right];$ & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{5};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $R_{9};$  & $c_{2}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{x};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{x};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 118} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\{C_{2a}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left[\left(\sigma_{3}-\sigma_{1}\right)k_{x}-\left(\sigma_{1}+\sigma_{3}\right)k_{y}\right]+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left[\left(\sigma_{1}+\sigma_{3}\right)k_{x}+\left(\sigma_{1}-\sigma_{3}\right)k_{y}\right]+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,2}k_{x}+\Gamma_{3,3}k_{y}\right)+\left[\alpha_{1}\left(k_{y}\Gamma_{+,0}-ik_{x}\Gamma_{+,1}\right)+\alpha_{2}k_{z}\Gamma_{+,3}+h.c.\right];$ & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,2}k_{x}+\Gamma_{3,3}k_{y}\right)+\left[\alpha_{1}\left(k_{y}\Gamma_{+,0}-ik_{x}\Gamma_{+,1}\right)+\alpha_{2}k_{z}\Gamma_{+,3}+h.c.\right];$ & \tabularnewline
\multirow{1}{*}{$A$;} & $R_{6};$  & $c_{2}\left[\left(\sigma_{3}-\sigma_{1}\right)k_{x}-\left(\sigma_{1}+\sigma_{3}\right)k_{y}\right]+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left[\left(\sigma_{1}+\sigma_{3}\right)k_{x}+\left(\sigma_{1}-\sigma_{3}\right)k_{y}\right]+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{x}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{x}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{x}+c_{5}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{5};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$ & \tabularnewline
\multirow{1}{*}{$V$;} & $R_{9};$  & $c_{2}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{5}\sigma_{3}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y};$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{x};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{x};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 119} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{S_{4z}^{+}|000\},\{C_{2a}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left[\left(\sigma_{3}-\sigma_{1}\right)k_{x}-\left(\sigma_{1}+\sigma_{3}\right)k_{y}\right]+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left[\left(\sigma_{1}+\sigma_{3}\right)k_{x}+\left(\sigma_{1}-\sigma_{3}\right)k_{y}\right]+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$N$;} & $\{R_{2},R_{4}\};$  & $\sigma_{3}\left(c_{2}k_{x}+c_{4}k_{z}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{3}\sigma_{1}\left(k_{x}-k_{y}\right)+c_{2}\sigma_{3}\left(k_{x}+k_{y}\right)-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{6};$  & $c_{2}\left[\left(\sigma_{3}-\sigma_{1}\right)k_{x}-\left(\sigma_{1}+\sigma_{3}\right)k_{y}\right]+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left[\left(\sigma_{1}+\sigma_{3}\right)k_{x}+\left(\sigma_{1}-\sigma_{3}\right)k_{y}\right]+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{5};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $R_{5};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y};$  & \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y};$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}-c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 120} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{S_{4z}^{+}|000\},\{C_{2a}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left[\left(\sigma_{3}-\sigma_{1}\right)k_{x}-\left(\sigma_{1}+\sigma_{3}\right)k_{y}\right]+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left[\left(\sigma_{1}+\sigma_{3}\right)k_{x}+\left(\sigma_{1}-\sigma_{3}\right)k_{y}\right]+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$N$;} & $\{R_{5},R_{5}\};$  & $\sum_{i=1}^{3}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right)\sigma_{i}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $\sum_{i=1}^{3}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right)\sigma_{i}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{3}\sigma_{1}\left(k_{x}-k_{y}\right)+c_{2}\sigma_{3}\left(k_{x}+k_{y}\right)-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{6};$  & $c_{2}\left[\left(\sigma_{3}-\sigma_{1}\right)k_{x}-\left(\sigma_{1}+\sigma_{3}\right)k_{y}\right]+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left[\left(\sigma_{1}+\sigma_{3}\right)k_{x}+\left(\sigma_{1}-\sigma_{3}\right)k_{y}\right]+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{2},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{4},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{5};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $R_{5};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\sum_{i=1}^{3}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right)\sigma_{i};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y};$  & \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y};$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}-c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/mergeDSG121.tex <==
\subsubsection{SG 121-130}
{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 121} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{S_{4z}^{+}|000\},\{C_{2x}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$N$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right)+c_{2}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{3}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{2}\sigma_{3}\left(k_{x}-k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{5};$  & $c_{2}\left[\left(\sigma_{3}-\sigma_{1}\right)k_{x}-\left(\sigma_{1}+\sigma_{3}\right)k_{y}\right]+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $R_{5};$  & $c_{2}\left[\left(\sigma_{3}-\sigma_{1}\right)k_{x}-\left(\sigma_{1}+\sigma_{3}\right)k_{y}\right]+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $c_{3}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{2}\sigma_{3}\left(k_{x}-k_{y}\right)+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}-c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}+k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 122} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{S_{4z}^{+}|000\},\{C_{2x}|\frac{1}{4}\frac{3}{4}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$N$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right)+c_{2}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)\left(k_{x}+k_{y}\right)+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)\left(k_{x}+k_{y}\right)+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{0,2}\left(k_{x}-k_{y}\right)+\Gamma_{3,3}\left(k_{x}+k_{y}\right)\right]+\left[\alpha_{1}\Gamma_{+,0}\left(k_{x}+k_{y}\right)-i\alpha_{1}\Gamma_{+,1}\left(k_{x}-k_{y}\right)+\alpha_{2}k_{z}\Gamma_{+,3}+h.c.\right];$  & \tabularnewline
 &   $R_{20};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{5};$  & $c_{2}\left[\left(\sigma_{3}-\sigma_{1}\right)k_{x}-\left(\sigma_{1}+\sigma_{3}\right)k_{y}\right]+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $R_{5};$  & $c_{2}\left[\left(\sigma_{3}-\sigma_{1}\right)k_{x}-\left(\sigma_{1}+\sigma_{3}\right)k_{y}\right]+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]\sigma_{0}+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)\left(k_{x}-k_{y}\right)+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{5},R_{7}\};$  & $\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]\sigma_{0}+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)\left(k_{x}+k_{y}\right)+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)\left(k_{x}-k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)\left(k_{x}+k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)\left(k_{x}+k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)\left(k_{x}-k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{10}\right\} ,\left\{ R_{14}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 123} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 124} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|000\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{19},R_{20}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{3,1}\left(k_{x}-k_{y}\right)+\Gamma_{3,3}\left(k_{x}+k_{y}\right)\right]+\sum_{i=1}^{2}c_{i,1}\Gamma_{i,0}k_{z};$  & \tabularnewline
 &   $\{R_{21},R_{22}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{3,1}\left(k_{x}-k_{y}\right)+\Gamma_{3,3}\left(k_{x}+k_{y}\right)\right]+\sum_{i=1}^{2}c_{i,1}\Gamma_{i,0}k_{z};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{19},R_{20}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{3,1}\left(k_{x}-k_{y}\right)+\Gamma_{3,3}\left(k_{x}+k_{y}\right)\right]+\sum_{i=1}^{2}c_{i,1}\Gamma_{i,0}k_{z};$  & \tabularnewline
 &   $\{R_{21},R_{22}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{3,1}\left(k_{x}-k_{y}\right)+\Gamma_{3,3}\left(k_{x}+k_{y}\right)\right]+\sum_{i=1}^{2}c_{i,1}\Gamma_{i,0}k_{z};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{4}\Gamma_{0,2}k_{x}+c_{2}\Gamma_{3,1}k_{y}+k_{z}\left(c_{3}\Gamma_{1,1}-c_{5}\Gamma_{2,1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{z}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}\left(k_{x}+k_{y}\right)+\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)\left(k_{x}-k_{y}\right)+\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{z}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 125} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{C_{2x}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{19};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,3}k_{x}-\Gamma_{0,2}k_{y}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $R_{19};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,3}k_{x}-\Gamma_{0,2}k_{y}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{4}\Gamma_{0,2}k_{x}+k_{y}\left(c_{2}\Gamma_{1,1}-c_{5}\Gamma_{2,1}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{4}\Gamma_{0,2}k_{x}+k_{y}\left(c_{2}\Gamma_{1,1}-c_{5}\Gamma_{2,1}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{2,1}k_{x}+\Gamma_{1,0}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)+k_{z}\left(c_{6}\Gamma_{2,3}+c_{7}\Gamma_{1,0}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)+k_{z}\left(c_{6}\Gamma_{2,3}+c_{7}\Gamma_{1,0}\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{y}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 126} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{C_{2x}|000\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{19};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,3}k_{x}-\Gamma_{0,2}k_{y}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{19},R_{20}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{3,1}\left(k_{x}-k_{y}\right)+\Gamma_{3,3}\left(k_{x}+k_{y}\right)\right]+\sum_{i=1}^{2}c_{i,1}\Gamma_{i,0}k_{z};$  & \tabularnewline
 &   $\{R_{21},R_{22}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{3,1}\left(k_{x}-k_{y}\right)+\Gamma_{3,3}\left(k_{x}+k_{y}\right)\right]+\sum_{i=1}^{2}c_{i,1}\Gamma_{i,0}k_{z};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $R_{19};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{0,3}\left(k_{x}-k_{y}\right)-\Gamma_{0,2}\left(k_{x}+k_{y}\right)\right]+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+k_{x}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)-c_{5}\Gamma_{0,2}k_{y}+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{4}\Gamma_{0,2}k_{x}+k_{y}\left(c_{2}\Gamma_{1,1}-c_{5}\Gamma_{2,1}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{z}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{2,1}k_{x}+\Gamma_{1,0}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}\left(k_{x}+k_{y}\right)+\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)\left(k_{x}-k_{y}\right)+\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)+k_{z}\left(c_{6}\Gamma_{2,3}+c_{7}\Gamma_{1,0}\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{y}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 127} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{6},R_{7}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\Gamma_{0,0}+\left(c_{4}\Gamma_{1,2}+c_{5}\Gamma_{2,2}\right)k_{x}k_{y}+c_{6}\left(\Gamma_{3,2}k_{x}+\Gamma_{0,3}k_{y}\right)k_{z};$  & \tabularnewline
 &   $\{R_{20},R_{21}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\Gamma_{0,0}+\left(c_{4}\Gamma_{1,2}+c_{5}\Gamma_{2,2}\right)k_{x}k_{y}+c_{6}\left(\Gamma_{3,2}k_{x}+\Gamma_{0,3}k_{y}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{6},R_{7}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\Gamma_{0,0}+\left(c_{4}\Gamma_{1,2}+c_{5}\Gamma_{2,2}\right)k_{x}k_{y}+c_{6}\left(\Gamma_{3,2}k_{x}+\Gamma_{0,3}k_{y}\right)k_{z};$  & \tabularnewline
 &   $\{R_{20},R_{21}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\Gamma_{0,0}+\left(c_{4}\Gamma_{1,2}+c_{5}\Gamma_{2,2}\right)k_{x}k_{y}+c_{6}\left(\Gamma_{3,2}k_{x}+\Gamma_{0,3}k_{y}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+k_{y}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+k_{y}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{6},R_{7}\};$  & $\Gamma_{0,0}\left(c_{3}k_{z}+c_{1}\right)-c_{2}\left(\Gamma_{3,2}k_{x}+\Gamma_{0,3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{9},R_{9}\};$  & $\left(c_{1}+c_{2}k_{x}\right)\Gamma_{0,0}+c_{3}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{y};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{9},R_{9}\};$  & $\left(c_{1}+c_{2}k_{x}\right)\Gamma_{0,0}+c_{3}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{y}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 128} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{6},R_{7}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\Gamma_{0,0}+\left(c_{4}\Gamma_{1,2}+c_{5}\Gamma_{2,2}\right)k_{x}k_{y}+c_{6}\left(\Gamma_{3,2}k_{x}+\Gamma_{0,3}k_{y}\right)k_{z};$  & \tabularnewline
 &   $\{R_{20},R_{21}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\Gamma_{0,0}+\left(c_{4}\Gamma_{1,2}+c_{5}\Gamma_{2,2}\right)k_{x}k_{y}+c_{6}\left(\Gamma_{3,2}k_{x}+\Gamma_{0,3}k_{y}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{19},R_{20}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{3,1}\left(k_{x}-k_{y}\right)+\Gamma_{3,3}\left(k_{x}+k_{y}\right)\right]+k_{z}\left(c_{3}\Gamma_{1,0}-c_{4}\Gamma_{2,0}\right);$  & \tabularnewline
 &   $\{R_{21},R_{22}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{3,1}\left(k_{x}-k_{y}\right)+\Gamma_{3,3}\left(k_{x}+k_{y}\right)\right]+k_{z}\left(c_{3}\Gamma_{1,0}-c_{4}\Gamma_{2,0}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{19},R_{20}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{3,1}\left(k_{x}-k_{y}\right)+\Gamma_{3,3}\left(k_{x}+k_{y}\right)\right];$  & \tabularnewline
 &   $\{R_{21},R_{22}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{3,1}\left(k_{x}-k_{y}\right)+\Gamma_{3,3}\left(k_{x}+k_{y}\right)\right];$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+k_{y}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{6},R_{7}\};$  & $\Gamma_{0,0}\left(c_{3}k_{z}+c_{1}\right)-c_{2}\left(\Gamma_{3,2}k_{x}+\Gamma_{0,3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{9},R_{9}\};$  & $\left(c_{1}+c_{2}k_{x}\right)\Gamma_{0,0}+c_{3}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{z}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}\left(k_{x}+k_{y}\right)+\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)\left(k_{x}-k_{y}\right)+\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{6},R_{8}\right\} ,\left\{ R_{7},R_{9}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{y}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 129} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{19};$  & $c_{1}\Gamma_{0,0}-c_{2}\left(\Gamma_{0,2}k_{x}+\Gamma_{0,3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $R_{19};$  & $c_{1}\Gamma_{0,0}-c_{2}\left(\Gamma_{0,2}k_{x}+\Gamma_{0,3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{3}\Gamma_{0,2}k_{x}+k_{y}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{3}\Gamma_{0,2}k_{x}+k_{y}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{6},R_{7}\};$  & $c_{2}\left(\Gamma_{0,1}k_{x}+\Gamma_{0,3}k_{y}\right)+\Gamma_{0,0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{5},R_{5}\};$  & $\left(c_{1}+c_{2}k_{z}\right)\Gamma_{0,0}+c_{3}\Gamma_{0,1}k_{x}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 130} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{19};$  & $c_{1}\Gamma_{0,0}-c_{2}\left(\Gamma_{0,2}k_{x}+\Gamma_{0,3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{19},R_{20}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{3,1}\left(k_{x}-k_{y}\right)+\Gamma_{3,3}\left(k_{x}+k_{y}\right)\right]+k_{z}\left(c_{3}\Gamma_{1,0}-c_{4}\Gamma_{2,0}\right);$  & \tabularnewline
 &   $\{R_{21},R_{22}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{3,1}\left(k_{x}-k_{y}\right)+\Gamma_{3,3}\left(k_{x}+k_{y}\right)\right]+k_{z}\left(c_{3}\Gamma_{1,0}-c_{4}\Gamma_{2,0}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{19},R_{19}\};$  & $c_{1}Q_{0,0,0}+c_{2}\left(Q_{0,3,1}k_{x}+Q_{0,3,3}k_{y}\right)+\sum_{i=1}^{3}\left[c_{i,1}\left(Q_{i,2,1}k_{x}-Q_{i,2,3}k_{y}\right)+c_{i,2}Q_{i,3,2}k_{z}\right];$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+k_{y}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}+c_{2}\Gamma_{3,1}\right);$  & \tabularnewline
 &   $\{R_{10},R_{10}\};$  & $c_{1}\Gamma_{0,0}+k_{y}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}+c_{2}\Gamma_{3,1}\right);$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{3}\Gamma_{0,2}k_{x}+k_{y}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{6},R_{7}\};$  & $c_{2}\left(\Gamma_{0,1}k_{x}+\Gamma_{0,3}k_{y}\right)+\Gamma_{0,0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{9},R_{9}\};$  & $\left(c_{1}+c_{2}k_{x}\right)\Gamma_{0,0}+c_{3}\Gamma_{0,3}k_{z}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,1}k_{y};$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{5},R_{5}\};$  & $\left(c_{1}+c_{2}k_{z}\right)\Gamma_{0,0}+c_{3}\Gamma_{0,1}k_{x}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{z}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}\left(k_{x}+k_{y}\right)+\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)\left(k_{x}-k_{y}\right)+\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/mergeDSG131.tex <==
\subsubsection{SG 131-140}
{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 131} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{19};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{0,3}\left(k_{x}-k_{y}\right)-\Gamma_{0,2}\left(k_{x}+k_{y}\right)\right]+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $R_{19};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{0,3}\left(k_{x}-k_{y}\right)-\Gamma_{0,2}\left(k_{x}+k_{y}\right)\right]+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}\left(k_{x}+k_{y}\right)+\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)\left(k_{x}-k_{y}\right)+\left(c_{6}\Gamma_{1,0}+c_{7}\Gamma_{2,3}\right)k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 132} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|000\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{19};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,3}k_{x}-\Gamma_{0,2}k_{y}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $R_{19};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,3}k_{x}-\Gamma_{0,2}k_{y}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{4}\Gamma_{0,2}k_{x}+c_{2}\Gamma_{3,1}k_{y}+k_{z}\left(c_{3}\Gamma_{1,1}-c_{5}\Gamma_{2,1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{z}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{z}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 133} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2x}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{19};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,3}k_{x}-\Gamma_{0,2}k_{y}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{19};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{0,3}\left(k_{x}-k_{y}\right)-\Gamma_{0,2}\left(k_{x}+k_{y}\right)\right]+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{19},R_{20}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,1}k_{x}+\Gamma_{3,3}k_{y}\right)+k_{z}\left(c_{3}\Gamma_{1,0}-c_{4}\Gamma_{2,0}\right);$  & \tabularnewline
 &   $\{R_{21},R_{22}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,1}k_{x}+\Gamma_{3,3}k_{y}\right)+k_{z}\left(c_{3}\Gamma_{1,0}-c_{4}\Gamma_{2,0}\right);$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{4}\Gamma_{0,2}k_{x}+k_{y}\left(c_{2}\Gamma_{1,1}-c_{5}\Gamma_{2,1}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{4}\Gamma_{0,2}k_{x}+k_{y}\left(c_{2}\Gamma_{1,1}-c_{5}\Gamma_{2,1}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{2,1}k_{x}+\Gamma_{1,0}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}\left(k_{x}+k_{y}\right)+\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)\left(k_{x}-k_{y}\right)+\left(c_{6}\Gamma_{1,0}+c_{7}\Gamma_{2,3}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)+k_{z}\left(c_{6}\Gamma_{2,3}+c_{7}\Gamma_{1,0}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)+k_{z}\left(c_{6}\Gamma_{2,3}+c_{7}\Gamma_{1,0}\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{y}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 134} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2x}|000\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{19};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,3}k_{x}-\Gamma_{0,2}k_{y}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{19};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,3}k_{x}-\Gamma_{0,2}k_{y}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+k_{x}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)-c_{5}\Gamma_{0,2}k_{y}+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{4}\Gamma_{0,2}k_{x}+k_{y}\left(c_{2}\Gamma_{1,1}-c_{5}\Gamma_{2,1}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{z}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{2,1}k_{x}+\Gamma_{1,0}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)+k_{z}\left(c_{6}\Gamma_{2,3}+c_{7}\Gamma_{1,0}\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{y}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 135} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{6},R_{7}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\Gamma_{0,0}+\left(c_{4}\Gamma_{1,2}+c_{5}\Gamma_{2,2}\right)k_{x}k_{y}+c_{6}\left(\Gamma_{3,2}k_{x}+\Gamma_{0,3}k_{y}\right)k_{z};$  & \tabularnewline
 &   $\{R_{20},R_{21}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\Gamma_{0,0}+\left(c_{4}\Gamma_{1,2}+c_{5}\Gamma_{2,2}\right)k_{x}k_{y}+c_{6}\left(\Gamma_{3,2}k_{x}+\Gamma_{0,3}k_{y}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{19};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{0,3}\left(k_{x}-k_{y}\right)-\Gamma_{0,2}\left(k_{x}+k_{y}\right)\right]+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{19},R_{19}\};$  & $c_{1}Q_{0,0,0}+c_{2}\left(Q_{0,3,1}k_{x}+Q_{0,3,3}k_{y}\right)+\sum_{i=1}^{3}\left[c_{i,1}\left(Q_{i,2,1}k_{x}-Q_{i,2,3}k_{y}\right)+c_{i,2}Q_{i,3,2}k_{z}\right];$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+k_{y}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+k_{y}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{6},R_{7}\};$  & $\left(c_{1}+c_{2}k_{z}\right)\Gamma_{0,0}+c_{3}\left(\Gamma_{3,2}k_{x}+\Gamma_{0,3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{9},R_{9}\};$  & $\left(c_{1}+c_{2}k_{x}\right)\Gamma_{0,0}+c_{3}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{y};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{9},R_{9}\};$  & $\left(c_{1}+c_{2}k_{x}\right)\Gamma_{0,0}+c_{3}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}\left(k_{x}+k_{y}\right)+\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)\left(k_{x}-k_{y}\right)+\left(c_{6}\Gamma_{1,0}+c_{7}\Gamma_{2,3}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{y}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 136} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{6},R_{7}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\Gamma_{0,0}+\left(c_{4}\Gamma_{1,2}+c_{5}\Gamma_{2,2}\right)k_{x}k_{y}+c_{6}\left(\Gamma_{3,2}k_{x}+\Gamma_{0,3}k_{y}\right)k_{z};$  & \tabularnewline
 &   $\{R_{20},R_{21}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\Gamma_{0,0}+\left(c_{4}\Gamma_{1,2}+c_{5}\Gamma_{2,2}\right)k_{x}k_{y}+c_{6}\left(\Gamma_{3,2}k_{x}+\Gamma_{0,3}k_{y}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{19};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,3}k_{x}-\Gamma_{0,2}k_{y}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $R_{19};$  & $c_{1}\Gamma_{0,0}-c_{2}\left(\Gamma_{0,2}k_{x}+\Gamma_{0,3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+k_{y}\left(c_{2}\Gamma_{1,1}-c_{3}\Gamma_{2,1}\right)+c_{4}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{6},R_{7}\};$  & $\left(c_{1}+c_{2}k_{z}\right)\Gamma_{0,0}+c_{3}\left(\Gamma_{3,2}k_{x}+\Gamma_{0,3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{9},R_{9}\};$  & $\left(c_{1}+c_{2}k_{x}\right)\Gamma_{0,0}+c_{3}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{z}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{6},R_{9}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{y}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 137} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{19};$  & $c_{1}\Gamma_{0,0}-c_{2}\left(\Gamma_{0,2}k_{x}+\Gamma_{0,3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{19};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{0,3}\left(k_{x}-k_{y}\right)-\Gamma_{0,2}\left(k_{x}+k_{y}\right)\right]+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{19},R_{20}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{3,1}\left(k_{x}-k_{y}\right)+\Gamma_{3,3}\left(k_{x}+k_{y}\right)\right];$  & \tabularnewline
 &   $\{R_{21},R_{22}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{3,1}\left(k_{x}-k_{y}\right)+\Gamma_{3,3}\left(k_{x}+k_{y}\right)\right];$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{x}+k_{y}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{x}+k_{y}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{6},R_{7}\};$  & $\left(c_{1}+c_{2}k_{z}\right)\Gamma_{0,0}+c_{3}\left(\Gamma_{0,1}k_{x}+\Gamma_{0,3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{5},R_{5}\};$  & $\left(c_{1}+c_{2}k_{z}\right)\Gamma_{0,0}+c_{3}\Gamma_{0,1}k_{x}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}\left(k_{x}+k_{y}\right)+\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)\left(k_{x}-k_{y}\right)+\left(c_{6}\Gamma_{1,0}+c_{7}\Gamma_{2,3}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 138} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{19};$  & $c_{1}\Gamma_{0,0}-c_{2}\left(\Gamma_{0,2}k_{x}+\Gamma_{0,3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{19};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,3}k_{x}-\Gamma_{0,2}k_{y}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{6},R_{7}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\Gamma_{0,0}+\left(c_{4}\Gamma_{1,2}+c_{5}\Gamma_{2,2}\right)k_{x}k_{y}+c_{6}\left(\Gamma_{3,2}k_{x}+\Gamma_{0,3}k_{y}\right)k_{z};$  & \tabularnewline
 &   $\{R_{20},R_{21}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\Gamma_{0,0}+\left(c_{4}\Gamma_{1,2}+c_{5}\Gamma_{2,2}\right)k_{x}k_{y}+c_{6}\left(\Gamma_{3,2}k_{x}+\Gamma_{0,3}k_{y}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+k_{y}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}+c_{2}\Gamma_{3,1}\right);$  & \tabularnewline
 &   $\{R_{10},R_{10}\};$  & $c_{1}\Gamma_{0,0}+k_{y}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}+c_{2}\Gamma_{3,1}\right);$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{x}+k_{y}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{6},R_{7}\};$  & $\left(c_{1}+c_{2}k_{z}\right)\Gamma_{0,0}+c_{3}\left(\Gamma_{0,1}k_{x}+\Gamma_{0,3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{9},R_{9}\};$  & $\left(c_{1}+c_{2}k_{x}\right)\Gamma_{0,0}+c_{3}\Gamma_{0,3}k_{z}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{y};$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{5},R_{5}\};$  & $\left(c_{1}+c_{2}k_{z}\right)\Gamma_{0,0}+c_{3}\Gamma_{0,1}k_{x}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{z}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 139} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\{C_{2x}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 140} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{C_{2x}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$N$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{y}+\sum_{i=1}^{3}\Gamma_{i,1}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,1}k_{x}+\Gamma_{0,3}k_{y}\right)+k_{z}\left(c_{4}\Gamma_{1,2}+c_{3}\Gamma_{2,2}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{z}\right)+\sum_{i=1}^{3}\Gamma_{2,i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/mergeDSG141.tex <==
\subsubsection{SG 141-150}
{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 141} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|0\frac{1}{2}0\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}\left(k_{x}-k_{y}\right)+c_{3}\Gamma_{3,1}k_{z}+\sum_{i=1}^{2}c_{i,1}\Gamma_{i,1}\left(k_{x}+k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{19};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{0,3}\left(k_{x}-k_{y}\right)-\Gamma_{0,2}\left(k_{x}+k_{y}\right)\right]+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{13}\right\} ,\left\{ R_{14}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{y}-\Gamma_{2,2}k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)\left(k_{x}+k_{y}\right)+\left(c_{6}\Gamma_{2,3}+c_{7}\Gamma_{1,0}\right)\left(k_{x}-k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}\left(k_{x}+k_{y}\right)+\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)\left(k_{x}-k_{y}\right)+\left(c_{6}\Gamma_{1,0}+c_{7}\Gamma_{2,3}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}-c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}\left(k_{x}-k_{y}\right)+\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)\left(k_{x}+k_{y}\right)+\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right)k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 142} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{1}{2}00\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$N$;} & $\{R_{10},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{y}+\sum_{i=1}^{3}\Gamma_{i,1}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{2}c_{i,1}\Gamma_{i,1}\left(k_{x}+k_{y}\right)+c_{2}\Gamma_{3,1}\left(k_{x}-k_{y}\right)+c_{3}\Gamma_{0,2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{19};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{0,3}\left(k_{x}-k_{y}\right)-\Gamma_{0,2}\left(k_{x}+k_{y}\right)\right]+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$P$;}&   $\{R_{19},R_{19}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\Gamma_{0,0}+c_{4}\Gamma_{0,1}\left(k_{x}^{2}-k_{y}^{2}\right)+\sum_{i=1}^{3}\Gamma_{i,2}\left(c_{i,1}k_{x}k_{y}+c_{i,2}k_{z}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{13}\right\} ,\left\{ R_{14}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{y}-\Gamma_{2,2}k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)\left(k_{x}+k_{y}\right)+\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right)\left(k_{x}-k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{z}\right)+\sum_{i=1}^{3}\Gamma_{2,i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}\left(k_{x}+k_{y}\right)+\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)\left(k_{x}-k_{y}\right)+\left(c_{6}\Gamma_{1,0}+c_{7}\Gamma_{2,3}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}-c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}\left(k_{x}-k_{y}\right)+\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)\left(k_{x}+k_{y}\right)+\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right)k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 143} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{2},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{4}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+\sum_{i=1}^{3}\sigma_{i}\left[\left(c_{i,1}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)k_{z}+c_{i,4}k_{x}\left(k_{x}^{2}-3k_{y}^{2}\right)+c_{i,5}k_{y}\left(3k_{x}^{2}-k_{y}^{2}\right)\right];$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{2},R_{2}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}+c_{i,3}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{4}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+\sum_{i=1}^{3}\sigma_{i}\left[\left(c_{i,1}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)k_{z}+c_{i,4}k_{x}\left(k_{x}^{2}-3k_{y}^{2}\right)+c_{i,5}k_{y}\left(3k_{x}^{2}-k_{y}^{2}\right)\right];$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{2}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}+c_{i,3}k_{z}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{5}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{5}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 144} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{1}{3}\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{2},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{4}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+\sum_{i=1}^{3}\sigma_{i}\left[\left(c_{i,1}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)k_{z}+c_{i,4}k_{x}\left(k_{x}^{2}-3k_{y}^{2}\right)+c_{i,5}k_{y}\left(3k_{x}^{2}-k_{y}^{2}\right)\right];$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{2},R_{2}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}+c_{i,3}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{4}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+\sum_{i=1}^{3}\sigma_{i}\left[\left(c_{i,1}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)k_{z}+c_{i,4}k_{x}\left(k_{x}^{2}-3k_{y}^{2}\right)+c_{i,5}k_{y}\left(3k_{x}^{2}-k_{y}^{2}\right)\right];$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{2}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}+c_{i,3}k_{z}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{5}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{5}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 145} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{2}{3}\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{2},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{4}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+\sum_{i=1}^{3}\sigma_{i}\left[\left(c_{i,1}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)k_{z}+c_{i,4}k_{x}\left(k_{x}^{2}-3k_{y}^{2}\right)+c_{i,5}k_{y}\left(3k_{x}^{2}-k_{y}^{2}\right)\right];$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{2},R_{2}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}+c_{i,3}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{4}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+\sum_{i=1}^{3}\sigma_{i}\left[\left(c_{i,1}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)k_{z}+c_{i,4}k_{x}\left(k_{x}^{2}-3k_{y}^{2}\right)+c_{i,5}k_{y}\left(3k_{x}^{2}-k_{y}^{2}\right)\right];$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{2}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}+c_{i,3}k_{z}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{5}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{5}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 146} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{rh}$; $\{C_{3}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{2},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{4}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+\sum_{i=1}^{3}\sigma_{i}\left[\left(c_{i,1}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)k_{z}+c_{i,4}k_{x}\left(k_{x}^{2}-3k_{y}^{2}\right)+c_{i,5}k_{y}\left(3k_{x}^{2}-k_{y}^{2}\right)\right];$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{2},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{4}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+\sum_{i=1}^{3}\sigma_{i}\left[\left(c_{i,1}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)k_{z}+c_{i,4}k_{x}\left(k_{x}^{2}-3k_{y}^{2}\right)+c_{i,5}k_{y}\left(3k_{x}^{2}-k_{y}^{2}\right)\right];$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{2}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}+c_{i,3}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$(a) F$;} & $\{R_{2},R_{2}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}+c_{i,3}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$(b) F$;} & $\{R_{2},R_{2}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}+c_{i,3}k_{z}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{5}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{5}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 147} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{S_{6}^{+}|000\},\{I|000\},\mathcal{T}$; Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\Gamma_{2,3}\left(c_{4}k_{y}-c_{5}k_{x}\right)+\left(\alpha_{1}\Gamma_{2,+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\Gamma_{2,3}\left(c_{4}k_{y}-c_{5}k_{x}\right)+\left(\alpha_{1}\Gamma_{2,+}k_{-}+h.c.\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 148} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{rh}$; $\{S_{6}^{+}|000\},\{I|000\},\mathcal{T}$; Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\Gamma_{2,3}\left(c_{4}k_{y}-c_{5}k_{x}\right)+\left(\alpha_{1}\Gamma_{2,+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\Gamma_{2,3}\left(c_{4}k_{y}-c_{5}k_{x}\right)+\left(\alpha_{1}\Gamma_{2,+}k_{-}+h.c.\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 149} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}\left(k_{x}^{2}-3k_{y}^{2}\right)+\left\{ \sigma_{+}\left[\alpha_{1}k_{y}\left(k_{y}^{2}-3k_{x}^{2}\right)+k_{z}\left(\alpha_{2}+\alpha_{3}k^{2}+\alpha_{4}k_{z}^{2}\right)\right]+h.c.\right\} ;$ & \tabularnewline
 &   $R_{6};$  & $c_{2}\left(\sigma_{3}k_{x}+\sigma_{1}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}\left(k_{x}^{2}-3k_{y}^{2}\right)+\left\{ \sigma_{+}\left[\alpha_{1}k_{y}\left(k_{y}^{2}-3k_{x}^{2}\right)+k_{z}\left(\alpha_{2}+\alpha_{3}k^{2}+\alpha_{4}k_{z}^{2}\right)\right]+h.c.\right\} ;$ & \tabularnewline
 &   $R_{6};$  & $c_{2}\left(\sigma_{3}k_{x}+\sigma_{1}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(i+\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(i-\sqrt{3}\right)c_{4}\sigma_{+}k_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(i+\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(i+\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(i-\sqrt{3}\right)c_{4}\sigma_{+}k_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(i+\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 150} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{y}\left(k_{y}^{2}-3k_{x}^{2}\right)+\left\{ \sigma_{+}\left[\alpha_{1}k_{x}\left(k_{x}^{2}-3k_{y}^{2}\right)+k_{z}\left(\alpha_{2}+\alpha_{3}k^{2}+\alpha_{4}k_{z}^{2}\right)\right]+h.c.\right\} ;$ & \tabularnewline
 &   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{y}\left(k_{y}^{2}-3k_{x}^{2}\right)+\left\{ \sigma_{+}\left[\alpha_{1}k_{x}\left(k_{x}^{2}-3k_{y}^{2}\right)+k_{z}\left(\alpha_{2}+\alpha_{3}k^{2}+\alpha_{4}k_{z}^{2}\right)\right]+h.c.\right\} ;$ & \tabularnewline
 &   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$K$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$H$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1-i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1+i\sqrt{3}\right)c_{4}\sigma_{+}k_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1-i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{5}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\sum_{i=1}^{2}\sigma_{i}\left[c_{i,1}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{i,2}k_{z}\right];$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\sum_{i=1}^{2}\sigma_{i}\left[c_{i,1}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{i,2}k_{z}\right];$  & \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/mergeDSG151.tex <==
\subsubsection{SG 151-160}
{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 151} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{1}{3}\},\{C_{21}^{\prime}|00\frac{2}{3}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}\left(k_{x}^{2}-3k_{y}^{2}\right)+\left\{ \sigma_{+}\left[\alpha_{1}k_{y}\left(k_{y}^{2}-3k_{x}^{2}\right)+k_{z}\left(\alpha_{2}+\alpha_{3}k^{2}+\alpha_{4}k_{z}^{2}\right)\right]+h.c.\right\} ;$ & \tabularnewline
 &   $R_{6};$  & $c_{2}\left(\sigma_{3}k_{x}+\sigma_{1}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}\left(k_{x}^{2}-3k_{y}^{2}\right)+\left\{ \sigma_{+}\left[\alpha_{1}k_{y}\left(k_{y}^{2}-3k_{x}^{2}\right)+k_{z}\left(\alpha_{2}+\alpha_{3}k^{2}+\alpha_{4}k_{z}^{2}\right)\right]+h.c.\right\} ;$ & \tabularnewline
 &   $R_{6};$  & $c_{2}\left(\sigma_{3}k_{x}-\sigma_{1}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(i+\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(i-\sqrt{3}\right)c_{4}\sigma_{+}k_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(i+\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(i+\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(i-\sqrt{3}\right)c_{4}\sigma_{+}k_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(i+\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 152} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{1}{3}\},\{C_{21}^{\prime\prime}|00\frac{2}{3}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{y}\left(k_{y}^{2}-3k_{x}^{2}\right)+\left\{ \sigma_{+}\left[\alpha_{1}k_{x}\left(k_{x}^{2}-3k_{y}^{2}\right)+k_{z}\left(\alpha_{2}+\alpha_{3}k^{2}+\alpha_{4}k_{z}^{2}\right)\right]+h.c.\right\} ;$ & \tabularnewline
 &   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{y}\left(k_{y}^{2}-3k_{x}^{2}\right)+\left\{ \sigma_{+}\left[\alpha_{1}k_{x}\left(k_{x}^{2}-3k_{y}^{2}\right)+k_{z}\left(\alpha_{2}+\alpha_{3}k^{2}+\alpha_{4}k_{z}^{2}\right)\right]+h.c.\right\} ;$ & \tabularnewline
 &   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$K$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$H$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1-i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1+i\sqrt{3}\right)c_{4}\sigma_{+}k_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1-i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{5}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\sum_{i=1}^{2}\sigma_{i}\left[c_{i,1}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{i,2}k_{z}\right];$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{6}\right\} ,\left\{ R_{12}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\sum_{i=1}^{2}\sigma_{i}\left[c_{i,1}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{i,2}k_{z}\right];$  & \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 153} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{2}{3}\},\{C_{21}^{\prime}|00\frac{1}{3}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}\left(k_{x}^{2}-3k_{y}^{2}\right)+\left\{ \sigma_{+}\left[\alpha_{1}k_{y}\left(k_{y}^{2}-3k_{x}^{2}\right)+k_{z}\left(\alpha_{2}+\alpha_{3}k^{2}+\alpha_{4}k_{z}^{2}\right)\right]+h.c.\right\} ;$ & \tabularnewline
 &   $R_{6};$  & $c_{2}\left(\sigma_{3}k_{x}+\sigma_{1}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}\left(k_{x}^{2}-3k_{y}^{2}\right)+\left\{ \sigma_{+}\left[\alpha_{1}k_{y}\left(k_{y}^{2}-3k_{x}^{2}\right)+k_{z}\left(\alpha_{2}+\alpha_{3}k^{2}+\alpha_{4}k_{z}^{2}\right)\right]+h.c.\right\} ;$ & \tabularnewline
 &   $R_{6};$  & $c_{2}\left(\sigma_{3}k_{x}+\sigma_{1}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(i+\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(i-\sqrt{3}\right)c_{4}\sigma_{+}k_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(i+\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(i+\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(i-\sqrt{3}\right)c_{4}\sigma_{+}k_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(i+\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{6}\right\} ,\left\{ R_{12}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 154} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|00\frac{2}{3}\},\{C_{21}^{\prime\prime}|00\frac{1}{3}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{y}\left(k_{y}^{2}-3k_{x}^{2}\right)+\left\{ \sigma_{+}\left[\alpha_{1}k_{x}\left(k_{x}^{2}-3k_{y}^{2}\right)+k_{z}\left(\alpha_{2}+\alpha_{3}k^{2}+\alpha_{4}k_{z}^{2}\right)\right]+h.c.\right\} ;$ & \tabularnewline
 &   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{y}\left(k_{y}^{2}-3k_{x}^{2}\right)+\left\{ \sigma_{+}\left[\alpha_{1}k_{x}\left(k_{x}^{2}-3k_{y}^{2}\right)+k_{z}\left(\alpha_{2}+\alpha_{3}k^{2}+\alpha_{4}k_{z}^{2}\right)\right]+h.c.\right\} ;$ & \tabularnewline
 &   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$K$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$H$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1-i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1+i\sqrt{3}\right)c_{4}\sigma_{+}k_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1-i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{5}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\sum_{i=1}^{2}\sigma_{i}\left[c_{i,1}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{i,2}k_{z}\right];$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\sum_{i=1}^{2}\sigma_{i}\left[c_{i,1}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{i,2}k_{z}\right];$  & \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{6}\right\} ,\left\{ R_{12}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 155} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{rh}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}\left(k_{x}^{2}-3k_{y}^{2}\right)+\left\{ \sigma_{+}\left[\alpha_{1}k_{y}\left(k_{y}^{2}-3k_{x}^{2}\right)+k_{z}\left(\alpha_{2}+\alpha_{3}k^{2}+\alpha_{4}k_{z}^{2}\right)\right]+h.c.\right\} ;$ & \tabularnewline
 &   $R_{6};$  & $c_{2}\left(\sigma_{3}k_{x}+\sigma_{1}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{x}\left(k_{x}^{2}-3k_{y}^{2}\right)+\left\{ \sigma_{+}\left[\alpha_{1}k_{y}\left(k_{y}^{2}-3k_{x}^{2}\right)+k_{z}\left(\alpha_{2}+\alpha_{3}k^{2}+\alpha_{4}k_{z}^{2}\right)\right]+h.c.\right\} ;$ & \tabularnewline
 &   $R_{6};$  & $c_{2}\left(\sigma_{3}k_{x}+\sigma_{1}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}\left(k_{x}-\sqrt{3}k_{y}\right)+\sum_{i=1}^{2}\sigma_{i}\left[c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{i,2}k_{z}\right];$  & \tabularnewline
\multirow{1}{*}{$(a) F$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$(b) F$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}\left(k_{x}+\sqrt{3}k_{y}\right)+\sum_{i=1}^{2}\sigma_{i}\left[c_{i,1}\left(\sqrt{3}k_{x}-k_{y}\right)+c_{i,2}k_{z}\right];$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(i+\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(i-\sqrt{3}\right)c_{4}\sigma_{+}k_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(i+\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(i+\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(i-\sqrt{3}\right)c_{4}\sigma_{+}k_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(i+\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+\sqrt{3}k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}+\sqrt{3}k_{y}\right)+\sum_{i=1}^{2}\sigma_{i}\left[c_{i,1}\left(\sqrt{3}k_{x}-k_{y}\right)+c_{i,2}k_{z}\right];$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}-\sqrt{3}k_{y}\right)\right]+\sigma_{3}c_{3}\left(k_{x}-\sqrt{3}k_{y}\right)+\sum_{i=1}^{2}\sigma_{i}\left[c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{i,2}k_{z}\right];$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 156} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{\sigma_{v1}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{3},R_{4}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{6};$  & $c_{2}\left(\sigma_{3}k_{x}+\sigma_{1}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{2},R_{4}\};$  & $\sigma_{3}\left(c_{2}k_{x}+c_{4}k_{z}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{3},R_{4}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{6};$  & $c_{2}\left(\sigma_{3}k_{x}+\sigma_{1}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{4}\};$  & $\sigma_{3}\left(c_{2}k_{x}+c_{4}k_{z}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Delta$;}&   $R_{6};$  & $c_{2}\left(\sigma_{3}k_{x}+\sigma_{1}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$ & \tabularnewline
 &   $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left[A_{4}c_{4}+\left(\sqrt{3}A_{8}-A_{5}\right)c_{5}-A_{1}c_{6}\right]k_{x}-\left(A_{6}c_{4}-2A_{7}c_{5}-A_{2}c_{6}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left[A_{6}c_{4}+\left(\sqrt{3}A_{8}-A_{5}\right)c_{5}-A_{2}c_{6}\right]k_{x}+\left(A_{4}c_{4}+2A_{7}c_{5}-A_{1}c_{6}\right)k_{y};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{z}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{z}\right)+\left(c_{6}\sigma_{1}+c_{7}\sigma_{2}\right)k_{y};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{5}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{z}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{z}\right)+\left(c_{6}\sigma_{1}+c_{7}\sigma_{2}\right)k_{y};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{z}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{z}\right)+\left(c_{6}\sigma_{1}+c_{7}\sigma_{2}\right)k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 157} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{\sigma_{d1}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{3},R_{4}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{2},R_{4}\};$  & $\left(c_{2}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x}+\sigma_{3}\left(c_{3}k_{y}+c_{4}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{3},R_{4}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{4}\};$  & $\left(c_{2}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x}+\sigma_{3}\left(c_{3}k_{y}+c_{4}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$K$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$H$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$\Delta$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$ & \tabularnewline
 &   $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{6}c_{4}+2A_{7}c_{5}-A_{2}c_{6}\right)k_{x}+\left[A_{4}c_{4}+\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{1}c_{6}\right]k_{y};$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{4}c_{4}+2A_{7}c_{5}-A_{1}c_{6}\right)k_{x}-\left[A_{6}c_{4}-\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{2}c_{6}\right]k_{y};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}+c_{3}k_{z}\right)+\sigma_{3}\left(c_{4}k_{y}+c_{5}k_{z}\right)+\left(c_{6}\sigma_{1}+c_{7}\sigma_{2}\right)k_{x};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$ & \tabularnewline
 &   $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{6}c_{4}+2A_{7}c_{5}-A_{2}c_{6}\right)k_{x}+\left[A_{4}c_{4}+\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{1}c_{6}\right]k_{y};$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{4}c_{4}+2A_{7}c_{5}-A_{1}c_{6}\right)k_{x}-\left[A_{6}c_{4}-\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{2}c_{6}\right]k_{y};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{3}k_{z}\right]+\sigma_{3}\left[c_{4}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}k_{z}\right]+\left(c_{6}\sigma_{1}+c_{7}\sigma_{2}\right)\left(k_{x}-\sqrt{3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{3}k_{z}\right]+\sigma_{3}\left[c_{4}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}k_{z}\right]+\left(c_{6}\sigma_{1}+c_{7}\sigma_{2}\right)\left(k_{x}-\sqrt{3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}+c_{3}k_{z}\right)+\sigma_{3}\left(c_{4}k_{y}+c_{5}k_{z}\right)+\left(c_{6}\sigma_{1}+c_{7}\sigma_{2}\right)k_{x};$  & \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}+c_{3}k_{z}\right)+\sigma_{3}\left(c_{4}k_{y}+c_{5}k_{z}\right)+\left(c_{6}\sigma_{1}+c_{7}\sigma_{2}\right)k_{x};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 158} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{\sigma_{v1}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{3},R_{4}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{6};$  & $c_{2}\left(\sigma_{3}k_{x}+\sigma_{1}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{2},R_{4}\};$  & $\sigma_{3}\left(c_{2}k_{x}+c_{4}k_{z}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{1},R_{1}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}c_{i,1}k_{z}\sigma_{i};$  & \tabularnewline
 &   $\{R_{2},R_{2}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}c_{i,1}k_{z}\sigma_{i};$  & \tabularnewline
 &   $\{R_{5},R_{5}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}\left[c_{i,1}\left(\Gamma_{i,3}k_{x}-\Gamma_{i,1}k_{y}\right)+c_{i,2}\Gamma_{i,0}k_{z}\right];$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{1},R_{1}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}\left[c_{i,1}k_{x}+c_{i,2}k_{z}\right]\sigma_{i};$  & \tabularnewline
 &   $\{R_{3},R_{3}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}\left[c_{i,1}k_{x}+c_{i,2}k_{z}\right]\sigma_{i};$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{2},R_{2}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}c_{i,1}k_{z}\sigma_{i};$  & \tabularnewline
 &   $\{R_{4},R_{4}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}c_{i,1}k_{z}\sigma_{i};$  & \tabularnewline
 &   $\{R_{6},R_{6}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}c_{i,1}k_{z}\sigma_{i};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;}&   $R_{6};$  & $c_{2}\left(\sigma_{3}k_{x}+\sigma_{1}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{2}\};$  & $\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]\sigma_{0}+\sum_{i=1}^{3}\left[c_{i,1}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{i,2}k_{z}\right]\sigma_{i};$  & \tabularnewline
\multirow{1}{*}{$S'$;} & $\{R_{2},R_{2}\};$  & $\left(c_{1}+c_{2}k_{y}\right)\sigma_{0}+\sum_{i=1}^{3}\left[c_{i,1}k_{x}+c_{i,2}k_{z}\right]\sigma_{i};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$ & \tabularnewline
 &   $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left[A_{4}c_{4}+\left(\sqrt{3}A_{8}-A_{5}\right)c_{5}-A_{1}c_{6}\right]k_{x}-\left(A_{6}c_{4}-2A_{7}c_{5}-A_{2}c_{6}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left[A_{6}c_{4}+\left(\sqrt{3}A_{8}-A_{5}\right)c_{5}-A_{2}c_{6}\right]k_{x}+\left(A_{4}c_{4}+2A_{7}c_{5}-A_{1}c_{6}\right)k_{y};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{z}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{z}\right)+\left(c_{6}\sigma_{1}+c_{7}\sigma_{2}\right)k_{y};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{5}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{z}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{z}\right)+\left(c_{6}\sigma_{1}+c_{7}\sigma_{2}\right)k_{y};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{z}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{z}\right)+\left(c_{6}\sigma_{1}+c_{7}\sigma_{2}\right)k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 159} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{\sigma_{d1}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{3},R_{4}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{2},R_{4}\};$  & $\left(c_{2}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x}+\sigma_{3}\left(c_{3}k_{y}+c_{4}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{1},R_{1}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}c_{i,1}k_{z}\sigma_{i};$ & \tabularnewline
 &   $\{R_{2},R_{2}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}c_{i,1}k_{z}\sigma_{i};$ & \tabularnewline
 &   $\{R_{5},R_{5}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}\left[c_{i,1}\left(\Gamma_{i,1}k_{x}+\Gamma_{i,3}k_{y}\right)+c_{i,2}k_{z}\Gamma_{i,0}\right];$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{1},R_{1}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}\left[c_{i,1}k_{y}+c_{i,2}k_{z}\right]\sigma_{i};$  & \tabularnewline
 &   $\{R_{3},R_{3}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}\left[c_{i,1}k_{y}+c_{i,2}k_{z}\right]\sigma_{i};$  & \tabularnewline
\multirow{1}{*}{$K$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$H$;}&   $R_{5};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\sum_{i=1}^{3}\left[c_{i,1}k_{y}+c_{i,2}k_{z}\right];$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$ & \tabularnewline
 &   $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{6}c_{4}+2A_{7}c_{5}-A_{2}c_{6}\right)k_{x}+\left[A_{4}c_{4}+\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{1}c_{6}\right]k_{y};$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{4}c_{4}+2A_{7}c_{5}-A_{1}c_{6}\right)k_{x}-\left[A_{6}c_{4}-\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{2}c_{6}\right]k_{y};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}+c_{3}k_{z}\right)+\sigma_{3}\left(c_{4}k_{y}+c_{5}k_{z}\right)+\left(c_{6}\sigma_{1}+c_{7}\sigma_{2}\right)k_{x};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$ & \tabularnewline
 &   $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{6}c_{4}+2A_{7}c_{5}-A_{2}c_{6}\right)k_{x}+\left[A_{4}c_{4}+\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{1}c_{6}\right]k_{y};$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{4}c_{4}+2A_{7}c_{5}-A_{1}c_{6}\right)k_{x}-\left[A_{6}c_{4}-\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{2}c_{6}\right]k_{y};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{3}k_{z}\right]+\sigma_{3}\left[c_{4}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}k_{z}\right]+\left(c_{6}\sigma_{1}+c_{7}\sigma_{2}\right)\left(k_{x}-\sqrt{3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{3}k_{z}\right]+\sigma_{3}\left[c_{4}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}k_{z}\right]+\left(c_{6}\sigma_{1}+c_{7}\sigma_{2}\right)\left(k_{x}-\sqrt{3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}+c_{3}k_{z}\right)+\sigma_{3}\left(c_{4}k_{y}+c_{5}k_{z}\right)+\left(c_{6}\sigma_{1}+c_{7}\sigma_{2}\right)k_{x};$  & \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}+c_{3}k_{z}\right)+\sigma_{3}\left(c_{4}k_{y}+c_{5}k_{z}\right)+\left(c_{6}\sigma_{1}+c_{7}\sigma_{2}\right)k_{x};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 160} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{rh}$; $\{C_{3}^{+}|000\},\{\sigma_{d1}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{3},R_{4}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{3},R_{4}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+\sigma_{3}\left[c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{3}k_{z}\right]+\sum_{i=1}^{2}c_{i,1}\sigma_{i}\left(k_{x}-\sqrt{3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$(a) F$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+\sigma_{3}\left(c_{2}k_{y}+c_{3}k_{z}\right)+\sum_{i=1}^{2}c_{i,1}\sigma_{i}k_{x};$  & \tabularnewline
\multirow{1}{*}{$(b) F$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+\sigma_{3}\left[c_{2}\left(\sqrt{3}k_{x}-k_{y}\right)+c_{3}k_{z}\right]+\sum_{i=1}^{2}c_{i,1}\sigma_{i}\left(k_{x}+\sqrt{3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$ & \tabularnewline
 &   $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{6}c_{4}+2A_{7}c_{5}-A_{2}c_{6}\right)k_{x}+\left[A_{4}c_{4}+\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{1}c_{6}\right]k_{y};$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{4}c_{4}+2A_{7}c_{5}-A_{1}c_{6}\right)k_{x}-\left[A_{6}c_{4}-\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{2}c_{6}\right]k_{y};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$ & \tabularnewline
 &   $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{6}c_{4}+2A_{7}c_{5}-A_{2}c_{6}\right)k_{x}+\left[A_{4}c_{4}+\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{1}c_{6}\right]k_{y};$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{4}c_{4}+2A_{7}c_{5}-A_{1}c_{6}\right)k_{x}-\left[A_{6}c_{4}-\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{2}c_{6}\right]k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/mergeDSG161.tex <==
\subsubsection{SG 161-170}
{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 161} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{rh}$; $\{C_{3}^{+}|000\},\{\sigma_{d1}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{3},R_{4}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{1},R_{1}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{2},R_{2}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{5},R_{5}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}\left[c_{i,1}\left(\Gamma_{i,1}k_{x}+\Gamma_{i,3}k_{y}\right)+c_{i,2}\Gamma_{i,0}k_{z}\right];$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{1},R_{1}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}\left[c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{i,2}k_{z}\right]\sigma_{i};$  & \tabularnewline
 &   $\{R_{3},R_{3}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}\left[c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{i,2}k_{z}\right]\sigma_{i};$  & \tabularnewline
\multirow{1}{*}{$(a) F$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+\sigma_{3}\left(c_{2}k_{y}+c_{3}k_{z}\right)+\sum_{i=1}^{2}c_{i,1}\sigma_{i}k_{x};$  & \tabularnewline
\multirow{1}{*}{$(b) F$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+\sigma_{3}\left[c_{2}\left(\sqrt{3}k_{x}-k_{y}\right)+c_{3}k_{z}\right]+\sum_{i=1}^{2}c_{i,1}\sigma_{i}\left(k_{x}+\sqrt{3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{2},R_{2}\};$  & $\left[c_{1}+c_{2}\left(k_{x}-\sqrt{3}k_{y}\right)\right]\sigma_{0}+\sum_{i=1}^{3}\left[c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{i,2}k_{z}\right]\sigma_{i};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$ & \tabularnewline
 &   $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{6}c_{4}+2A_{7}c_{5}-A_{2}c_{6}\right)k_{x}+\left[A_{4}c_{4}+\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{1}c_{6}\right]k_{y};$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{4}c_{4}+2A_{7}c_{5}-A_{1}c_{6}\right)k_{x}-\left[A_{6}c_{4}-\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{2}c_{6}\right]k_{y};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$ & \tabularnewline
 &   $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{6}c_{4}+2A_{7}c_{5}-A_{2}c_{6}\right)k_{x}+\left[A_{4}c_{4}+\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{1}c_{6}\right]k_{y};$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{4}c_{4}+2A_{7}c_{5}-A_{1}c_{6}\right)k_{x}-\left[A_{6}c_{4}-\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{2}c_{6}\right]k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 162} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{2,2}k_{x}-\Gamma_{1,0}k_{y}\right)+c_{5}\left(\Gamma_{2,1}k_{x}+\Gamma_{2,3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{2,2}k_{x}-\Gamma_{1,0}k_{y}\right)+c_{5}\left(\Gamma_{2,1}k_{x}+\Gamma_{2,3}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 163} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|00\frac{1}{2}\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{10},R_{10}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\Gamma_{0,0}+c_{4}\Gamma_{0,3}k_{x}\left(k_{x}^{2}-3k_{y}^{2}\right)+\sum_{i=1}^{3}\Gamma_{i,2}\left[\left(c_{i,1}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)k_{z}+c_{i,4}k_{y}\left(k_{y}^{2}-3k_{x}^{2}\right)\right];$ & \tabularnewline
 &   $\{R_{17},R_{18}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,1}k_{x}+\Gamma_{0,2}k_{y}\right)+k_{z}\left(c_{3}\Gamma_{1,1}+c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{10},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{x}+\sum_{i=1}^{3}\Gamma_{i,1}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{2,2}k_{x}-\Gamma_{1,0}k_{y}\right)+c_{5}\left(\Gamma_{2,1}k_{x}+\Gamma_{2,3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{2,2}k_{x}-\Gamma_{1,0}k_{y}\right)+c_{5}\left(\Gamma_{2,1}k_{x}+\Gamma_{2,3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{y}+c_{5}k_{z}\right)+\sum_{i=1}^{3}\Gamma_{2,i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 164} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime\prime}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right)+c_{5}\left(\Gamma_{2,1}k_{y}-\Gamma_{2,3}k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\Gamma_{2,3}\left(c_{4}k_{y}-c_{5}k_{x}\right)+\left(\alpha_{1}\Gamma_{2,+}k_{-}+h.c.\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 165} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime\prime}|00\frac{1}{2}\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{10},R_{10}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\Gamma_{0,0}+c_{4}\Gamma_{0,3}k_{y}\left(k_{y}^{2}-3k_{x}^{2}\right)+\sum_{i=1}^{3}\Gamma_{i,2}\left[\left(c_{i,1}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)k_{z}+c_{i,4}k_{x}\left(k_{x}^{2}-3k_{y}^{2}\right)\right];$ & \tabularnewline
 &   $\{R_{17},R_{18}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,1}k_{y}-\Gamma_{0,2}k_{x}\right)+k_{z}\left(c_{3}\Gamma_{1,1}+c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{10},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{y}+\sum_{i=1}^{3}\Gamma_{i,1}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$H$;}&   $\{R_{6},R_{6}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,1}k_{x}-\Gamma_{0,3}k_{y}\right)+k_{z}\left(c_{5}\Gamma_{1,2}+c_{3}\Gamma_{2,2}+c_{4}\Gamma_{3,2}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right)+c_{5}\left(\Gamma_{2,1}k_{y}-\Gamma_{2,3}k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\Gamma_{2,3}\left(c_{4}k_{y}-c_{5}k_{x}\right)+\left(\alpha_{1}\Gamma_{2,+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $\Gamma_{0,0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\Gamma_{3,0}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\Gamma_{1,0}\left[c_{4}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{5}k_{z}\right]+\sum_{i=1}^{3}\Gamma_{2,i}\left[c_{i,1}\left(\sqrt{3}k_{y}-k_{x}\right)-c_{i,2}k_{z}\right];$  & \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{z}\right)+\sum_{i=1}^{3}\Gamma_{2,i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 166} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{rh}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{2,2}k_{x}-\Gamma_{1,0}k_{y}\right)+c_{5}\left(\Gamma_{2,1}k_{x}+\Gamma_{2,3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{2,2}k_{x}-\Gamma_{1,0}k_{y}\right)+c_{5}\left(\Gamma_{2,1}k_{x}+\Gamma_{2,3}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 167} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{rh}$; $\{C_{3}^{+}|000\},\{C_{21}^{\prime}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{10},R_{10}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\Gamma_{0,0}+c_{4}\Gamma_{0,3}k_{x}\left(k_{x}^{2}-3k_{y}^{2}\right)+\sum_{i=1}^{3}\Gamma_{i,2}\left[\left(c_{i,1}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)k_{z}+c_{i,4}k_{y}\left(k_{y}^{2}-3k_{x}^{2}\right)\right];$ & \tabularnewline
 &   $\{R_{17},R_{18}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,1}k_{x}+\Gamma_{0,2}k_{y}\right)+k_{z}\left(c_{3}\Gamma_{1,1}+c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{10},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}\left(k_{x}-\sqrt{3}k_{y}\right)+\sum_{i=1}^{3}\Gamma_{i,1}\left[c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{i,2}k_{z}\right];$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{2,2}k_{x}-\Gamma_{1,0}k_{y}\right)+c_{5}\left(\Gamma_{2,1}k_{x}+\Gamma_{2,3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{2,2}k_{x}-\Gamma_{1,0}k_{y}\right)+c_{5}\left(\Gamma_{2,1}k_{x}+\Gamma_{2,3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+\Gamma_{1,0}\left(c_{4}k_{y}+c_{5}k_{z}\right)+\sum_{i=1}^{3}\Gamma_{2,i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$ & \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $\Gamma_{0,0}\left[c_{1}+c_{2}\left(k_{x}-\sqrt{3}k_{y}\right)\right]+\Gamma_{3,0}c_{3}\left(k_{x}-\sqrt{3}k_{y}\right)+\Gamma_{1,0}\left[c_{4}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{5}k_{z}\right]+\sum_{i=1}^{3}\Gamma_{2,i}\left[c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{i,2}k_{z}\right];$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 168} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{2},R_{12}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{10}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+\left(c_{4}+c_{5}k^{2}+c_{6}k_{z}^{2}\right)k_{z}\sigma_{3}+\left[\left(\alpha_{1}k_{-}^{3}+\alpha_{2}k_{+}^{3}\right)\sigma_{+}+h.c.\right];$  & \tabularnewline
 &   $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{12}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{10}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+\left(c_{4}+c_{5}k^{2}+c_{6}k_{z}^{2}\right)k_{z}\sigma_{3}+\left[\left(\alpha_{1}k_{-}^{3}+\alpha_{2}k_{+}^{3}\right)\sigma_{+}+h.c.\right];$  & \tabularnewline
 &   $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$K$;} & $\{R_{2},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{2},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{12}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{+}\sigma_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$ & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{8}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{10}\right\} ,\left\{ R_{12}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{5}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 169} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{6}\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{2},R_{12}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{10}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+\left(c_{4}+c_{5}k^{2}+c_{6}k_{z}^{2}\right)k_{z}\sigma_{3}+\left[\left(\alpha_{1}k_{-}^{3}+\alpha_{2}k_{+}^{3}\right)\sigma_{+}+h.c.\right];$  & \tabularnewline
 &   $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{1},R_{1}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{3},R_{11}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{5},R_{9}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{1},R_{1}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{3},R_{3}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$K$;} & $\{R_{2},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{2},R_{6}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{4},R_{4}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{3}k_{y}+c_{1}\right)+\sum_{i=1}^{3}c_{1,i}\sigma_{i}k_{z};$  & \tabularnewline
\multirow{1}{*}{$S'$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{3}k_{y}+c_{1}\right)+\sum_{i=1}^{3}c_{1,i}\sigma_{i}k_{z};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{3}k_{y}+c_{1}\right)+\sum_{i=1}^{3}c_{1,i}\sigma_{i}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{12}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{+}\sigma_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$ & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{8}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{10}\right\} ,\left\{ R_{12}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{5}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 170} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{5}{6}\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{2},R_{12}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{10}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+\left(c_{4}+c_{5}k^{2}+c_{6}k_{z}^{2}\right)k_{z}\sigma_{3}+\left[\left(\alpha_{1}k_{-}^{3}+\alpha_{2}k_{+}^{3}\right)\sigma_{+}+h.c.\right];$  & \tabularnewline
 &   $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{1},R_{1}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{3},R_{11}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{5},R_{9}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{1},R_{1}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{3},R_{3}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$K$;} & $\{R_{2},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{2},R_{6}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{4},R_{4}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{3}k_{y}+c_{1}\right)+\sum_{i=1}^{3}c_{1,i}\sigma_{i}k_{z};$  & \tabularnewline
\multirow{1}{*}{$S'$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{3}k_{y}+c_{1}\right)+\sum_{i=1}^{3}c_{1,i}\sigma_{i}k_{z};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{3}k_{y}+c_{1}\right)+\sum_{i=1}^{3}c_{1,i}\sigma_{i}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{12}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{+}\sigma_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$ & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{8}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{10}\right\} ,\left\{ R_{12}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{5}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/mergeDSG171.tex <==
\subsubsection{SG 171-180}
{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 171} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{3}\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{2},R_{12}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{10}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+\left(c_{4}+c_{5}k^{2}+c_{6}k_{z}^{2}\right)k_{z}\sigma_{3}+\left[\left(\alpha_{1}k_{-}^{3}+\alpha_{2}k_{+}^{3}\right)\sigma_{+}+h.c.\right];$  & \tabularnewline
 &   $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{12}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{10}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+\left(c_{4}+c_{5}k^{2}+c_{6}k_{z}^{2}\right)k_{z}\sigma_{3}+\left[\left(\alpha_{1}k_{-}^{3}+\alpha_{2}k_{+}^{3}\right)\sigma_{+}+h.c.\right];$  & \tabularnewline
 &   $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$K$;} & $\{R_{2},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{2},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{12}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{+}\sigma_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$ & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{8}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{10}\right\} ,\left\{ R_{12}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{5}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 172} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{2}{3}\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{2},R_{12}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{10}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+\left(c_{4}+c_{5}k^{2}+c_{6}k_{z}^{2}\right)k_{z}\sigma_{3}+\left[\left(\alpha_{1}k_{-}^{3}+\alpha_{2}k_{+}^{3}\right)\sigma_{+}+h.c.\right];$  & \tabularnewline
 &   $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{12}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{10}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+\left(c_{4}+c_{5}k^{2}+c_{6}k_{z}^{2}\right)k_{z}\sigma_{3}+\left[\left(\alpha_{1}k_{-}^{3}+\alpha_{2}k_{+}^{3}\right)\sigma_{+}+h.c.\right];$  & \tabularnewline
 &   $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$K$;} & $\{R_{2},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{2},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{12}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{+}\sigma_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$ & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{8}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{10}\right\} ,\left\{ R_{12}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{5}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 173} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{2}\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{2},R_{12}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{10}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+\left(c_{4}+c_{5}k^{2}+c_{6}k_{z}^{2}\right)k_{z}\sigma_{3}+\left[\left(\alpha_{1}k_{-}^{3}+\alpha_{2}k_{+}^{3}\right)\sigma_{+}+h.c.\right];$  & \tabularnewline
 &   $\{R_{6},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{1},R_{1}\};$  & $\sum_{i=1}^{3}c_{1,i}\sigma_{i}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{3},R_{11}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{5},R_{9}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{1},R_{1}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{3},R_{3}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$K$;} & $\{R_{2},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{2},R_{6}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{4},R_{4}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{3}k_{y}+c_{1}\right)+\sum_{i=1}^{3}c_{1,i}\sigma_{i}k_{z};$  & \tabularnewline
\multirow{1}{*}{$S'$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{3}k_{y}+c_{1}\right)+\sum_{i=1}^{3}c_{1,i}\sigma_{i}k_{z};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{3}k_{y}+c_{1}\right)+\sum_{i=1}^{3}c_{1,i}\sigma_{i}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{12}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{+}\sigma_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$ & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{+}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(\alpha_{1}k_{+}^{3}+\alpha_{2}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{8}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ & \tabularnewline
 &   $\left\{ R_{10}\right\} ,\left\{ R_{12}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}k_{-}\sigma_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{5}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 174} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{S_{3}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{2},R_{12}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+\sigma_{3}\left[c_{4}\left(k_{x}^{3}-3k_{x}k_{y}^{2}\right)+c_{5}k_{y}\left(k_{y}^{2}-3k_{x}^{2}\right)\right]+\left(\alpha_1\sigma_{+}k_{+}^{2}k_{z}+h.c.\right);$ & \tabularnewline
 &   $\{R_{4},R_{10}\};$  & $\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{6},R_{8}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+\sigma_{3}\left[c_{4}\left(k_{x}^{3}-3k_{x}k_{y}^{2}\right)+c_{5}k_{y}\left(k_{y}^{2}-3k_{x}^{2}\right)\right]+\left(\alpha_1\sigma_{+}k_{-}^{2}k_{z}+h.c.\right);$ & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{2},R_{4}\};$  & $\sigma_{3}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{12}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+\sigma_{3}\left[c_{4}\left(k_{x}^{3}-3k_{x}k_{y}^{2}\right)+c_{5}k_{y}\left(k_{y}^{2}-3k_{x}^{2}\right)\right]+\left(\alpha_1\sigma_{+}k_{+}^{2}k_{z}+h.c.\right);$ & \tabularnewline
 &   $\{R_{4},R_{10}\};$  & $\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{6},R_{8}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+\sigma_{3}\left[c_{4}\left(k_{x}^{3}-3k_{x}k_{y}^{2}\right)+c_{5}k_{y}\left(k_{y}^{2}-3k_{x}^{2}\right)\right]+\left(\alpha_1\sigma_{+}k_{-}^{2}k_{z}+h.c.\right);$ & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{4}\};$  & $\sigma_{3}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\{R_{2},R_{6}\};$  & $\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{-}^{2}+h.c.\right);$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+A_{8}c_{3}k_{z}+\left[c_{4}\left(A_{3}-2A_{2}+\sqrt{3}A_{7}\right)+c_{5}\left(A_{2}-2A_{3}+\sqrt{3}A_{6}\right)\right]k_{x}+\left[c_{4}\left(2A_{6}+A_{7}-\sqrt{3}A_{3}\right)-c_{5}\left(A_{6}+2A_{7}+\sqrt{3}A_{2}\right)\right]k_{y};$ & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{5}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{5}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\left(c_{6}\sigma_{1}+c_{7}\sigma_{2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\left(c_{6}\sigma_{1}+c_{7}\sigma_{2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\left(c_{6}\sigma_{1}+c_{7}\sigma_{2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\left(c_{6}\sigma_{1}+c_{7}\sigma_{2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\left(c_{6}\sigma_{1}+c_{7}\sigma_{2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{3}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\left(c_{6}\sigma_{1}+c_{7}\sigma_{2}\right)k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 175} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|000\},\{I|000\},\mathcal{T}$; Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2},R_{12}\right\} ,\left\{ R_{4},R_{10}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\Gamma_{2,3}\left(c_{4}k_{y}-c_{5}k_{x}\right);$  & \tabularnewline
 &   $\left\{ R_{2},R_{12}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\Gamma_{1,0}\left[2c_{2}k_{x}k_{y}+c_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+\Gamma_{2,3}\left[c_{2}\left(k_{y}^{2}-k_{x}^{2}\right)+2c_{3}k_{x}k_{y}\right];$ & \tabularnewline
 &   $\left\{ R_{4},R_{10}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\Gamma_{2,3}\left(c_{4}k_{y}-c_{5}k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\Gamma_{2,3}\left(c_{4}k_{y}-c_{5}k_{x}\right)+\left(\alpha_{1}\Gamma_{2,+}k_{-}+h.c.\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 176} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{2}\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{28},R_{30}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,3}k_{z};$  & \tabularnewline
 &   $\{R_{29},R_{29}\};$  & $c_{1}\Gamma_{0,0}+k_{z}\left(c_{3}\Gamma_{1,3}-c_{4}\Gamma_{2,3}+c_{2}\Gamma_{3,3}\right);$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{10},R_{10}\};$  & $c_{1}\Gamma_{0,0}+\Gamma_{0,2}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,1}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2},R_{12}\right\} ,\left\{ R_{4},R_{10}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\Gamma_{2,3}\left(c_{4}k_{y}-c_{5}k_{x}\right);$  & \tabularnewline
 &   $\left\{ R_{2},R_{12}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}\Gamma_{i,0}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\Gamma_{1,0}\left[2c_{2}k_{x}k_{y}+c_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+\Gamma_{2,3}\left[c_{2}\left(k_{y}^{2}-k_{x}^{2}\right)+2c_{3}k_{x}k_{y}\right];$ & \tabularnewline
 &   $\left\{ R_{4},R_{10}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\Gamma_{2,3}\left(c_{4}k_{y}-c_{5}k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\Gamma_{2,3}\left(c_{4}k_{y}-c_{5}k_{x}\right)+\left(\alpha_{1}\Gamma_{2,+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\Gamma_{3,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+k_{z}\left(c_{6}\Gamma_{1,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{2,i}\right);$  & \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\Gamma_{3,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+k_{z}\left(c_{6}\Gamma_{1,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{2,i}\right);$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}+c_{3}k_{y}\right)+\Gamma_{3,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+k_{z}\left(c_{6}\Gamma_{1,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{2,i}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 177} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|000\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+\left(c_{4}+c_{5}k^{2}+c_{6}k_{z}^{2}\right)k_{z}\sigma_{3}+\left[\left(c_{7}k_{+}^{3}+c_{8}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$  & \tabularnewline
 &   $R_{8};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right)+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{9};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right)+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+\left(c_{4}+c_{5}k^{2}+c_{6}k_{z}^{2}\right)k_{z}\sigma_{3}+\left[\left(c_{7}k_{+}^{3}+c_{8}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$  & \tabularnewline
 &   $R_{8};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right)+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{9};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right)+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$K$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$H$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{12}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1-i\sqrt{3}\right)c_{4}\sigma_{+}k_{+}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1+i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(c_{2}k_{+}^{3}+c_{3}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{10}\right\} ;$ & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(c_{2}k_{+}^{3}+c_{3}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1+i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(c_{2}k_{+}^{3}+c_{3}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1+i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1+i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{8}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{10}\right\} ,\left\{ R_{12}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1+i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)-\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{2}\sigma_{2}\left(\sqrt{3}k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{2}\sigma_{2}\left(\sqrt{3}k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 178} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{6}\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+\left(c_{4}+c_{5}k^{2}+c_{6}k_{z}^{2}\right)k_{z}\sigma_{3}+\left[\left(c_{7}k_{+}^{3}+c_{8}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$  & \tabularnewline
 &   $R_{8};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right)+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{9};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right)+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{10},R_{11}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{12},R_{13}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{14};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{15};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$K$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{3},R_{4}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{6};$  & $c_{1}\sigma_{0}-c_{2}\sigma_{2}k_{z};$ & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{17},R_{23}\};$  & $\sigma_{0}\left[c_{2}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+c_{1}\right]+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$S'$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{12}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1-i\sqrt{3}\right)c_{4}\sigma_{+}k_{+}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1+i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(c_{2}k_{+}^{3}+c_{3}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{10}\right\} ;$ & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(c_{2}k_{+}^{3}+c_{3}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1+i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(c_{2}k_{+}^{3}+c_{3}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1+i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1+i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{8}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{10}\right\} ,\left\{ R_{12}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1+i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)-\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{2}\sigma_{2}\left(\sqrt{3}k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 179} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{5}{6}\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+\left(c_{4}+c_{5}k^{2}+c_{6}k_{z}^{2}\right)k_{z}\sigma_{3}+\left[\left(c_{7}k_{+}^{3}+c_{8}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$  & \tabularnewline
 &   $R_{8};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right)+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{9};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right)+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{10},R_{11}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{12},R_{13}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{14};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{15};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$K$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{3},R_{4}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{6};$  & $c_{1}\sigma_{0}-c_{2}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{15},R_{21}\};$  & $\sigma_{0}\left[c_{2}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+c_{1}\right]+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$S'$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{12}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1-i\sqrt{3}\right)c_{4}\sigma_{+}k_{+}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1+i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(c_{2}k_{+}^{3}+c_{3}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{10}\right\} ;$ & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(c_{2}k_{+}^{3}+c_{3}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1+i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(c_{2}k_{+}^{3}+c_{3}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1+i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1+i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{8}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{10}\right\} ,\left\{ R_{12}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1+i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)-\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{2}\sigma_{2}\left(\sqrt{3}k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 180} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{3}\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+\left(c_{4}+c_{5}k^{2}+c_{6}k_{z}^{2}\right)k_{z}\sigma_{3}+\left[\left(c_{7}k_{+}^{3}+c_{8}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$  & \tabularnewline
 &   $R_{8};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right)+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{9};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right)+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+\left(c_{4}+c_{5}k^{2}+c_{6}k_{z}^{2}\right)k_{z}\sigma_{3}+\left[\left(c_{7}k_{+}^{3}+c_{8}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$  & \tabularnewline
 &   $R_{8};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right)+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{9};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right)+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}+c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$K$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$H$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{12}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1-i\sqrt{3}\right)c_{4}\sigma_{+}k_{+}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1+i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(c_{2}k_{+}^{3}+c_{3}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{10}\right\} ;$ & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(c_{2}k_{+}^{3}+c_{3}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1+i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(c_{2}k_{+}^{3}+c_{3}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1+i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1+i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{8}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{10}\right\} ,\left\{ R_{12}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1+i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)-\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{2}\sigma_{2}\left(\sqrt{3}k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{6}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{2}\sigma_{2}\left(\sqrt{3}k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/mergeDSG181.tex <==
\subsubsection{SG 181-190}
{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 181} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{2}{3}\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+\left(c_{4}+c_{5}k^{2}+c_{6}k_{z}^{2}\right)k_{z}\sigma_{3}+\left[\left(c_{7}k_{+}^{3}+c_{8}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$  & \tabularnewline
 &   $R_{8};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right)+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{9};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right)+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+\left(c_{4}+c_{5}k^{2}+c_{6}k_{z}^{2}\right)k_{z}\sigma_{3}+\left[\left(c_{7}k_{+}^{3}+c_{8}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$  & \tabularnewline
 &   $R_{8};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right)+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{9};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right)+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$K$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$H$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{12}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1-i\sqrt{3}\right)c_{4}\sigma_{+}k_{+}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1+i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(c_{2}k_{+}^{3}+c_{3}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{10}\right\} ;$ & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(c_{2}k_{+}^{3}+c_{3}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1+i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(c_{2}k_{+}^{3}+c_{3}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1+i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1+i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{8}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{10}\right\} ,\left\{ R_{12}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1+i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)-\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{2}\sigma_{2}\left(\sqrt{3}k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{2}\sigma_{2}\left(\sqrt{3}k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 182} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{2}\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{7};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\sigma_{0}+\left(c_{4}+c_{5}k^{2}+c_{6}k_{z}^{2}\right)k_{z}\sigma_{3}+\left[\left(c_{7}k_{+}^{3}+c_{8}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$  & \tabularnewline
 &   $R_{8};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}\right)+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{9};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{2}k_{y}\right)+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{10},R_{11}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{12},R_{13}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{14};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{15};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$K$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{3},R_{4}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{6};$  & $c_{1}\sigma_{0}-c_{2}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left[c_{2}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+c_{1}\right]+c_{3}\sigma_{1}k_{z}-c_{4}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$S'$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{12}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1-i\sqrt{3}\right)c_{4}\sigma_{+}k_{+}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1+i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(c_{2}k_{+}^{3}+c_{3}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{10}\right\} ;$ & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(c_{2}k_{+}^{3}+c_{3}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1+i\sqrt{3}\right)c_{2}\sigma_{+}k_{+}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1+i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{10}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left[c_{i,1}k_{z}\left(1+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}k^{2}+c_{i,5}k_{z}^{2}\right]+\left[\left(c_{2}k_{+}^{3}+c_{3}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1+i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{8}\right\} ,\left\{ R_{10}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1+i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{8}\right\} ,\left\{ R_{12}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left[\left(1-i\sqrt{3}\right)c_{2}\sigma_{+}k_{-}^{2}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{10}\right\} ,\left\{ R_{12}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left[\left(1+i\sqrt{3}\right)c_{4}\sigma_{+}k_{-}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)-\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left[\sigma_{1}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)+\sigma_{2}\left(k_{y}-\frac{k_{x}}{\sqrt{3}}\right)\right];$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $c_{1}\sigma_{0}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{2}\sigma_{2}\left(\sqrt{3}k_{y}-k_{x}\right)+c_{3}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 183} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|000\},\{\sigma_{d1}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{7};$  & $c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{8};$  & $c_{2}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{9};$  & $c_{2}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $R_{7};$  & $c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{8};$  & $c_{2}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{9};$  & $c_{2}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$K$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$H$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $R_{7};$  & $\left(c_{1}+c_2 k_z+c_3 k^{2}+c_{4} k_z^{2}+c_5 k_{z} k^{2}+c_6 k_z^{3}\right)\sigma_{0}+\left[i\left(c_{7}k_{+}^{3}+c_{8}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $R_{8};$  & $c_{2}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
 &   $R_{9};$  & $c_{2}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,3}k_{x}-\Gamma_{2,0}k_{y}\right)+c_{5}\left(\Gamma_{2,3}k_{x}+\Gamma_{1,0}k_{y}\right)+\left[ic_{6}\left(\Gamma_{0,+}-\Gamma_{3,+}\right)k_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,3}k_{x}+\Gamma_{2,0}k_{y}\right)+c_{5}\left(\Gamma_{1,0}k_{y}-\Gamma_{2,3}k_{x}\right)+\left[ic_{6}\left(\Gamma_{0,+}-\Gamma_{3,+}\right)k_{-}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\left[ic_{4}\left(\Gamma_{0,+}-\Gamma_{3,+}\right)k_{-}-ic_{5}\left(\Gamma_{0,+}+\Gamma_{3,+}\right)k_{+}+h.c.\right];$ & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$ & \tabularnewline
 &   $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{6}c_{4}+2A_{7}c_{5}-A_{2}c_{6}\right)k_{x}+\left[A_{4}c_{4}+\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{1}c_{6}\right]k_{y};$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{4}c_{4}+2A_{7}c_{5}-A_{1}c_{6}\right)k_{x}-\left[A_{6}c_{4}-\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{2}c_{6}\right]k_{y};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}-\sqrt{3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}-\sqrt{3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x};$  & \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 184} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|000\},\{\sigma_{d1}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{7};$  & $c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{8};$  & $c_{2}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{9};$  & $c_{2}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{7},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,2}k_{x}+\Gamma_{3,1}k_{y}\right)+c_{3}\Gamma_{3,0}k_{z}+\left[\alpha_{1}k_{z}\Gamma_{+,0}+\alpha_{2}\left(k_{x}\Gamma_{+,2}+k_{y}\Gamma_{+,1}\right)+h.c.\right];$ & \tabularnewline
 &   $\{R_{8},R_{8}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,2}k_{x}-\Gamma_{3,1}k_{y}\right)+c_{3}\Gamma_{3,0}k_{z}+\left[\alpha_{1}k_{z}\Gamma_{+,0}+\alpha_{2}\left(k_{x}\Gamma_{+,2}-k_{y}\Gamma_{+,1}\right)+h.c.\right];$ & \tabularnewline
 &   $\{R_{9},R_{9}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\Gamma_{0,0}+\sum_{i=1}^{3}\left[\Gamma_{i,0}k_{z}\left(c_{i,1}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}\Gamma_{i,1}k_{y}\left(k_{y}^{2}-3k_{x}^{2}\right)+c_{i,5}\Gamma_{i,2}k_{x}\left(k_{x}^{2}-3k_{y}^{2}\right)\right];$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,1}k_{x}+c_{i,2}\Gamma_{i,2}k_{y}+c_{i,3}\Gamma_{i,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$K$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{1},R_{2}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{5},R_{5}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}\left[c_{i,1}\left(\Gamma_{i,1}k_{x}+\Gamma_{i,3}k_{y}\right)+c_{i,2}\Gamma_{i,0}k_{z}\right];$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $R_{7};$  & $\left(c_{1}+c_2 k_z+c_3 k^{2}+c_{4} k_z^{2}+c_5 k_{z} k^{2}+c_6 k_z^{3}\right)\sigma_{0}+\left[i\left(c_{7}k_{+}^{3}+c_{8}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $R_{8};$  & $c_{2}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
 &   $R_{9};$  & $c_{2}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)\right]\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)\left(k_{x}-\sqrt{3}k_{y}\right)+c_{5}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$S'$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,3}k_{x}-\Gamma_{2,0}k_{y}\right)+c_{5}\left(\Gamma_{2,3}k_{x}+\Gamma_{1,0}k_{y}\right)+\left[ic_{6}\left(\Gamma_{0,+}-\Gamma_{3,+}\right)k_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,3}k_{x}+\Gamma_{2,0}k_{y}\right)+c_{5}\left(\Gamma_{1,0}k_{y}-\Gamma_{2,3}k_{x}\right)+\left[ic_{6}\left(\Gamma_{0,+}-\Gamma_{3,+}\right)k_{-}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\left[ic_{4}\left(\Gamma_{0,+}-\Gamma_{3,+}\right)k_{-}-ic_{5}\left(\Gamma_{0,+}+\Gamma_{3,+}\right)k_{+}+h.c.\right];$ & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$ & \tabularnewline
 &   $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{6}c_{4}+2A_{7}c_{5}-A_{2}c_{6}\right)k_{x}+\left[A_{4}c_{4}+\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{1}c_{6}\right]k_{y};$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{4}c_{4}+2A_{7}c_{5}-A_{1}c_{6}\right)k_{x}-\left[A_{6}c_{4}-\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{2}c_{6}\right]k_{y};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}-\sqrt{3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 185} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{2}\},\{\sigma_{d1}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{7};$  & $c_{1}\sigma_{0};$ & \tabularnewline
 &   $R_{8};$  & $c_{2}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{9};$  & $c_{2}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{13},R_{13}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\Gamma_{0,0}+c_{4}\Gamma_{0,1}k_{y}\left(k_{y}^{2}-3k_{x}^{2}\right)+\sum_{i=1}^{3}\left[\Gamma_{i,0}k_{z}\left(c_{i,1}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}\Gamma_{i,2}k_{x}\left(k_{x}^{2}-3k_{y}^{2}\right)\right];$  & \tabularnewline
 &   $\{R_{14},R_{15}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,1}k_{x}+\Gamma_{3,3}k_{y}\right)+c_{3}\Gamma_{3,0}k_{z};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,3}k_{y}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,1}k_{x}+c_{i,2}\Gamma_{i,0}k_{z}\right);$ & \tabularnewline
\multirow{1}{*}{$K$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{3},R_{3}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{4},R_{4}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{6},R_{6}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,1}k_{x}-\Gamma_{0,3}k_{y}\right)+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,0}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $R_{7};$  & $\left(c_{1}+c_2 k_z+c_3 k^{2}+c_{4} k_z^{2}+c_5 k_{z} k^{2}+c_6 k_z^{3}\right)\sigma_{0}+\left[i\left(c_{7}k_{+}^{3}+c_{8}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $R_{8};$  & $c_{2}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
 &   $R_{9};$  & $c_{2}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$  & \tabularnewline
 &   $\{R_{4},R_{4}\};$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$  & \tabularnewline
\multirow{1}{*}{$S'$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$  & \tabularnewline
 &   $\{R_{4},R_{4}\};$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+c_{3}\sigma_{3}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,3}k_{x}-\Gamma_{2,0}k_{y}\right)+c_{5}\left(\Gamma_{2,3}k_{x}+\Gamma_{1,0}k_{y}\right)+\left[ic_{6}\left(\Gamma_{0,+}-\Gamma_{3,+}\right)k_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,3}k_{x}+\Gamma_{2,0}k_{y}\right)+c_{5}\left(\Gamma_{1,0}k_{y}-\Gamma_{2,3}k_{x}\right)+\left[ic_{6}\left(\Gamma_{0,+}-\Gamma_{3,+}\right)k_{-}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\left[ic_{4}\left(\Gamma_{0,+}-\Gamma_{3,+}\right)k_{-}-ic_{5}\left(\Gamma_{0,+}+\Gamma_{3,+}\right)k_{+}+h.c.\right];$ & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$ & \tabularnewline
 &   $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{6}c_{4}+2A_{7}c_{5}-A_{2}c_{6}\right)k_{x}+\left[A_{4}c_{4}+\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{1}c_{6}\right]k_{y};$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{4}c_{4}+2A_{7}c_{5}-A_{1}c_{6}\right)k_{x}-\left[A_{6}c_{4}-\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{2}c_{6}\right]k_{y};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}-\sqrt{3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $c_{1}\Gamma_{0,0}+\sum_{i=0,3}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)\Gamma_{i,0}+\left[\left(k_{x}-\sqrt{3}k_{y}\right)\left(c_{2}\Gamma_{1,0}+c_{3}\Gamma_{2,3}+\alpha_{1}\Gamma_{2,+}\right)+\sum_{i=0,3}\left(c_{i,2}\Gamma_{i,3}+\alpha_{i,1}\Gamma_{i,+}\right)k_{z}+h.c.\right]$ & \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x};$  & \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  &  $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+\left[k_{x}\left(c_{4}\Gamma_{1,3}+c_{5}\Gamma_{2,0}+\alpha_{1}\Gamma_{1,+}\right)+\sum_{i=0,3}\left(c_{i,1}\Gamma_{i,3}+\alpha_{i,1}\Gamma_{i,+}\right)k_{z}+h.c.\right]$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 186} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{2}\},\{\sigma_{d1}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{7};$  & $c_{1}\sigma_{0};$ & \tabularnewline
 &   $R_{8};$  & $c_{2}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{9};$  & $c_{2}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{13},R_{13}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\Gamma_{0,0}+c_{4}\Gamma_{0,1}k_{x}\left(k_{x}^{2}-3k_{y}^{2}\right)+\sum_{i=1}^{3}\left[\Gamma_{i,0}k_{z}\left(c_{i,1}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{i,4}\Gamma_{i,2}k_{y}\left(k_{y}^{2}-3k_{x}^{2}\right)\right];$  & \tabularnewline
 &   $\{R_{14},R_{15}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,3}k_{x}-\Gamma_{3,1}k_{y}\right)+c_{3}\Gamma_{3,0}k_{z};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,3}k_{x}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,1}k_{y}+c_{i,2}\Gamma_{i,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$K$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{1},R_{2}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{5};$  & $c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $R_{7};$  & $\left(c_{1}+c_2 k_z+c_3 k^{2}+c_{4} k_z^{2}+c_5 k_{z} k^{2}+c_6 k_z^{3}\right)\sigma_{0}+\left[i\left(c_{7}k_{+}^{3}+c_{8}k_{-}^{3}\right)\sigma_{+}+h.c.\right];$ & \tabularnewline
 &   $R_{8};$  & $c_{2}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
 &   $R_{9};$  & $c_{2}\left(\sigma_{1}k_{y}-\sigma_{2}k_{x}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left[c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{1}\right]+c_{3}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$S'$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+c_{3}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}+c_{3}\sigma_{3}\right)k_{z};$  & \tabularnewline
 &   $\{R_{4},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}+c_{3}\sigma_{3}\right)k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,3}k_{x}-\Gamma_{2,0}k_{y}\right)+c_{5}\left(\Gamma_{2,3}k_{x}+\Gamma_{1,0}k_{y}\right)+\left[ic_{6}\left(\Gamma_{0,+}-\Gamma_{3,+}\right)k_{+}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,3}k_{x}+\Gamma_{2,0}k_{y}\right)+c_{5}\left(\Gamma_{1,0}k_{y}-\Gamma_{2,3}k_{x}\right)+\left[ic_{6}\left(\Gamma_{0,+}-\Gamma_{3,+}\right)k_{-}+h.c.\right];$ & \tabularnewline
 &   $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\left[ic_{4}\left(\Gamma_{0,+}-\Gamma_{3,+}\right)k_{-}-ic_{5}\left(\Gamma_{0,+}+\Gamma_{3,+}\right)k_{+}+h.c.\right];$ & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$ & \tabularnewline
 &   $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{6}c_{4}+2A_{7}c_{5}-A_{2}c_{6}\right)k_{x}+\left[A_{4}c_{4}+\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{1}c_{6}\right]k_{y};$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{4}c_{4}+2A_{7}c_{5}-A_{1}c_{6}\right)k_{x}-\left[A_{6}c_{4}-\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{2}c_{6}\right]k_{y};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+c_{3}\sigma_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}-\sqrt{3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  &  $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+\left[k_{y}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}+\alpha_{1}\Gamma_{2,+}\right)+\sum_{i=0,3}\left(c_{i,1}\Gamma_{i,3}+\alpha_{i,1}\Gamma_{i,+}\right)k_{z}+h.c.\right]$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 187} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{S_{3}^{+}|000\},\{C_{21}^{\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{7};$  & $c_{1}\sigma_{0}-c_{2}\sigma_{2}k_{z};$  & \tabularnewline
 &   $R_{8};$  & $c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{9};$  & $c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{y}+c_{3}\sigma_{1}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $R_{7};$  & $c_{1}\sigma_{0}-c_{2}\sigma_{2}k_{z};$  & \tabularnewline
 &   $R_{8};$  & $c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{9};$  & $c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{y}+c_{3}\sigma_{1}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Delta$;}&   $R_{6};$  & $\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{y}^{2}-k_{x}^{2}\right)\right];$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $R_{5};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{1}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$ & \tabularnewline
 &   $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{y}-A_{1}k_{x}\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{x}+A_{1}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{2}k_{y};$ & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left[\sigma_{1}\left(\sqrt{3}k_{x}-k_{y}\right)+\sigma_{2}\left(k_{x}+\sqrt{3}k_{y}\right)\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left[\sigma_{1}\left(\sqrt{3}k_{x}-k_{y}\right)-\sigma_{2}\left(k_{x}+\sqrt{3}k_{y}\right)\right];$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left[\sigma_{1}\left(\sqrt{3}k_{x}-k_{y}\right)+\sigma_{2}\left(k_{x}+\sqrt{3}k_{y}\right)\right];$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{4}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{4}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 188} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{S_{3}^{+}|000\},\{C_{21}^{\prime}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{7};$  & $c_{1}\sigma_{0}-c_{2}\sigma_{2}k_{z};$  & \tabularnewline
 &   $R_{8};$  & $c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{9};$  & $c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{y}+c_{3}\sigma_{1}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{7}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{6},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{11},R_{12}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,1}k_{x}-\Gamma_{0,2}k_{y}\right)+k_{z}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{5},R_{6}\};$  & $c_{2}\sigma_{3}k_{x}+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $c_{2}\sigma_{3}k_{x}+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{2},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{4},R_{10}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{6},R_{12}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Delta$;}&   $R_{6};$  & $\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{y}^{2}-k_{x}^{2}\right)\right];$ & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]\sigma_{0}+c_{3}\sigma_{3}\left(k_{x}-\sqrt{3}k_{y}\right)+\sum_{i=1}^{2}c_{i,1}\sigma_{i}k_{z};$  & \tabularnewline
\multirow{1}{*}{$S'$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{3}k_{y}+c_{1}\right)+c_{2}\sigma_{3}k_{x}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $R_{5};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+c_{3}\sigma_{3}k_{y}+c_{4}\sigma_{1}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$ & \tabularnewline
 &   $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{y}-A_{1}k_{x}\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{x}+A_{1}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{2}k_{y};$ & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left[\sigma_{1}\left(\sqrt{3}k_{x}-k_{y}\right)+\sigma_{2}\left(k_{x}+\sqrt{3}k_{y}\right)\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left[\sigma_{1}\left(\sqrt{3}k_{x}-k_{y}\right)-\sigma_{2}\left(k_{x}+\sqrt{3}k_{y}\right)\right];$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left[\sigma_{1}\left(\sqrt{3}k_{x}-k_{y}\right)+\sigma_{2}\left(k_{x}+\sqrt{3}k_{y}\right)\right];$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{4}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$T'$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{z};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{z};$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 189} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{S_{3}^{+}|000\},\{C_{21}^{\prime\prime}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{7};$  & $c_{1}\sigma_{0}-c_{2}\sigma_{2}k_{z};$  & \tabularnewline
 &   $R_{8};$  & $c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{9};$  & $c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $R_{7};$  & $c_{1}\sigma_{0}-c_{2}\sigma_{2}k_{z};$  & \tabularnewline
 &   $R_{8};$  & $c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{9};$  & $c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$K$;} & $R_{7};$  & $c_{1}\sigma_{0}-c_{2}\sigma_{2}k_{z};$  & \tabularnewline
 &   $R_{8};$  & $c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{9};$  & $c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$H$;} & $R_{7};$  & $c_{1}\sigma_{0}-c_{2}\sigma_{2}k_{z};$  & \tabularnewline
 &   $R_{8};$  & $c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{9};$  & $c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Delta$;}&   $R_{6};$  & $\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{y}^{2}-k_{x}^{2}\right)\right];$  & \tabularnewline
\multirow{1}{*}{$P$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $\sigma_{0}\left[c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{1}\right]+c_{3}\sigma_{3}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{4}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $\sigma_{0}\left[c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{1}\right]+c_{3}\sigma_{3}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{4}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$T'$;} & $R_{5};$  & $\sigma_{0}\left(c_{3}k_{y}+c_{1}\right)+c_{2}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$S'$;} & $R_{5};$  & $\sigma_{0}\left(c_{3}k_{y}+c_{1}\right)+c_{2}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$ & \tabularnewline
 &   $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{y}-A_{1}k_{x}\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{x}+A_{1}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{2}k_{x};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$ & \tabularnewline
 &   $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{6}c_{4}+2A_{7}c_{5}-A_{2}c_{6}\right)k_{x}+\left[A_{4}c_{4}+\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{1}c_{6}\right]k_{y};$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{4}c_{4}+2A_{7}c_{5}-A_{1}c_{6}\right)k_{x}-\left[A_{6}c_{4}-\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{2}c_{6}\right]k_{y};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 190} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{S_{3}^{+}|000\},\{C_{21}^{\prime\prime}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{7};$  & $c_{1}\sigma_{0}-c_{2}\sigma_{2}k_{z};$  & \tabularnewline
 &   $R_{8};$  & $c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{9};$  & $c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{7}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{6},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{11},R_{12}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,2}k_{x}+\Gamma_{3,1}k_{y}\right)+k_{z}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{5},R_{6}\};$  & $c_{2}\sigma_{3}k_{y}+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $c_{2}\sigma_{3}k_{y}+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$K$;} & $R_{7};$  & $c_{1}\sigma_{0}-c_{2}\sigma_{2}k_{z};$  & \tabularnewline
 &   $R_{8};$  & $c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{9};$  & $c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$H$;}&   $R_{11};$  & $c_{2}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{12};$  & $c_{2}\left(\sigma_{2}k_{x}+\sigma_{1}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Delta$;}&   $R_{6};$  & $\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)\sigma_{0}+c_{5}\left[2\sigma_{1}k_{x}k_{y}+\sigma_{3}\left(k_{y}^{2}-k_{x}^{2}\right)\right];$  & \tabularnewline
\multirow{1}{*}{$P$;}&   $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $\sigma_{0}\left[c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)+c_{1}\right]+c_{3}\sigma_{3}\left(k_{x}-\sqrt{3}k_{y}\right)+c_{4}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$T'$;} & $R_{5};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$ & \tabularnewline
 &   $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{y}-A_{1}k_{x}\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+c_{4}\left(A_{2}k_{x}+A_{1}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{2}k_{x};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$ & \tabularnewline
 &   $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{6}c_{4}+2A_{7}c_{5}-A_{2}c_{6}\right)k_{x}+\left[A_{4}c_{4}+\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{1}c_{6}\right]k_{y};$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}k_{z}+\left(A_{4}c_{4}+2A_{7}c_{5}-A_{1}c_{6}\right)k_{x}-\left[A_{6}c_{4}-\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{2}c_{6}\right]k_{y};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{z};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)\left(k_{x}-\sqrt{3}k_{y}\right);$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)\left(k_{x}-\sqrt{3}k_{y}\right);$ & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right)+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{z};$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left[c_{1}+c_{2}\left(\sqrt{3}k_{x}+k_{y}\right)\right]+\sigma_{3}c_{3}\left(\sqrt{3}k_{x}+k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{z};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{x};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{x};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{z};$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/mergeDSG191.tex <==
\subsubsection{SG 191-200}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{l||l||p{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 191} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|000\},\{C_{21}^{\prime}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{2,3}k_{x}+\Gamma_{1,0}k_{y}\right);$  & \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{y}-\Gamma_{2,3}k_{x}\right);$  & \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $\Gamma_{0,0}c_{1}+\sum_{i=0,3}\Gamma_{i,0}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{2}\left[\Gamma_{1,0}\left(k_{x}^{2}-k_{y}^{2}\right)+2\Gamma_{2,3}k_{x}k_{y}\right];$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{2,2}k_{x}-\Gamma_{1,0}k_{y}\right)+c_{5}\left(\Gamma_{2,1}k_{x}+\Gamma_{2,3}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 192} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|000\},\{C_{21}^{\prime}|00\frac{1}{2}\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{19},R_{20}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)\Gamma_{0,0}+\sum_{i=1}^{2}\Gamma_{i,1}k_{z}\left(c_{i,1}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{4}\Gamma_{0,2}k_{x}\left(k_{x}^{2}-3k_{y}^{2}\right)+c_{5}\Gamma_{3,1}k_{y}\left(k_{y}^{2}-3k_{x}^{2}\right);$  & \tabularnewline
 & $\{R_{21},R_{23}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,2}k_{x}+\Gamma_{3,1}k_{y}\right)+k_{z}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
 & $\{R_{22},R_{24}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,2}k_{x}+\Gamma_{3,1}k_{y}\right)+k_{z}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{4}\Gamma_{0,2}k_{x}+c_{2}\Gamma_{3,1}k_{y}+k_{z}\left(c_{3}\Gamma_{1,1}-c_{5}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{11},R_{12}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,2}k_{x}+\Gamma_{0,1}k_{y}\right)-k_{z}\left(c_{4}\Gamma_{1,2}+c_{3}\Gamma_{2,2}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{2,3}k_{x}+\Gamma_{1,0}k_{y}\right);$  & \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{y}-\Gamma_{2,3}k_{x}\right);$  & \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $\Gamma_{0,0}c_{1}+\sum_{i=0,3}\Gamma_{i,0}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{2}\left[\Gamma_{1,0}\left(k_{x}^{2}-k_{y}^{2}\right)+2\Gamma_{2,3}k_{x}k_{y}\right];$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{2,2}k_{x}-\Gamma_{1,0}k_{y}\right)+c_{5}\left(\Gamma_{2,1}k_{x}+\Gamma_{2,3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}c_{1}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+\left(c_{2}\Gamma_{2,1}+c_{3}\Gamma_{2,2}\right)\left(\sqrt{3}k_{y}-k_{x}\right)+\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)+k_{z}\left(c_{6}\Gamma_{2,3}+c_{7}\Gamma_{1,0}\right);$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)+k_{z}\left(c_{6}\Gamma_{2,3}+c_{7}\Gamma_{1,0}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 193} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{2}\},\{C_{21}^{\prime}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{15},R_{16}\};$  & $c_{1}\Gamma_{0,0}+k_{z}\left(c_{2}\Gamma_{1,3}+c_{3}\Gamma_{2,3}\right);$  & \tabularnewline
 & $R_{24};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{x}+k_{z}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{7},R_{7}\};$  & $c_{1}\Gamma_{0,0}+k_{z}\left(c_{4}\Gamma_{1,2}+c_{2}\Gamma_{2,2}+c_{3}\Gamma_{3,2}\right);$  & \tabularnewline
 & $\{R_{8},R_{9}\};$  & $c_{1}\Gamma_{0,0}+k_{z}\left(c_{3}\Gamma_{1,2}+c_{2}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{9},R_{9}\};$  & $\left[c_{1}+c_{2}\left(k_{x}+\frac{k_{y}}{\sqrt{3}}\right)\right]\Gamma_{0,0}+c_{3}\Gamma_{0,2}\left(\sqrt{3}k_{y}-k_{x}\right)+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$S'$;} & $\{R_{9},R_{9}\};$  & $\left(c_{1}+c_{2}k_{y}\right)\Gamma_{0,0}+c_{3}\Gamma_{0,2}k_{x}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{2,3}k_{x}+\Gamma_{1,0}k_{y}\right);$  & \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{y}-\Gamma_{2,3}k_{x}\right);$  & \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $\Gamma_{0,0}c_{1}+\sum_{i=0,3}\Gamma_{i,0}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{2}\left[\Gamma_{1,0}\left(k_{x}^{2}-k_{y}^{2}\right)+2\Gamma_{2,3}k_{x}k_{y}\right];$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{2,2}k_{x}-\Gamma_{1,0}k_{y}\right)+c_{5}\left(\Gamma_{2,1}k_{x}+\Gamma_{2,3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{z}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 194} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{h}$; $\{C_{6}^{+}|00\frac{1}{2}\},\{C_{21}^{\prime}|00\frac{1}{2}\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{15},R_{16}\};$  & $c_{1}\Gamma_{0,0}+k_{z}\left(c_{2}\Gamma_{1,3}-c_{3}\Gamma_{2,3}\right);$  & \tabularnewline
 & $R_{24};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{y}+k_{z}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{9}\};$  & $\left(c_{1}+c_{2}k_{x}\right)\Gamma_{0,0}+c_{3}\Gamma_{0,1}k_{y}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{2,3}k_{x}+\Gamma_{1,0}k_{y}\right);$  & \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{y}-\Gamma_{2,3}k_{x}\right);$  & \tabularnewline
 & $\left\{ R_{8}\right\} ,\left\{ R_{9}\right\} ;$  & $\Gamma_{0,0}c_{1}+\sum_{i=0,3}\Gamma_{i,0}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+c_{2}\left[\Gamma_{1,0}\left(k_{x}^{2}-k_{y}^{2}\right)+2\Gamma_{2,3}k_{x}k_{y}\right];$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{2,2}k_{x}-\Gamma_{1,0}k_{y}\right)+c_{5}\left(\Gamma_{2,1}k_{x}+\Gamma_{2,3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}c_{1}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}\left(\sqrt{3}k_{x}+k_{y}\right)+k_{z}\left(c_{2}\Gamma_{1,0}+c_{3}\Gamma_{2,3}\right);$  & \tabularnewline
\multirow{1}{*}{$S'$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{z}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 195} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2x}|000\},\{\bar{C}_{2y}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{4};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 & $\{R_{5},R_{6}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,1}k_{x}-\Gamma_{0,2}k_{y}-\Gamma_{3,3}k_{z}\right)+\left[\alpha_{1}\left(k_{x}\Gamma_{+,3}-e^{i\pi/6}k_{y}\Gamma_{+,0}-e^{i\pi/3}k_{z}\Gamma_{+,1}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $R_{4};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 & $\{R_{5},R_{6}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,1}k_{x}-\Gamma_{0,2}k_{y}-\Gamma_{3,3}k_{z}\right)+\left[\alpha_{1}\left(k_{x}\Gamma_{+,3}-e^{i\pi/6}k_{y}\Gamma_{+,0}-e^{i\pi/3}k_{z}\Gamma_{+,1}\right)+h.c.\right];$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$  & \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{-}+h.c.\right);$  & \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 196} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{f}$; $\{C_{31}^{-}|000\},\{C_{2x}|000\},\{\bar{C}_{2y}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{4};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 & $\{R_{5},R_{6}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,1}k_{x}-\Gamma_{0,2}k_{y}-\Gamma_{3,3}k_{z}\right)+\left[\alpha_{1}\left(k_{x}\Gamma_{+,3}-e^{i\pi/6}k_{y}\Gamma_{+,0}-e^{i\pi/3}k_{z}\Gamma_{+,1}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$  & \tabularnewline
 & $\{R_{4},R_{4}\};$  & $\left(c_{1}+c_{2}q^{2}+c_{3}q_{z}^{2}\right)\sigma_{0}+\sum_{i=1}^{3}\left[\left(c_{i,1}+c_{i,2}q^{2}+c_{i,3}q_{z}^{2}\right)q_{z}+c_{i,4}\left(q_{y}^{2}-3q_{x}^{2}\right)q_{y}+c_{i,5}q_{x}\left(q_{x}^{2}-3q_{y}^{2}\right)\right]\sigma_{i};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$  & \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{-}+h.c.\right);$  & \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 197} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{v}$; $\{C_{31}^{-}|000\},\{C_{2x}|000\},\{\bar{C}_{2y}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{4};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 & $\{R_{5},R_{6}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,1}k_{x}-\Gamma_{0,2}k_{y}-\Gamma_{3,3}k_{z}\right)+\left[\alpha_{1}\left(k_{x}\Gamma_{+,3}-e^{i\pi/6}k_{y}\Gamma_{+,0}-e^{i\pi/3}k_{z}\Gamma_{+,1}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$H$;} & $R_{4};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 & $\{R_{5},R_{6}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,1}k_{x}-\Gamma_{0,2}k_{y}-\Gamma_{3,3}k_{z}\right)+\left[\alpha_{1}\left(k_{x}\Gamma_{+,3}-e^{i\pi/6}k_{y}\Gamma_{+,0}-e^{i\pi/3}k_{z}\Gamma_{+,1}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$P$;} & $R_{4};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 & $R_{5};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$N$;} & $\{R_{2},R_{4}\};$  & $\sigma_{1}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{2}\left(c_{5}k_{x}+c_{6}k_{y}\right)+c_{4}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$  & \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{-}+h.c.\right);$  & \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+\sigma_{3}c_{3}p_{z}+\left(\alpha_{1}\sigma_{+}p_{-}+h.c.\right);$  & \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+\sigma_{3}c_{3}p_{z}+\left(\alpha_{1}\sigma_{+}p_{+}+h.c.\right);$  & \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+\sigma_{3}c_{3}p_{z}+\left(\alpha_{1}\sigma_{+}p_{-}+h.c.\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 198} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{\bar{C}_{2y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{4};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 & $\{R_{5},R_{6}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,1}k_{x}-\Gamma_{0,2}k_{y}-\Gamma_{3,3}k_{z}\right)+\left[\alpha_{1}\left(k_{x}\Gamma_{+,3}-e^{i\pi/6}k_{y}\Gamma_{+,0}-e^{i\pi/3}k_{z}\Gamma_{+,1}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
 & $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+k_{x}\left(c_{3}\Gamma_{1,1}-c_{6}\Gamma_{2,1}+c_{2}\Gamma_{3,1}\right)-k_{y}\left(c_{8}\Gamma_{1,2}+c_{4}\Gamma_{2,2}+c_{7}\Gamma_{3,2}\right)+c_{5}\Gamma_{0,3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{1},R_{1}\};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{x}k_{y}k_{z};$  & \tabularnewline
 & $\{R_{2},R_{3}\};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+c_{3}\sigma_{3}k_{x}k_{y}k_{z};$  & \tabularnewline
 & $\{R_{7},R_{7}\};$  & $c_{1}S_{0,0}+c_{2}\left(S_{0,1}k_{x}-S_{0,2}k_{y}+S_{0,3}k_{z}\right)+\sum_{i=1}^{3}c_{i,1}\left(S_{i,4}k_{x}+S_{i,6}k_{y}+S_{i,7}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{5}k_{z}+c_{1}\right)+\left(c_{4}\sigma_{1}-c_{6}\sigma_{2}+c_{3}\sigma_{3}\right)k_{y};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{5},R_{5}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}+c_{4}k_{z})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{x}k_{y};$  & \tabularnewline
 & $\{R_{7},R_{7}\};$  & $(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}+c_{4}k_{z})\sigma_{0}+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{x}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$  & \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{-}+h.c.\right);$  & \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\Gamma_{2,0}k_{x}+c_{5}\Gamma_{1,0}k_{y}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{2,i}k_{y}+c_{i,2}\Gamma_{1,i}k_{x}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 199} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{v}$; $\{C_{31}^{-}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{\bar{C}_{2y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{4};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 & $\{R_{5},R_{6}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,1}k_{x}-\Gamma_{0,2}k_{y}-\Gamma_{3,3}k_{z}\right)+\left[\alpha_{1}\left(k_{x}\Gamma_{+,3}-e^{i\pi/6}k_{y}\Gamma_{+,0}-e^{i\pi/3}k_{z}\Gamma_{+,1}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$H$;} & $R_{4};$  & $c_{2}\left(\sigma_{3}k_{x}-\sigma_{1}k_{y}+\sigma_{2}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 & $\{R_{5},R_{6}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,1}k_{y}-\Gamma_{0,2}k_{z}-\Gamma_{3,3}k_{x}\right)+\left[\alpha_{1}\left(k_{y}\Gamma_{+,3}-e^{i\pi/6}k_{z}\Gamma_{+,0}-e^{i\pi/3}k_{x}\Gamma_{+,1}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$P$;} & $R_{7};$  & $A_{0}c_{1}+c_{2}\left(A_{1}k_{x}-A_{2}k_{y}+A_{3}k_{z}\right)+c_{3}\left(A_{4}k_{x}+A_{6}k_{y}+A_{7}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$N$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+\sigma_{1}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\sigma_{2}\left(c_{5}k_{x}+c_{6}k_{y}\right)+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$  & \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{-}+h.c.\right);$  & \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{7}\right\} ,\left\{ R_{11}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+\sigma_{3}c_{3}p_{z}+\left(\alpha_{1}\sigma_{+}p_{+}+h.c.\right);$  & \tabularnewline
 & $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+\sigma_{3}c_{3}p_{z}+\left(\alpha_{1}\sigma_{+}p_{-}+h.c.\right);$  & \tabularnewline
 & $\left\{ R_{9}\right\} ,\left\{ R_{11}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+\sigma_{3}c_{3}p_{z}+\left(\alpha_{1}\sigma_{+}p_{-}+h.c.\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 200} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{\bar{C}_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC} & \tabularnewline
\multicolumn{3}{l}{$ $} & \tabularnewline
$\Gamma$; & $\{R_{5},R_{6}\};$  & $\Gamma_{0,0}\left(c_{2}k^{2}+c_{1}\right)+c_{3}\Gamma_{0,1}\left(\frac{\sqrt{3}-1}{2}k_{x}k_{y}-\frac{1+\sqrt{3}}{2}k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{0,3}\left(k_{x}k_{y}+k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{3,2}\left(\frac{1+\sqrt{3}}{2}k_{x}k_{y}-\frac{\sqrt{3}-1}{2}k_{x}k_{z}-k_{y}k_{z}\right)+\left[c_{5}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+c_{4}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]\Gamma_{1,2}+\sqrt{3}\Gamma_{2,2}\left[\left(c_{4}+c_{5}\right)k_{z}^{2}-c_{4}k_{x}^{2}-c_{5}k_{y}^{2}\right];$ & \tabularnewline
 & $\{R_{12},R_{13}\};$  & $\Gamma_{0,0}\left(c_{2}k^{2}+c_{1}\right)+c_{3}\Gamma_{0,1}\left(\frac{\sqrt{3}-1}{2}k_{x}k_{y}-\frac{1+\sqrt{3}}{2}k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{0,3}\left(k_{x}k_{y}+k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{3,2}\left(\frac{1+\sqrt{3}}{2}k_{x}k_{y}-\frac{\sqrt{3}-1}{2}k_{x}k_{z}-k_{y}k_{z}\right)+\left[c_{5}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+c_{4}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]\Gamma_{1,2}+\sqrt{3}\Gamma_{2,2}\left[\left(c_{4}+c_{5}\right)k_{z}^{2}-c_{4}k_{x}^{2}-c_{5}k_{y}^{2}\right];$ & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{5},R_{6}\};$  & $\Gamma_{0,0}\left(c_{2}k^{2}+c_{1}\right)+c_{3}\Gamma_{0,1}\left(\frac{\sqrt{3}-1}{2}k_{x}k_{y}-\frac{1+\sqrt{3}}{2}k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{0,3}\left(k_{x}k_{y}+k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{3,2}\left(\frac{1+\sqrt{3}}{2}k_{x}k_{y}-\frac{\sqrt{3}-1}{2}k_{x}k_{z}-k_{y}k_{z}\right)+\left[c_{5}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+c_{4}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]\Gamma_{1,2}+\sqrt{3}\Gamma_{2,2}\left[\left(c_{4}+c_{5}\right)k_{z}^{2}-c_{4}k_{x}^{2}-c_{5}k_{y}^{2}\right];$ & \tabularnewline
 & $\{R_{12},R_{13}\};$  & $\Gamma_{0,0}\left(c_{2}k^{2}+c_{1}\right)+c_{3}\Gamma_{0,1}\left(\frac{\sqrt{3}-1}{2}k_{x}k_{y}-\frac{1+\sqrt{3}}{2}k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{0,3}\left(k_{x}k_{y}+k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{3,2}\left(\frac{1+\sqrt{3}}{2}k_{x}k_{y}-\frac{\sqrt{3}-1}{2}k_{x}k_{z}-k_{y}k_{z}\right)+\left[c_{5}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+c_{4}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]\Gamma_{1,2}+\sqrt{3}\Gamma_{2,2}\left[\left(c_{4}+c_{5}\right)k_{z}^{2}-c_{4}k_{x}^{2}-c_{5}k_{y}^{2}\right];$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}q_{z}\right)+\Gamma_{3,0}c_{3}q_{z}+\Gamma_{1,0}\left(c_{4}q_{x}+c_{5}q_{y}\right)+\Gamma_{2,3}\left(c_{5}q_{x}-c_{4}q_{y}\right)+\left(\alpha_{1}\Gamma_{2,+}q_{+}+h.c.\right);$  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/mergeDSG201.tex <==
\subsubsection{SG 201-210}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 201} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2x}|000\},\{\bar{C}_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{5},R_{6}\};$  & $\Gamma_{0,0}\left(c_{2}k^{2}+c_{1}\right)+c_{3}\Gamma_{0,1}\left(\frac{\sqrt{3}-1}{2}k_{x}k_{y}-\frac{1+\sqrt{3}}{2}k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{0,3}\left(k_{x}k_{y}+k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{3,2}\left(\frac{1+\sqrt{3}}{2}k_{x}k_{y}-\frac{\sqrt{3}-1}{2}k_{x}k_{z}-k_{y}k_{z}\right)+\left[c_{5}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+c_{4}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]\Gamma_{1,2}+\sqrt{3}\Gamma_{2,2}\left[\left(c_{4}+c_{5}\right)k_{z}^{2}-c_{4}k_{x}^{2}-c_{5}k_{y}^{2}\right];$ & \tabularnewline
 & $\{R_{12},R_{13}\};$  & $\Gamma_{0,0}\left(c_{2}k^{2}+c_{1}\right)+c_{3}\Gamma_{0,1}\left(\frac{\sqrt{3}-1}{2}k_{x}k_{y}-\frac{1+\sqrt{3}}{2}k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{0,3}\left(k_{x}k_{y}+k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{3,2}\left(\frac{1+\sqrt{3}}{2}k_{x}k_{y}-\frac{\sqrt{3}-1}{2}k_{x}k_{z}-k_{y}k_{z}\right)+\left[c_{5}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+c_{4}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]\Gamma_{1,2}+\sqrt{3}\Gamma_{2,2}\left[\left(c_{4}+c_{5}\right)k_{z}^{2}-c_{4}k_{x}^{2}-c_{5}k_{y}^{2}\right];$ & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{x}+k_{y}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)+c_{5}\Gamma_{0,2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{x}+c_{3}\Gamma_{3,1}k_{y}+k_{z}\left(c_{4}\Gamma_{1,1}-c_{5}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{5},R_{6}\};$  & $\Gamma_{0,0}\left(c_{2}k^{2}+c_{1}\right)+c_{3}\Gamma_{0,1}\left(\frac{\sqrt{3}-1}{2}k_{x}k_{y}-\frac{1+\sqrt{3}}{2}k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{0,3}\left(k_{x}k_{y}+k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{3,2}\left(\frac{1+\sqrt{3}}{2}k_{x}k_{y}-\frac{\sqrt{3}-1}{2}k_{x}k_{z}-k_{y}k_{z}\right)+\left[c_{5}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+c_{4}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]\Gamma_{1,2}+\sqrt{3}\Gamma_{2,2}\left[\left(c_{4}+c_{5}\right)k_{z}^{2}-c_{4}k_{x}^{2}-c_{5}k_{y}^{2}\right];$ & \tabularnewline
 & $\{R_{12},R_{13}\};$  & $\Gamma_{0,0}\left(c_{2}k^{2}+c_{1}\right)+c_{3}\Gamma_{0,1}\left(\frac{\sqrt{3}-1}{2}k_{x}k_{y}-\frac{1+\sqrt{3}}{2}k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{0,3}\left(k_{x}k_{y}+k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{3,2}\left(\frac{1+\sqrt{3}}{2}k_{x}k_{y}-\frac{\sqrt{3}-1}{2}k_{x}k_{z}-k_{y}k_{z}\right)+\left[c_{5}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+c_{4}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]\Gamma_{1,2}+\sqrt{3}\Gamma_{2,2}\left[\left(c_{4}+c_{5}\right)k_{z}^{2}-c_{4}k_{x}^{2}-c_{5}k_{y}^{2}\right];$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}q_{z}\right)+\Gamma_{3,0}c_{3}q_{z}+\Gamma_{1,0}\left(c_{4}q_{x}+c_{5}q_{y}\right)+\Gamma_{2,3}\left(c_{5}q_{x}-c_{4}q_{y}\right)+\left(\alpha_{1}\Gamma_{2,+}q_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{1}\Gamma_{2,1}+c_{2}\Gamma_{2,2}\right)+k_{z}\left(c_{3}\Gamma_{2,3}+c_{4}\Gamma_{1,0}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 202} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{f}$; $\{C_{31}^{-}|000\},\{C_{2x}|000\},\{\bar{C}_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{5},R_{6}\};$  & $\Gamma_{0,0}\left(c_{2}k^{2}+c_{1}\right)+c_{3}\Gamma_{0,1}\left(\frac{\sqrt{3}-1}{2}k_{x}k_{y}-\frac{1+\sqrt{3}}{2}k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{0,3}\left(k_{x}k_{y}+k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{3,2}\left(\frac{1+\sqrt{3}}{2}k_{x}k_{y}-\frac{\sqrt{3}-1}{2}k_{x}k_{z}-k_{y}k_{z}\right)+\left[c_{5}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+c_{4}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]\Gamma_{1,2}+\sqrt{3}\Gamma_{2,2}\left[\left(c_{4}+c_{5}\right)k_{z}^{2}-c_{4}k_{x}^{2}-c_{5}k_{y}^{2}\right];$ & \tabularnewline
 & $\{R_{12},R_{13}\};$  & $\Gamma_{0,0}\left(c_{2}k^{2}+c_{1}\right)+c_{3}\Gamma_{0,1}\left(\frac{\sqrt{3}-1}{2}k_{x}k_{y}-\frac{1+\sqrt{3}}{2}k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{0,3}\left(k_{x}k_{y}+k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{3,2}\left(\frac{1+\sqrt{3}}{2}k_{x}k_{y}-\frac{\sqrt{3}-1}{2}k_{x}k_{z}-k_{y}k_{z}\right)+\left[c_{5}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+c_{4}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]\Gamma_{1,2}+\sqrt{3}\Gamma_{2,2}\left[\left(c_{4}+c_{5}\right)k_{z}^{2}-c_{4}k_{x}^{2}-c_{5}k_{y}^{2}\right];$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}q_{z}\right)+\Gamma_{3,0}c_{3}q_{z}+\Gamma_{1,0}\left(c_{4}q_{x}+c_{5}q_{y}\right)+\Gamma_{2,3}\left(c_{5}q_{x}-c_{4}q_{y}\right)+\left(\alpha_{1}\Gamma_{2,+}q_{+}+h.c.\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 203} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{f}$; $\{C_{31}^{-}|000\},\{C_{2x}|000\},\{\bar{C}_{2y}|000\},\{I|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{5},R_{6}\};$  & $\Gamma_{0,0}\left(c_{2}k^{2}+c_{1}\right)+c_{3}\Gamma_{0,1}\left(\frac{\sqrt{3}-1}{2}k_{x}k_{y}-\frac{1+\sqrt{3}}{2}k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{0,3}\left(k_{x}k_{y}+k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{3,2}\left(\frac{1+\sqrt{3}}{2}k_{x}k_{y}-\frac{\sqrt{3}-1}{2}k_{x}k_{z}-k_{y}k_{z}\right)+\left[c_{5}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+c_{4}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]\Gamma_{1,2}+\sqrt{3}\Gamma_{2,2}\left[\left(c_{4}+c_{5}\right)k_{z}^{2}-c_{4}k_{x}^{2}-c_{5}k_{y}^{2}\right];$ & \tabularnewline
 & $\{R_{12},R_{13}\};$  & $\Gamma_{0,0}\left(c_{2}k^{2}+c_{1}\right)+c_{3}\Gamma_{0,1}\left(\frac{\sqrt{3}-1}{2}k_{x}k_{y}-\frac{1+\sqrt{3}}{2}k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{0,3}\left(k_{x}k_{y}+k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{3,2}\left(\frac{1+\sqrt{3}}{2}k_{x}k_{y}-\frac{\sqrt{3}-1}{2}k_{x}k_{z}-k_{y}k_{z}\right)+\left[c_{5}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+c_{4}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]\Gamma_{1,2}+\sqrt{3}\Gamma_{2,2}\left[\left(c_{4}+c_{5}\right)k_{z}^{2}-c_{4}k_{x}^{2}-c_{5}k_{y}^{2}\right];$ & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{x}+k_{y}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)-c_{5}\Gamma_{0,2}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}q_{z}\right)+\Gamma_{3,0}c_{3}q_{z}+\Gamma_{1,0}\left(c_{4}q_{x}+c_{5}q_{y}\right)+\Gamma_{2,3}\left(c_{5}q_{x}-c_{4}q_{y}\right)+\left(\alpha_{1}\Gamma_{2,+}q_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)+k_{z}\left(c_{6}\Gamma_{2,3}+c_{7}\Gamma_{1,0}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 204} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{v}$; $\{C_{31}^{-}|000\},\{C_{2x}|000\},\{\bar{C}_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{5},R_{6}\};$  & $\Gamma_{0,0}\left(c_{2}k^{2}+c_{1}\right)+c_{3}\Gamma_{0,1}\left(\frac{\sqrt{3}-1}{2}k_{x}k_{y}-\frac{1+\sqrt{3}}{2}k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{0,3}\left(k_{x}k_{y}+k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{3,2}\left(\frac{1+\sqrt{3}}{2}k_{x}k_{y}-\frac{\sqrt{3}-1}{2}k_{x}k_{z}-k_{y}k_{z}\right)+\left[c_{5}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+c_{4}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]\Gamma_{1,2}+\sqrt{3}\Gamma_{2,2}\left[\left(c_{4}+c_{5}\right)k_{z}^{2}-c_{4}k_{x}^{2}-c_{5}k_{y}^{2}\right];$ & \tabularnewline
 & $\{R_{12},R_{13}\};$  & $\Gamma_{0,0}\left(c_{2}k^{2}+c_{1}\right)+c_{3}\Gamma_{0,1}\left(\frac{\sqrt{3}-1}{2}k_{x}k_{y}-\frac{1+\sqrt{3}}{2}k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{0,3}\left(k_{x}k_{y}+k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{3,2}\left(\frac{1+\sqrt{3}}{2}k_{x}k_{y}-\frac{\sqrt{3}-1}{2}k_{x}k_{z}-k_{y}k_{z}\right)+\left[c_{5}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+c_{4}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]\Gamma_{1,2}+\sqrt{3}\Gamma_{2,2}\left[\left(c_{4}+c_{5}\right)k_{z}^{2}-c_{4}k_{x}^{2}-c_{5}k_{y}^{2}\right];$ & \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{5},R_{6}\};$  & $\Gamma_{0,0}\left(c_{2}k^{2}+c_{1}\right)+c_{3}\Gamma_{0,1}\left(\frac{\sqrt{3}-1}{2}k_{x}k_{y}-\frac{1+\sqrt{3}}{2}k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{0,3}\left(k_{x}k_{y}+k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{3,2}\left(\frac{1+\sqrt{3}}{2}k_{x}k_{y}-\frac{\sqrt{3}-1}{2}k_{x}k_{z}-k_{y}k_{z}\right)+\left[c_{5}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+c_{4}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]\Gamma_{1,2}+\sqrt{3}\Gamma_{2,2}\left[\left(c_{4}+c_{5}\right)k_{z}^{2}-c_{4}k_{x}^{2}-c_{5}k_{y}^{2}\right];$ & \tabularnewline
 & $\{R_{12},R_{13}\};$  & $\Gamma_{0,0}\left(c_{2}k^{2}+c_{1}\right)+c_{3}\Gamma_{0,1}\left(\frac{\sqrt{3}-1}{2}k_{x}k_{y}-\frac{1+\sqrt{3}}{2}k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{0,3}\left(k_{x}k_{y}+k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{3,2}\left(\frac{1+\sqrt{3}}{2}k_{x}k_{y}-\frac{\sqrt{3}-1}{2}k_{x}k_{z}-k_{y}k_{z}\right)+\left[c_{5}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+c_{4}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]\Gamma_{1,2}+\sqrt{3}\Gamma_{2,2}\left[\left(c_{4}+c_{5}\right)k_{z}^{2}-c_{4}k_{x}^{2}-c_{5}k_{y}^{2}\right];$ & \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{5},R_{6}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,1}k_{x}-\Gamma_{3,2}k_{y}-\Gamma_{0,3}k_{z}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}q_{z}\right)+\Gamma_{3,0}c_{3}q_{z}+\Gamma_{1,0}\left(c_{4}q_{x}+c_{5}q_{y}\right)+\Gamma_{2,3}\left(c_{5}q_{x}-c_{4}q_{y}\right)+\left(\alpha_{1}\Gamma_{2,+}q_{+}+h.c.\right)$;  & \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}p_{z}\right)+\Gamma_{3,0}c_{3}p_{z}+\Gamma_{1,0}\left(c_{4}p_{x}-c_{5}p_{y}\right)+\Gamma_{2,3}\left(c_{5}p_{x}+c_{4}p_{y}\right)+\left(\alpha_{1}\Gamma_{2,+}p_{-}+h.c.\right)$;  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 205} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{C_{31}^{-}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{\bar{C}_{2y}|0\frac{1}{2}\frac{1}{2}\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{5},R_{6}\};$  & $\Gamma_{0,0}\left(c_{2}k^{2}+c_{1}\right)+c_{3}\Gamma_{0,1}\left(\frac{\sqrt{3}-1}{2}k_{x}k_{y}-\frac{1+\sqrt{3}}{2}k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{0,3}\left(k_{x}k_{y}+k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{3,2}\left(\frac{1+\sqrt{3}}{2}k_{x}k_{y}-\frac{\sqrt{3}-1}{2}k_{x}k_{z}-k_{y}k_{z}\right)+\left[c_{5}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+c_{4}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]\Gamma_{1,2}+\sqrt{3}\Gamma_{2,2}\left[\left(c_{4}+c_{5}\right)k_{z}^{2}-c_{4}k_{x}^{2}-c_{5}k_{y}^{2}\right];$ & \tabularnewline
 & $\{R_{12},R_{13}\};$  & $\Gamma_{0,0}\left(c_{2}k^{2}+c_{1}\right)+c_{3}\Gamma_{0,1}\left(\frac{\sqrt{3}-1}{2}k_{x}k_{y}-\frac{1+\sqrt{3}}{2}k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{0,3}\left(k_{x}k_{y}+k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{3,2}\left(\frac{1+\sqrt{3}}{2}k_{x}k_{y}-\frac{\sqrt{3}-1}{2}k_{x}k_{z}-k_{y}k_{z}\right)+\left[c_{5}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+c_{4}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]\Gamma_{1,2}+\sqrt{3}\Gamma_{2,2}\left[\left(c_{4}+c_{5}\right)k_{z}^{2}-c_{4}k_{x}^{2}-c_{5}k_{y}^{2}\right];$ & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+k_{y}\left(c_{2}\Gamma_{1,1}-c_{3}\Gamma_{2,1}\right)+c_{4}\Gamma_{0,2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+k_{y}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}+c_{2}\Gamma_{3,1}\right)+c_{5}\Gamma_{0,2}k_{z};$  & \tabularnewline
 & $\{R_{10},R_{10}\};$  & $c_{1}\Gamma_{0,0}+k_{y}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}+c_{2}\Gamma_{3,1}\right)+c_{5}\Gamma_{0,2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{7},R_{7}\};$  & $c_{1}S_{0,0}+S_{0,0}\frac{c_{2}+c_{3}+c_{4}}{3}k^{2}+\frac{1}{2}S_{0,5}\left[c_{3}\left(k_{y}^{2}-k_{x}^{2}\right)+c_{2}\left(k_{x}^{2}-k_{z}^{2}\right)+c_{4}\left(k_{z}^{2}-k_{y}^{2}\right)\right]+\frac{\left(c_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)+c_{2}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)+c_{4}\left(-2k_{x}^{2}+k_{y}^{2}+k_{z}^{2}\right)\right)}{2\sqrt{3}}S_{0,8}+c_{5}\left(S_{0,7}k_{x}k_{y}+S_{0,6}k_{x}k_{z}+S_{0,4}k_{y}k_{z}\right)+\sum_{i=1}^{3}c_{i,1}\left(S_{i,3}k_{x}k_{y}-S_{i,2}k_{x}k_{z}+S_{i,1}k_{y}k_{z}\right);$  & \tabularnewline
 & $\{R_{14},R_{14}\};$  & $c_{1}S_{0,0}+S_{0,0}\frac{c_{2}+c_{3}+c_{4}}{3}k^{2}+\frac{1}{2}S_{0,5}\left[c_{3}\left(k_{y}^{2}-k_{x}^{2}\right)+c_{2}\left(k_{x}^{2}-k_{z}^{2}\right)+c_{4}\left(k_{z}^{2}-k_{y}^{2}\right)\right]+\frac{\left(c_{3}\left(k_{x}^{2}+k_{y}^{2}-2k_{z}^{2}\right)+c_{2}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)+c_{4}\left(-2k_{x}^{2}+k_{y}^{2}+k_{z}^{2}\right)\right)}{2\sqrt{3}}S_{0,8}+c_{5}\left(S_{0,7}k_{x}k_{y}+S_{0,6}k_{x}k_{z}+S_{0,4}k_{y}k_{z}\right)+\sum_{i=1}^{3}c_{i,1}\left(S_{i,3}k_{x}k_{y}-S_{i,2}k_{x}k_{z}+S_{i,1}k_{y}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{x}+c_{1}\right)+k_{y}\left(c_{4}\Gamma_{1,3}-c_{5}\Gamma_{2,3}+c_{3}\Gamma_{3,3}\right)-c_{6}\Gamma_{0,2}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}q_{z}\right)+\Gamma_{3,0}c_{3}q_{z}+\Gamma_{1,0}\left(c_{4}q_{x}+c_{5}q_{y}\right)+\Gamma_{2,3}\left(c_{5}q_{x}-c_{4}q_{y}\right)+\left(\alpha_{1}\Gamma_{2,+}q_{+}+h.c.\right)$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $\Gamma_{0,0}c_{1}+\sum_{i=0,3}\Gamma_{i,0}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right)+k_{y}\left(c_{2}\Gamma_{1,0}+\sum_{i=1}^{3}c_{i,3}\Gamma_{2,i}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{y}\left(c_{4}\Gamma_{1,0}+\sum_{i=1}^{3}c_{i,3}\Gamma_{2,i}\right);$  & \tabularnewline
 & $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{x}\left(c_{4}\Gamma_{1,0}+\sum_{i=1}^{3}c_{i,3}\Gamma_{2,i}\right);$  & \tabularnewline
 & $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{9},R_{9}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z};$  & \tabularnewline
 & $\left\{ R_{7},R_{7}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z};$  & \tabularnewline
 & $\left\{ R_{7},R_{7}\right\} ,\left\{ R_{9},R_{9}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{x}\left(c_{4}\Gamma_{1,0}+\sum_{i=1}^{3}c_{i,3}\Gamma_{2,i}\right);$  & \tabularnewline
 & $\left\{ R_{8},R_{8}\right\} ,\left\{ R_{9},R_{9}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{y}\left(c_{4}\Gamma_{1,0}+\sum_{i=1}^{3}c_{i,3}\Gamma_{2,i}\right);$  & \tabularnewline
\multirow{1}{*}{$Z'$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma _{0,0} \left(c_1+c_2 k_y\right)+\Gamma _{3,0} c_3 k_y+k_x \left(c_4 \Gamma _{1,0}+c_5 \Gamma _{2,3}\right);$  & \tabularnewline

\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 206} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{v}$; $\{C_{31}^{-}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\{\bar{C}_{2y}|0\frac{1}{2}\frac{1}{2}\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{} & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{5},R_{6}\};$  & $\Gamma_{0,0}\left(c_{2}k^{2}+c_{1}\right)+c_{3}\Gamma_{0,1}\left(\frac{\sqrt{3}-1}{2}k_{x}k_{y}-\frac{1+\sqrt{3}}{2}k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{0,3}\left(k_{x}k_{y}+k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{3,2}\left(\frac{1+\sqrt{3}}{2}k_{x}k_{y}-\frac{\sqrt{3}-1}{2}k_{x}k_{z}-k_{y}k_{z}\right)+\left[c_{5}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+c_{4}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]\Gamma_{1,2}+\sqrt{3}\Gamma_{2,2}\left[\left(c_{4}+c_{5}\right)k_{z}^{2}-c_{4}k_{x}^{2}-c_{5}k_{y}^{2}\right];$ & \tabularnewline
 & $\{R_{12},R_{13}\};$  & $\Gamma_{0,0}\left(c_{2}k^{2}+c_{1}\right)+c_{3}\Gamma_{0,1}\left(\frac{\sqrt{3}-1}{2}k_{x}k_{y}-\frac{1+\sqrt{3}}{2}k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{0,3}\left(k_{x}k_{y}+k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{3,2}\left(\frac{1+\sqrt{3}}{2}k_{x}k_{y}-\frac{\sqrt{3}-1}{2}k_{x}k_{z}-k_{y}k_{z}\right)+\left[c_{5}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+c_{4}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]\Gamma_{1,2}+\sqrt{3}\Gamma_{2,2}\left[\left(c_{4}+c_{5}\right)k_{z}^{2}-c_{4}k_{x}^{2}-c_{5}k_{y}^{2}\right];$ & \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{5},R_{6}\};$  & $\Gamma_{0,0}\left(c_{2}k^{2}+c_{1}\right)+c_{3}\Gamma_{0,1}\left(\frac{\sqrt{3}-1}{2}k_{y}k_{z}-\frac{1+\sqrt{3}}{2}k_{x}k_{y}+2k_{x}k_{z}\right)+c_{3}\Gamma_{0,3}\left(k_{x}k_{y}+k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{3,2}\left(\frac{1-\sqrt{3}}{2}k_{x}k_{y}-k_{x}k_{z}+\frac{1+\sqrt{3}}{2}k_{y}k_{z}\right)+\left[c_{5}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+c_{4}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]\Gamma_{1,2}+\sqrt{3}\Gamma_{2,2}\left[\left(c_{4}+c_{5}\right)k_{z}^{2}-c_{4}k_{x}^{2}-c_{5}k_{y}^{2}\right];$ & \tabularnewline
 & $\{R_{12},R_{13}\};$  & $\Gamma_{0,0}\left(c_{2}k^{2}+c_{1}\right)+c_{3}\Gamma_{0,1}\left(\frac{\sqrt{3}-1}{2}k_{y}k_{z}-\frac{1+\sqrt{3}}{2}k_{x}k_{y}+2k_{x}k_{z}\right)+c_{3}\Gamma_{0,3}\left(k_{x}k_{y}+k_{x}k_{z}+k_{y}k_{z}\right)+c_{3}\Gamma_{3,2}\left(\frac{1-\sqrt{3}}{2}k_{x}k_{y}-k_{x}k_{z}+\frac{1+\sqrt{3}}{2}k_{y}k_{z}\right)+\left[c_{5}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+c_{4}\left(k_{x}^{2}-2k_{y}^{2}+k_{z}^{2}\right)\right]\Gamma_{1,2}+\sqrt{3}\Gamma_{2,2}\left[\left(c_{4}+c_{5}\right)k_{z}^{2}-c_{4}k_{x}^{2}-c_{5}k_{y}^{2}\right];$ & \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{7},R_{7}\};$  & $c_{1}S_{0,0}+c_{2}\left(S_{0,4}k_{x}+S_{0,6}k_{y}+S_{0,7}k_{z}\right)+\sum_{i=1}^{3}c_{i,1}\left(S_{i,1}k_{x}-S_{i,2}k_{y}+S_{i,3}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$N$;} & $\{R_{10},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}\Gamma_{i,1}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}q_{z}\right)+\Gamma_{3,0}c_{3}q_{z}+\Gamma_{1,0}\left(c_{4}q_{x}+c_{5}q_{y}\right)+\Gamma_{2,3}\left(c_{5}q_{x}-c_{4}q_{y}\right)+\left(\alpha_{1}\Gamma_{2,+}q_{+}+h.c.\right)$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\sum_{i=1}^{3}\Gamma_{2,i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{7},R_{7}\right\} ,\left\{ R_{9},R_{11}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}p_{z}\right)+\Gamma_{3,0}c_{3}p_{z}+\Gamma_{1,0}\left(c_{4}p_{x}-c_{5}p_{y}\right)+\Gamma_{2,3}\left(c_{5}p_{x}+c_{4}p_{y}\right)+\left(\alpha_{1}\Gamma_{2,+}p_{+}+h.c.\right)$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 207} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{C_{4x}^{+}|000\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{4};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right);$  & \tabularnewline
 & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right);$  & \tabularnewline
 & $R_{8};$  & $c_{1}\Gamma_{0,0}+\left(c_{2}\Gamma_{3,3}+c_{3}\Gamma_{3,0}\right)k_{z}+\left[\left(\frac{\sqrt{3}\Gamma_{-,1}+\Gamma_{+,3}}{2}c_{2}-c_{3}\Gamma_{+,0}\right)k_{+}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{6};$  & $c_{2}\left(\sigma_{3}k_{x}+\sigma_{1}k_{z}\right)-c_{3}\sigma_{2}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
 & $R_{7};$  & $c_{2}\left(\sigma_{3}k_{x}-\sigma_{1}k_{z}\right)-c_{3}\sigma_{2}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 & $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $R_{4};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right);$  & \tabularnewline
 & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right);$  & \tabularnewline
 & $R_{8};$  & $c_{1}\Gamma_{0,0}+\left(c_{2}\Gamma_{3,3}+c_{3}\Gamma_{3,0}\right)k_{z}+\left[\left(\frac{\sqrt{3}\Gamma_{-,1}+\Gamma_{+,3}}{2}c_{2}-c_{3}\Gamma_{+,0}\right)k_{+}+h.c.\right];$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\left(\sigma_{1}k_{x}-\sigma_{2}k_{z}\right);$  & \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}^{2}-c_{2}k_{z}^{2}+ic_{3}k_{x}k_{z}\right)+h.c.\right];$  & \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\left(\sigma_{1}k_{x}-\sigma_{2}k_{z}\right);$  & \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\left(\sigma_{1}k_{x}-\sigma_{2}k_{z}\right);$  & \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}^{2}-c_{2}k_{z}^{2}+ic_{3}k_{x}k_{z}\right)+h.c.\right];$  & \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\left(\sigma_{1}k_{x}-\sigma_{2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(k_{x}+k_{y}\right)+c_{2}\sigma_{1}\left(k_{x}-k_{y}\right)+c_{3}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$  & \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{-}+h.c.\right);$  & \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(k_{x}+k_{z}\right)+c_{2}\sigma_{1}\left(k_{x}-k_{z}\right)+c_{3}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left[\left(\sigma_{1}+\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sigma_{1}\right)k_{y}\right];$  & \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left\{ \sigma_{+}\left[c_{2}k_{x}k_{y}+ic_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+h.c.\right\} ;$  & \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{y}\right];$  & \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left[\left(\sigma_{1}+\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sigma_{1}\right)k_{y}\right];$  & \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left\{ \sigma_{+}\left[c_{2}k_{x}k_{y}+ic_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+h.c.\right\} ;$  & \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left[\left(\sigma_{1}+\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sigma_{1}\right)k_{y}\right];$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 208} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{C_{4x}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{4};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right);$  & \tabularnewline
 & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right);$  & \tabularnewline
 & $R_{8};$  & $c_{1}\Gamma_{0,0}+\left(c_{2}\Gamma_{3,3}+c_{3}\Gamma_{3,0}\right)k_{z}+\left[\left(\frac{\sqrt{3}\Gamma_{-,1}+\Gamma_{+,3}}{2}c_{2}-c_{3}\Gamma_{+,0}\right)k_{+}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{z}\right)-c_{3}\sigma_{2}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
 & $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{z}\right)-c_{3}\sigma_{2}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{6};$  & $c_{2}\left(\sigma_{3}k_{x}-\sigma_{1}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 & $R_{7};$  & $c_{2}\left(\sigma_{3}k_{x}+\sigma_{1}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $R_{4};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right);$  & \tabularnewline
 & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right);$  & \tabularnewline
 & $R_{8};$  & $c_{1}\Gamma_{0,0}+\left(c_{2}\Gamma_{3,3}+c_{3}\Gamma_{3,0}\right)k_{z}+\left[\left(\frac{\sqrt{3}\Gamma_{-,1}+\Gamma_{+,3}}{2}c_{2}-c_{3}\Gamma_{+,0}\right)k_{+}+h.c.\right];$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\left(\sigma_{1}k_{x}-\sigma_{2}k_{z}\right);$  & \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}^{2}-c_{2}k_{z}^{2}+ic_{3}k_{x}k_{z}\right)+h.c.\right];$  & \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\left(\sigma_{1}k_{x}-\sigma_{2}k_{z}\right);$  & \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\left(\sigma_{1}k_{x}-\sigma_{2}k_{z}\right);$  & \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}^{2}-c_{2}k_{z}^{2}+ic_{3}k_{x}k_{z}\right)+h.c.\right];$  & \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\left(\sigma_{1}k_{x}-\sigma_{2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(k_{x}+k_{y}\right)+c_{2}\sigma_{1}\left(k_{x}-k_{y}\right)+c_{3}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$  & \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{-}+h.c.\right);$  & \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(k_{x}+k_{z}\right)+c_{2}\sigma_{1}\left(k_{x}-k_{z}\right)+c_{3}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left[\left(\sigma_{1}+\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sigma_{1}\right)k_{y}\right];$  & \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left\{ \sigma_{+}\left[c_{2}k_{x}k_{y}+ic_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+h.c.\right\} ;$  & \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left[\left(\sigma_{1}-\sigma_{2}\right)k_{x}-\left(\sigma_{1}+\sigma_{2}\right)k_{y}\right];$  & \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left[\left(\sigma_{1}+\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sigma_{1}\right)k_{y}\right];$  & \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{z}+c_{i,2}k^{2}+c_{i,3}k_{z}^{2}\right)+\left\{ \sigma_{+}\left[c_{2}k_{x}k_{y}+ic_{3}\left(k_{x}^{2}-k_{y}^{2}\right)\right]+h.c.\right\} ;$  & \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\left[\left(\sigma_{1}+\sigma_{2}\right)k_{x}+\left(\sigma_{2}-\sigma_{1}\right)k_{y}\right];$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 209} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{f}$; $\{C_{4x}^{+}|000\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{4};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right);$  & \tabularnewline
 & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right);$  & \tabularnewline
 & $R_{8};$  & $c_{1}\Gamma_{0,0}+\left(c_{2}\Gamma_{3,3}+c_{3}\Gamma_{3,0}\right)k_{z}+\left[\left(\frac{\sqrt{3}\Gamma_{-,1}+\Gamma_{+,3}}{2}c_{2}-c_{3}\Gamma_{+,0}\right)k_{+}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{6};$  & $c_{2}\left(\sigma_{3}k_{x}+\sigma_{1}k_{z}\right)+c_{3}\sigma_{2}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
 & $R_{7};$  & $c_{2}\left(\sigma_{3}k_{x}-\sigma_{1}k_{z}\right)+c_{3}\sigma_{2}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}q^{2}+c_{3}q_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}q_{y}\left(q_{y}^{2}-3q_{x}^{2}\right)+\left\{ \sigma_{+}\left[\alpha_{1}q_{z}+\alpha_{2}q_{x}\left(q_{x}^{2}-3q_{y}^{2}\right)+\alpha_{3}q_{z}\left(q_{x}^{2}+q_{y}^{2}\right)+\alpha_{4}q_{z}^{3}\right]+h.c.\right\} ;$  & \tabularnewline
 & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}q_{z}+c_{3}\left(\sigma_{3}q_{y}-\sigma_{1}q_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\left[\sigma_{3}\left(k_{y}-k_{z}\right)-\sigma_{1}\left(k_{y}+k_{z}\right)\right]+c_{3}\sigma_{2}k_{x};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\left(\sigma_{1}k_{x}-\sigma_{2}k_{z}\right);$  & \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}^{2}-c_{2}k_{z}^{2}+ic_{3}k_{x}k_{z}\right)+h.c.\right];$  & \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\left(\sigma_{1}k_{x}-\sigma_{2}k_{z}\right);$  & \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\left(\sigma_{1}k_{x}-\sigma_{2}k_{z}\right);$  & \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}^{2}-c_{2}k_{z}^{2}+ic_{3}k_{x}k_{z}\right)+h.c.\right];$  & \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\left(\sigma_{1}k_{x}-\sigma_{2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$  & \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{-}+h.c.\right);$  & \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(k_{x}+k_{y}\right)+c_{2}\sigma_{1}\left(k_{x}-k_{y}\right)+c_{3}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(k_{x}+k_{z}\right)+c_{2}\sigma_{1}\left(k_{x}-k_{z}\right)+c_{3}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(k_{y}-k_{z}\right)+\sum_{i=1}^{2}\sigma_{i}\left[c_{i,2}k_{x}+c_{i,3}\left(k_{y}+k_{z}\right)\right];$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 210} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{f}$; $\{C_{4x}^{+}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{4};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right);$  & \tabularnewline
 & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right);$  & \tabularnewline
 & $R_{8};$  & $c_{1}\Gamma_{0,0}+\left(c_{2}\Gamma_{3,3}+c_{3}\Gamma_{3,0}\right)k_{z}+\left[\left(\frac{\sqrt{3}\Gamma_{-,1}+\Gamma_{+,3}}{2}c_{2}-c_{3}\Gamma_{+,0}\right)k_{+}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{z}\right)+c_{3}\sigma_{2}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
 & $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{z}\right)+c_{3}\sigma_{2}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{3},R_{4}\};$  & $\left(c_{1}+c_{2}q^{2}+c_{3}q_{z}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}q_{y}\left(q_{y}^{2}-3q_{x}^{2}\right)+\left\{ \sigma_{+}\left[\alpha_{1}q_{z}+\alpha_{2}q_{x}\left(q_{x}^{2}-3q_{y}^{2}\right)+\alpha_{3}q_{z}\left(q_{x}^{2}+q_{y}^{2}\right)+\alpha_{4}q_{z}^{3}\right]+h.c.\right\} ;$  & \tabularnewline
 & $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{2}q_{z}+c_{3}\left(\sigma_{3}q_{y}-\sigma_{1}q_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{1},R_{3}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{x}^{2}\right)\sigma_{0}+c_{4}\sigma_{3}k_{y}k_{z}+\left\{ \left[\alpha_{1}k_{x}+\alpha_{2}\left(k_{y}^{2}-k_{z}^{2}\right)\right]\sigma_{+}+h.c.\right\} ;$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\left(\sigma_{1}k_{x}-\sigma_{2}k_{z}\right);$  & \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}^{2}-c_{2}k_{z}^{2}+ic_{3}k_{x}k_{z}\right)+h.c.\right];$  & \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\left(\sigma_{1}k_{x}-\sigma_{2}k_{z}\right);$  & \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\left(\sigma_{1}k_{x}-\sigma_{2}k_{z}\right);$  & \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}^{2}-c_{2}k_{z}^{2}+ic_{3}k_{x}k_{z}\right)+h.c.\right];$  & \tabularnewline
 & $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\left(\sigma_{1}k_{x}-\sigma_{2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$  & \tabularnewline
 & $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{-}+h.c.\right);$  & \tabularnewline
 & $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(k_{x}+k_{y}\right)+c_{2}\sigma_{1}\left(k_{x}-k_{y}\right)+c_{3}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(k_{x}+k_{z}\right)+c_{2}\sigma_{1}\left(k_{x}-k_{z}\right)+c_{3}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{10}\right\} ,\left\{ R_{14}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(k_{y}-k_{z}\right)+\sum_{i=1}^{2}\sigma_{i}\left[c_{i,2}k_{x}+c_{i,3}\left(k_{y}+k_{z}\right)\right];$  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/mergeDSG21.tex <==
\subsubsection{SG 21-30}
{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 21} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$ & \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$ & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$ & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$ & \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 22} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{f}$; $\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{2}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}+c_{i,3}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$ & \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$ & \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$ & \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$ & \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$ & \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$ & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$ & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 23} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{C_{2y}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right)+c_{2}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+c_{2}\sigma_{3}k_{x}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$ & \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$ & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$ & \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$ & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 24} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right)+c_{2}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+c_{2}\sigma_{3}k_{x}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$ & \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{x};$ & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$ & \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$ & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{2}k_{x}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 25} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{\sigma_{y}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$H$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$G$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 26} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,3}k_{y}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,1}k_{x}+c_{i,2}\Gamma_{i,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,3}k_{y}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,1}k_{x}+c_{i,2}\Gamma_{i,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,3}k_{y}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,1}k_{x}+c_{i,2}\Gamma_{i,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,3}k_{y}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,1}k_{x}+c_{i,2}\Gamma_{i,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}+c_{3}\sigma_{3}\right)k_{z};$  & \tabularnewline
 &   $\{R_{4},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}+c_{3}\sigma_{3}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}+c_{3}\sigma_{3}\right)k_{z};$  & \tabularnewline
 &   $\{R_{4},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}+c_{3}\sigma_{3}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+c_{3}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+c_{3}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$H$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$G$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+c_{4}\Gamma_{1,0}k_{x}+\sum_{i=1}^{3}\left[k_{z}\left(c_{i,1}\Gamma_{0,i}+c_{i,2}\Gamma_{3,i}\right)+c_{i,3}k_{x}\Gamma_{2,i}\right];$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+c_{4}\Gamma_{1,0}k_{x}+\sum_{i=1}^{3}\left[k_{z}\left(c_{i,1}\Gamma_{0,i}+c_{i,2}\Gamma_{3,i}\right)+c_{i,3}k_{x}\Gamma_{2,i}\right];$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 27} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,2}k_{x}+c_{i,2}\Gamma_{i,1}k_{y}+c_{i,3}\Gamma_{i,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,2}k_{x}+c_{i,2}\Gamma_{i,1}k_{y}+c_{i,3}\Gamma_{i,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,2}k_{x}+c_{i,2}\Gamma_{i,1}k_{y}+c_{i,3}\Gamma_{i,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,2}k_{x}+c_{i,2}\Gamma_{i,1}k_{y}+c_{i,3}\Gamma_{i,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{3}k_{y}+c_{1}\right)+\left(c_{2}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{3}k_{y}+c_{1}\right)+\left(c_{2}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$H$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$G$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 28} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}00\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$G$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 29} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,3}k_{y}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,1}k_{x}+c_{i,2}\Gamma_{i,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,3}k_{y}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,1}k_{x}+c_{i,2}\Gamma_{i,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{6},R_{6}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{8},R_{8}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{9},R_{9}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{6},R_{6}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{8},R_{8}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{9},R_{9}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}+c_{3}\sigma_{3}\right)k_{z};$  & \tabularnewline
 &   $\{R_{4},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}+c_{3}\sigma_{3}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}+c_{3}\sigma_{3}\right)k_{z};$  & \tabularnewline
 &   $\{R_{4},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}+c_{3}\sigma_{3}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}+c_{3}\sigma_{3}\right)k_{z};$  & \tabularnewline
 &   $\{R_{4},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}+c_{3}\sigma_{3}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+c_{3}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{5};$  & $\sigma_{0}\left(c_{2}k_{z}+c_{1}\right)+c_{3}\sigma_{1}k_{x}+c_{4}\sigma_{3}k_{y};$  & \tabularnewline
\multirow{1}{*}{$G$;} & $R_{5};$  & $\sigma_{0}\left(c_{2}k_{z}+c_{1}\right)+c_{3}\sigma_{1}k_{x}+c_{4}\sigma_{3}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+c_{4}\Gamma_{1,0}k_{x}+\sum_{i=1}^{3}\left[k_{z}\left(c_{i,1}\Gamma_{0,i}+c_{i,2}\Gamma_{3,i}\right)+c_{i,3}k_{x}\Gamma_{2,i}\right];$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+c_{4}\Gamma_{1,0}k_{x}+\sum_{i=1}^{3}\left[k_{z}\left(c_{i,1}\Gamma_{0,i}+c_{i,2}\Gamma_{3,i}\right)+c_{i,3}k_{x}\Gamma_{2,i}\right];$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+c_{4}\Gamma_{2,0}k_{y}+\sum_{i=1}^{3}\left[k_{z}\left(c_{i,1}\Gamma_{0,i}+c_{i,2}\Gamma_{3,i}\right)+c_{i,3}k_{y}\Gamma_{1,i}\right];$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 30} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}00\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,2}k_{x}+c_{i,2}\Gamma_{i,1}k_{y}+c_{i,3}\Gamma_{i,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,2}k_{x}+c_{i,2}\Gamma_{i,1}k_{y}+c_{i,3}\Gamma_{i,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{x}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{x}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{x}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{x}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{3}k_{y}+c_{1}\right)+\left(c_{2}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{3}k_{y}+c_{1}\right)+\left(c_{2}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{5};$  & $\sigma_{0}\left(c_{2}k_{z}+c_{1}\right)+c_{3}\sigma_{1}k_{x}+c_{4}\sigma_{3}k_{y};$  & \tabularnewline
\multirow{1}{*}{$G$;} & $R_{5};$  & $\sigma_{0}\left(c_{2}k_{z}+c_{1}\right)+c_{3}\sigma_{1}k_{x}+c_{4}\sigma_{3}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}

==> dSG/mergeDSG211.tex <==
\subsubsection{SG 211-220}
{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 211} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{v}$; $\{C_{4x}^{+}|000\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC} & \tabularnewline
\multicolumn{3}{l}{} & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{4};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right);$  & \tabularnewline
 &   $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right);$  & \tabularnewline
 &   $R_{8};$  & $c_{1}\Gamma_{0,0}+\left(c_{2}\Gamma_{3,3}+c_{3}\Gamma_{3,0}\right)k_{z}+\left[\left(\frac{\sqrt{3}\Gamma_{-,1}+\Gamma_{+,3}}{2}c_{2}-c_{3}\Gamma_{+,0}\right)k_{+}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$H$;} & $R_{4};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right);$  & \tabularnewline
 &   $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right);$  & \tabularnewline
 &   $R_{8};$  & $c_{1}\Gamma_{0,0}+\left(c_{2}\Gamma_{3,3}+c_{3}\Gamma_{3,0}\right)k_{z}+\left[\left(\frac{\sqrt{3}\Gamma_{-,1}+\Gamma_{+,3}}{2}c_{2}-c_{3}\Gamma_{+,0}\right)k_{+}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$P$;} & $R_{4};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right);$  & \tabularnewline
 &   $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right);$  & \tabularnewline
 &   $R_{6};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$N$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}\left(k_{x}+k_{y}\right)+c_{3}\sigma_{1}\left(k_{x}-k_{y}\right)+c_{4}\sigma_{2}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(k_{x}+k_{y}\right)+c_{2}\sigma_{1}\left(k_{x}-k_{y}\right)+c_{3}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\left(\sigma_{1}k_{x}-\sigma_{2}k_{z}\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}^{2}-c_{2}k_{z}^{2}+ic_{3}k_{x}k_{z}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\left(\sigma_{1}k_{x}-\sigma_{2}k_{z}\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\left(\sigma_{1}k_{x}-\sigma_{2}k_{z}\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}^{2}-c_{2}k_{z}^{2}+ic_{3}k_{x}k_{z}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\left(\sigma_{1}k_{x}-\sigma_{2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}\left(k_{x}-k_{y}\right)+c_{5}\sigma_{2}\left(k_{x}+k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(k_{x}-k_{y}\right)+c_{2}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{3}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+\sigma_{3}c_{3}p_{z}+\left(\alpha_{1}\sigma_{+}p_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+\sigma_{3}c_{3}p_{z}+\left(\alpha_{1}\sigma_{+}p_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+\sigma_{3}c_{3}p_{z}+\left(\alpha_{1}\sigma_{+}p_{-}+h.c.\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 212} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{C_{4x}^{+}|\frac{3}{4}\frac{3}{4}\frac{1}{4}\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{4};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right);$  & \tabularnewline
 &   $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right);$  & \tabularnewline
 &   $R_{8};$  & $c_{1}\Gamma_{0,0}+\left(c_{2}\Gamma_{3,3}+c_{3}\Gamma_{3,0}\right)k_{z}+\left[\left(\frac{\sqrt{3}\Gamma_{-,1}+\Gamma_{+,3}}{2}c_{2}-c_{3}\Gamma_{+,0}\right)k_{+}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{8},R_{10}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\{R_{9},R_{11}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{y};$ & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,3}k_{x}+\Gamma_{0,2}k_{y}\right)+c_{3}\Gamma_{3,1}k_{z}+\left[\alpha_{1}\left(ik_{x}\Gamma_{+,0}+k_{y}\Gamma_{+,1}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{3},R_{4}\};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{x}k_{y}k_{z};$ & \tabularnewline
 &   $R_{8};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+c_{3}\sigma_{3}k_{x}k_{y}k_{z};$ & \tabularnewline
 &   $\{R_{13},R_{14}\};$  & $c_{1}S_{0,0}+c_{2}\left(S_{0,2}k_{x}+S_{0,3}k_{y}-S_{0,1}k_{z}\right)+\sum_{i=1}^{2}c_{i,1}\left(S_{i,6}k_{x}-S_{i,7}k_{y}+S_{i,4}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{10},R_{14}\};$  & $\left(c_{1}+c_{2}k_{x}+c_{2}k_{z}\right)\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{7}\};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{10},R_{14}\};$  & $\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)\sigma_{0}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x}k_{y};$  & \tabularnewline
 &   $\{R_{12},R_{16}\};$  & $\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)\sigma_{0}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\left(\sigma_{1}k_{x}-\sigma_{2}k_{z}\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}^{2}-c_{2}k_{z}^{2}+ic_{3}k_{x}k_{z}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\left(\sigma_{1}k_{x}-\sigma_{2}k_{z}\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\left(\sigma_{1}k_{x}-\sigma_{2}k_{z}\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}^{2}-c_{2}k_{z}^{2}+ic_{3}k_{x}k_{z}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\left(\sigma_{1}k_{x}-\sigma_{2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(k_{x}+k_{y}\right)+c_{2}\sigma_{1}\left(k_{x}-k_{y}\right)+c_{3}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{10},R_{14}\right\} ,\left\{ R_{12},R_{16}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\left[\left(c_{4}\Gamma_{2,0}+c_{5}\Gamma_{1,3}-\alpha_{1}\Gamma_{2,+}\right)\left(k_{x}+k_{y}\right)+\left(c_{4}\Gamma_{1,0}-c_{5}\Gamma_{2,3}+\alpha_{1}\Gamma_{1,+}\right)\left(k_{x}-k_{y}\right)+h.c.\right];$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 213} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{C_{4x}^{+}|\frac{1}{4}\frac{1}{4}\frac{3}{4}\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|\frac{3}{4}\frac{3}{4}\frac{3}{4}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{4};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right);$  & \tabularnewline
 &   $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right);$  & \tabularnewline
 &   $R_{8};$  & $c_{1}\Gamma_{0,0}+\left(c_{2}\Gamma_{3,3}+c_{3}\Gamma_{3,0}\right)k_{z}+\left[\left(\frac{\sqrt{3}\Gamma_{-,1}+\Gamma_{+,3}}{2}c_{2}-c_{3}\Gamma_{+,0}\right)k_{+}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{8},R_{10}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\{R_{9},R_{11}\};$  & $c_{1}\sigma_{0}+\left(c_{2}\sigma_{1}+c_{3}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $R_{14};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{y};$ & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,3}k_{x}+\Gamma_{0,2}k_{y}\right)+c_{3}\Gamma_{3,1}k_{z}+\left[\alpha_{1}\left(ik_{x}\Gamma_{+,0}+k_{y}\Gamma_{+,1}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{3},R_{4}\};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{x}k_{y}k_{z};$ & \tabularnewline
 &   $R_{8};$  & $(c_{1}+c_{2}k^{2})\sigma_{0}+c_{3}\sigma_{3}k_{x}k_{y}k_{z};$ & \tabularnewline
 &   $\{R_{13},R_{14}\};$  & $c_{1}S_{0,0}+c_{2}\left(S_{0,2}k_{x}+S_{0,3}k_{y}-S_{0,1}k_{z}\right)+\sum_{i=1}^{2}c_{i,1}\left(S_{i,6}k_{x}-S_{i,7}k_{y}+S_{i,4}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{12},R_{16}\};$  & $\left(c_{1}+c_{2}k_{x}+c_{2}k_{z}\right)\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{7}\};$  & $\left(c_{1}+c_{2}k_{x}\right)\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)k_{y};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{10},R_{14}\};$  & $\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)\sigma_{0}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x}k_{y};$  & \tabularnewline
 &   $\{R_{12},R_{16}\};$  & $\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)\sigma_{0}+\left(c_{5}\sigma_{1}+c_{6}\sigma_{2}\right)k_{x}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\left(\sigma_{1}k_{x}-\sigma_{2}k_{z}\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}^{2}-c_{2}k_{z}^{2}+ic_{3}k_{x}k_{z}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\left(\sigma_{1}k_{x}-\sigma_{2}k_{z}\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\left(\sigma_{1}k_{x}-\sigma_{2}k_{z}\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}^{2}-c_{2}k_{z}^{2}+ic_{3}k_{x}k_{z}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\left(\sigma_{1}k_{x}-\sigma_{2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(k_{x}+k_{y}\right)+c_{2}\sigma_{1}\left(k_{x}-k_{y}\right)+c_{3}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{10},R_{14}\right\} ,\left\{ R_{12},R_{16}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\left[\left(c_{4}\Gamma_{2,0}+c_{5}\Gamma_{1,3}-\alpha_{1}\Gamma_{2,+}\right)\left(k_{x}+k_{y}\right)+\left(c_{4}\Gamma_{1,0}-c_{5}\Gamma_{2,3}+\alpha_{1}\Gamma_{1,+}\right)\left(k_{x}-k_{y}\right)+h.c.\right];$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 214} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{v}$; $\{C_{4x}^{+}|00\frac{1}{2}\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{4};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right);$  & \tabularnewline
 &   $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right);$  & \tabularnewline
 &   $R_{8};$  & $c_{1}\Gamma_{0,0}+\left(c_{2}\Gamma_{3,3}+c_{3}\Gamma_{3,0}\right)k_{z}+\left[\left(\frac{\sqrt{3}\Gamma_{-,1}+\Gamma_{+,3}}{2}c_{2}-c_{3}\Gamma_{+,0}\right)k_{+}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$H$;} & $R_{4};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right);$  & \tabularnewline
 &   $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\left(\sigma_{1}k_{x}-\sigma_{2}k_{y}-\sigma_{3}k_{z}\right);$  & \tabularnewline
 &   $R_{8};$  & $c_{1}\Gamma_{0,0}+\left(c_{2}\Gamma_{3,3}+c_{3}\Gamma_{3,0}\right)k_{z}+\left[\left(\frac{\sqrt{3}\Gamma_{-,1}+\Gamma_{+,3}}{2}c_{2}-c_{3}\Gamma_{+,0}\right)k_{+}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$P$;}&   $R_{7};$  & $c_{1}A_{0}+c_{2}\left(A_{1}k_{x}-A_{2}k_{y}+A_{3}k_{z}\right)+A_{4}c_{3}k_{x}+c_{4}\left(A_{6}k_{y}+A_{7}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$N$;} & $R_{5};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{1}\left(k_{x}-k_{y}\right)+c_{3}\sigma_{2}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}c_{i,1}\left(k_{x}+k_{y}\right)+c_{2}\sigma_{1}\left(k_{x}-k_{y}\right)+c_{3}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\left(\sigma_{1}k_{x}-\sigma_{2}k_{z}\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}^{2}-c_{2}k_{z}^{2}+ic_{3}k_{x}k_{z}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\left(\sigma_{1}k_{x}-\sigma_{2}k_{z}\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\left(\sigma_{1}k_{x}-\sigma_{2}k_{z}\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}c_{1}+\sum_{i=0,3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k^{2}+c_{i,3}k_{y}^{2}\right)+\left[\sigma_{+}\left(c_{2}k_{x}^{2}-c_{2}k_{z}^{2}+ic_{3}k_{x}k_{z}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\left(\sigma_{1}k_{x}-\sigma_{2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z}+\left(\alpha_{1}\sigma_{+}q_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}\left(k_{x}-k_{y}\right)+c_{5}\sigma_{2}\left(k_{x}+k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}-c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{7}\right\} ,\left\{ R_{11}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+\sigma_{3}c_{3}p_{z}+\left(\alpha_{1}\sigma_{+}p_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{9}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+\sigma_{3}c_{3}p_{z}+\left(\alpha_{1}\sigma_{+}p_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{9}\right\} ,\left\{ R_{11}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+\sigma_{3}c_{3}p_{z}+\left(\alpha_{1}\sigma_{+}p_{-}+h.c.\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 215} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{S_{4x}^{-}|000\},\{\bar{C}_{31}^{-}|000\},\{\sigma_{db}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{4};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}k_{x}\left(k_{y}^{2}-k_{z}^{2}\right)+\sigma_{2}k_{y}\left(k_{x}^{2}-k_{z}^{2}\right)+\sigma_{3}k_{z}\left(k_{y}^{2}-k_{x}^{2}\right)\right];$ & \tabularnewline
 &   $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}k_{x}\left(k_{y}^{2}-k_{z}^{2}\right)+\sigma_{2}k_{y}\left(k_{x}^{2}-k_{z}^{2}\right)+\sigma_{3}k_{z}\left(k_{y}^{2}-k_{x}^{2}\right)\right];$ & \tabularnewline
 &   $R_{8};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\left(\Gamma_{1,1}-\sqrt{3}\Gamma_{1,3}\right)k_{x}-\left(\Gamma_{2,1}+\sqrt{3}\Gamma_{2,3}\right)k_{y}+2\Gamma_{3,1}k_{z}\right];$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{6};$  & $c_{2}\left(\sigma_{3}k_{x}+\sigma_{1}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{3}k_{x}-\sigma_{1}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $R_{4};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}k_{x}\left(k_{y}^{2}-k_{z}^{2}\right)+\sigma_{2}k_{y}\left(k_{x}^{2}-k_{z}^{2}\right)+\sigma_{3}k_{z}\left(k_{y}^{2}-k_{x}^{2}\right)\right];$ & \tabularnewline
 &   $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}k_{x}\left(k_{y}^{2}-k_{z}^{2}\right)+\sigma_{2}k_{y}\left(k_{x}^{2}-k_{z}^{2}\right)+\sigma_{3}k_{z}\left(k_{y}^{2}-k_{x}^{2}\right)\right];$ & \tabularnewline
 &   $R_{8};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\left(\Gamma_{1,1}-\sqrt{3}\Gamma_{1,3}\right)k_{x}-\left(\Gamma_{2,1}+\sqrt{3}\Gamma_{2,3}\right)k_{y}+2\Gamma_{3,1}k_{z}\right];$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $R_{5};$  & $\left(c_{1}+c_{2}k_{y}\right)\sigma_{0}+c_{3}\left[\left(k_{x}+k_{z}\right)\sigma_{3}-(k_{x}-k_{z})\sigma_{1}\right];$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;}&   $R_{6};$  & $\left[c_{1}+c_{2}\left(k_{x}+k_{y}+k_{z}\right)\right]\sigma_{0}+c_{3}\sigma_{1}\left(k_{y}-k_{x}\right)-\frac{c_{3}\sigma_{3}\left(k_{x}+k_{y}-2k_{z}\right)}{\sqrt{3}};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $\left(c_{1}+c_{2}k_{z}\right)\sigma_{0}+c_{3}\left[\left(k_{x}+k_{y}\right)\sigma_{3}+(k_{x}-k_{y})\sigma_{1}\right];$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}-k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ & \tabularnewline
 &   $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left(A_{6}c_{4}+2A_{7}c_{5}-A_{2}c_{6}\right)q_{y}+\left[A_{4}c_{4}+\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{1}c_{6}\right]q_{x};$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}-\left[A_{6}c_{4}-\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{2}c_{6}\right]q_{x}+\left(A_{4}c_{4}+2A_{7}c_{5}-A_{1}c_{6}\right)q_{y};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{z}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{z}\right)+c_{4}\sigma_{2}\left(k_{z}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 216} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{f}$; $\{S_{4x}^{-}|000\},\{\bar{C}_{31}^{-}|000\},\{\sigma_{db}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{4};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}k_{x}\left(k_{y}^{2}-k_{z}^{2}\right)+\sigma_{2}k_{y}\left(k_{x}^{2}-k_{z}^{2}\right)+\sigma_{3}k_{z}\left(k_{y}^{2}-k_{x}^{2}\right)\right];$ & \tabularnewline
 &   $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}k_{x}\left(k_{y}^{2}-k_{z}^{2}\right)+\sigma_{2}k_{y}\left(k_{x}^{2}-k_{z}^{2}\right)+\sigma_{3}k_{z}\left(k_{y}^{2}-k_{x}^{2}\right)\right];$ & \tabularnewline
 &   $R_{8};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\left(\Gamma_{1,1}-\sqrt{3}\Gamma_{1,3}\right)k_{x}-\left(\Gamma_{2,1}+\sqrt{3}\Gamma_{2,3}\right)k_{y}+2\Gamma_{3,1}k_{z}\right];$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{3},R_{4}\};$  & $c_{2}\sigma_{3}\left(k_{x}+k_{y}+k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{6};$  & $c_{2}\left[\sigma_{1}\left(k_{y}-k_{x}\right)+\frac{\left(k_{x}+k_{y}-2k_{z}\right)}{\sqrt{3}}\sigma_{3}\right]+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $R_{5};$  & $\left(c_{1}+c_{2}k_{y}\right)\sigma_{0}+c_{3}\left[\left(k_{x}+k_{z}\right)\sigma_{3}-(k_{x}-k_{z})\sigma_{1}\right];$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;}&   $R_{6};$  & $\left[c_{1}+c_{2}\left(k_{x}+k_{y}+k_{z}\right)\right]\sigma_{0}+c_{3}\sigma_{1}\left(k_{y}-k_{x}\right)-\frac{c_{3}\sigma_{3}\left(k_{x}+k_{y}-2k_{z}\right)}{\sqrt{3}};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ & \tabularnewline
 &   $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left(A_{6}c_{4}+2A_{7}c_{5}-A_{2}c_{6}\right)q_{y}+\left[A_{4}c_{4}+\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{1}c_{6}\right]q_{x};$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}-\left[A_{6}c_{4}-\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{2}c_{6}\right]q_{x}+\left(A_{4}c_{4}+2A_{7}c_{5}-A_{1}c_{6}\right)q_{y};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}-k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{z}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{z}\right)+c_{4}\sigma_{2}\left(k_{z}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 217} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{v}$; $\{S_{4x}^{-}|000\},\{\bar{C}_{31}^{-}|000\},\{\sigma_{db}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{4};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}k_{x}\left(k_{y}^{2}-k_{z}^{2}\right)+\sigma_{2}k_{y}\left(k_{x}^{2}-k_{z}^{2}\right)+\sigma_{3}k_{z}\left(k_{y}^{2}-k_{x}^{2}\right)\right];$ & \tabularnewline
 &   $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}k_{x}\left(k_{y}^{2}-k_{z}^{2}\right)+\sigma_{2}k_{y}\left(k_{x}^{2}-k_{z}^{2}\right)+\sigma_{3}k_{z}\left(k_{y}^{2}-k_{x}^{2}\right)\right];$ & \tabularnewline
 &   $R_{8};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\left(\Gamma_{1,1}-\sqrt{3}\Gamma_{1,3}\right)k_{x}-\left(\Gamma_{2,1}+\sqrt{3}\Gamma_{2,3}\right)k_{y}+2\Gamma_{3,1}k_{z}\right];$  & \tabularnewline
\multirow{1}{*}{$H$;} & $R_{4};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}k_{x}\left(k_{y}^{2}-k_{z}^{2}\right)+\sigma_{2}k_{y}\left(k_{x}^{2}-k_{z}^{2}\right)+\sigma_{3}k_{z}\left(k_{y}^{2}-k_{x}^{2}\right)\right];$ & \tabularnewline
 &   $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}k_{x}\left(k_{y}^{2}-k_{z}^{2}\right)+\sigma_{2}k_{y}\left(k_{x}^{2}-k_{z}^{2}\right)+\sigma_{3}k_{z}\left(k_{y}^{2}-k_{x}^{2}\right)\right];$ & \tabularnewline
 &   $R_{8};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\left(\Gamma_{1,1}-\sqrt{3}\Gamma_{1,3}\right)k_{x}-\left(\Gamma_{2,1}+\sqrt{3}\Gamma_{2,3}\right)k_{y}+2\Gamma_{3,1}k_{z}\right];$  & \tabularnewline
\multirow{1}{*}{$P$;} & $R_{4};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{x}k_{y}k_{z}\right)\sigma_{0}+c_{4}\left[\sigma_{1}k_{x}\left(k_{y}^{2}-k_{z}^{2}\right)+\sigma_{2}k_{y}\left(k_{x}^{2}-k_{z}^{2}\right)+\sigma_{3}k_{z}\left(k_{y}^{2}-k_{x}^{2}\right)\right];$ & \tabularnewline
 &   $R_{5};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{x}k_{y}k_{z}\right)\sigma_{0}+c_{4}\left[\sigma_{1}k_{x}\left(k_{y}^{2}-k_{z}^{2}\right)+\sigma_{2}k_{y}\left(k_{x}^{2}-k_{z}^{2}\right)+\sigma_{3}k_{z}\left(k_{y}^{2}-k_{x}^{2}\right)\right];$ & \tabularnewline
 &   $R_{8};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\left(\Gamma_{1,1}-\sqrt{3}\Gamma_{1,3}\right)k_{x}-\left(\Gamma_{2,1}+\sqrt{3}\Gamma_{2,3}\right)k_{y}+2\Gamma_{3,1}k_{z}\right]+c_{3}\left(\Gamma_{1,2}k_{x}-\Gamma_{2,2}k_{y}-\Gamma_{3,2}k_{z}\right);$ & \tabularnewline
\multirow{1}{*}{$N$;} & $R_{5};$  & $c_{3}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{2}\sigma_{3}\left(k_{x}-k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $R_{5};$  & $c_{2}\left[\left(\sigma_{1}+\sigma_{3}\right)k_{x}+\left(\sigma_{1}-\sigma_{3}\right)k_{z}\right]+\sigma_{0}\left(c_{3}k_{y}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;}&   $R_{6};$  & $\left[c_{1}+c_{2}\left(k_{x}+k_{y}+k_{z}\right)\right]\sigma_{0}+c_{3}\sigma_{1}\left(k_{y}-k_{x}\right)-\frac{c_{3}\sigma_{3}\left(k_{x}+k_{y}-2k_{z}\right)}{\sqrt{3}};$  & \tabularnewline
\multirow{1}{*}{$D$;} & $R_{5};$  & $c_{3}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{2}\sigma_{3}\left(k_{x}-k_{y}\right)+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$F$;}&   $R_{6};$  & $\left[c_{1}+c_{2}\left(k_{x}-k_{y}+k_{z}\right)\right]\sigma_{0}+c_{3}\sigma_{1}\left(k_{y}+k_{x}\right)+\frac{c_{3}\sigma_{3}\left(-k_{x}+k_{y}+2k_{z}\right)}{\sqrt{3}};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}-k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ & \tabularnewline
 &   $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left(A_{6}c_{4}+2A_{7}c_{5}-A_{2}c_{6}\right)q_{y}+\left[A_{4}c_{4}+\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{1}c_{6}\right]q_{x};$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}-\left[A_{6}c_{4}-\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{2}c_{6}\right]q_{x}+\left(A_{4}c_{4}+2A_{7}c_{5}-A_{1}c_{6}\right)q_{y};$  & \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}-c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}+k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+\sigma_{3}c_{3}p_{z};$ & \tabularnewline
 &   $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}p_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}p_{z}+\left(A_{6}c_{4}+2A_{7}c_{5}-A_{2}c_{6}\right)\left(\sqrt{3}p_{x}-p_{y}\right)+\left[A_{4}c_{4}+\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{1}c_{6}\right]\left(p_{x}+\sqrt{3}p_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}p_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}p_{z}+\left(A_{4}c_{4}+2A_{7}c_{5}-A_{1}c_{6}\right)\left(\sqrt{3}p_{x}-p_{y}\right)-\left[A_{6}c_{4}-\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{2}c_{6}\right]\left(p_{x}+\sqrt{3}p_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 218} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{S_{4x}^{-}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\bar{C}_{31}^{-}|000\},\{\sigma_{db}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{4};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}k_{x}\left(k_{y}^{2}-k_{z}^{2}\right)+\sigma_{2}k_{y}\left(k_{x}^{2}-k_{z}^{2}\right)+\sigma_{3}k_{z}\left(k_{y}^{2}-k_{x}^{2}\right)\right];$ & \tabularnewline
 &   $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}k_{x}\left(k_{y}^{2}-k_{z}^{2}\right)+\sigma_{2}k_{y}\left(k_{x}^{2}-k_{z}^{2}\right)+\sigma_{3}k_{z}\left(k_{y}^{2}-k_{x}^{2}\right)\right];$ & \tabularnewline
 &   $R_{8};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\left(\Gamma_{1,1}-\sqrt{3}\Gamma_{1,3}\right)k_{x}-\left(\Gamma_{2,1}+\sqrt{3}\Gamma_{2,3}\right)k_{y}+2\Gamma_{3,1}k_{z}\right];$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+\left(c_{2}\Gamma_{0,2}+c_{3}\Gamma_{2,1}+c_{4}\Gamma_{1,1}\right)\left(k_{x}+k_{z}\right)+\left(c_{2}\Gamma_{3,3}+c_{3}\Gamma_{1,0}-c_{4}\Gamma_{2,0}\right)\left(k_{x}-k_{z}\right)+k_{y}\left(c_{5}\Gamma_{1,3}+c_{6}\Gamma_{2,3}\right);$ & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{6},R_{7}\};$  &  $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{1,0}q_{x}+\Gamma_{2,3}q_{y}+\Gamma_{2,1}q_{z}\right)+c_{3}\left[\left(\sqrt{3}\Gamma_{1,0}-\Gamma_{2,0}\right)q_{x}+\left(\Gamma_{1,3}+\sqrt{3}\Gamma_{2,3}\right)q_{y}+\left(\Gamma_{1,1}+\sqrt{3}\Gamma_{2,1}\right)q_{z}\right];$ & \tabularnewline
 &   $\{R_{15},R_{15}\};$  & $c_{1}Q_{0,0,0}+\sqrt{2}\left(2c_{2}Q_{3,1,3}-c_{3}Q_{3,2,3}+2c_{4}Q_{1,1,3}-c_{5}Q_{2,2,3}-c_{6}Q_{1,2,3}-2c_{7}Q_{2,1,3}\right)k_{z}+\left[c_{2}\left(\sqrt{3}Q_{3,3,2}+Q_{3,1,1}\right)+c_{3}Q_{3,2,1}+c_{4}\left(\sqrt{3}Q_{1,3,2}+Q_{1,1,1}\right)+c_{5}Q_{2,2,1}+c_{6}Q_{1,2,1}-c_{7}\left(\sqrt{3}Q_{2,3,2}+Q_{2,1,1}\right)\right]\left(k_{x}-k_{y}\right)+\left[c_{2}\left(\sqrt{3}Q_{3,0,3}-Q_{3,2,0}\right)+c_{3}Q_{3,1,0}+c_{4}\left(\sqrt{3}Q_{1,0,3}-Q_{1,2,0}\right)+c_{5}Q_{2,1,0}+c_{6}Q_{1,1,0}-c_{7}\left(\sqrt{3}Q_{2,0,3}-Q_{2,2,0}\right)\right]\left(k_{x}+k_{y}\right);$ & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $R_{5};$  & $c_{2}\left[\left(\sigma_{3}-\sigma_{1}\right)k_{x}+\left(\sigma_{1}+\sigma_{3}\right)k_{z}\right]+\sigma_{0}\left(c_{3}k_{y}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;}&   $R_{6};$  & $\left[c_{1}+c_{2}\left(k_{x}+k_{y}+k_{z}\right)\right]\sigma_{0}+c_{3}\sigma_{1}\left(k_{y}-k_{x}\right)-\frac{c_{3}\sigma_{3}\left(k_{x}+k_{y}-2k_{z}\right)}{\sqrt{3}};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}\left(k_{x}+k_{z}\right)\right]\sigma_{0}+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)\left(k_{x}-k_{z}\right)+c_{5}\sigma_{3}k_{y};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{2}\left[\left(\sigma_{3}-\sigma_{1}\right)k_{x}+\left(\sigma_{1}+\sigma_{3}\right)k_{y}\right]+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}-k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ & \tabularnewline
 &   $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left(A_{6}c_{4}+2A_{7}c_{5}-A_{2}c_{6}\right)q_{y}+\left[A_{4}c_{4}+\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{1}c_{6}\right]q_{x};$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}-\left[A_{6}c_{4}-\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{2}c_{6}\right]q_{x}+\left(A_{4}c_{4}+2A_{7}c_{5}-A_{1}c_{6}\right)q_{y};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 219} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{f}$; $\{S_{4x}^{-}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\bar{C}_{31}^{-}|000\},\{\sigma_{db}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{4};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}k_{x}\left(k_{y}^{2}-k_{z}^{2}\right)+\sigma_{2}k_{y}\left(k_{x}^{2}-k_{z}^{2}\right)+\sigma_{3}k_{z}\left(k_{y}^{2}-k_{x}^{2}\right)\right];$ & \tabularnewline
 &   $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}k_{x}\left(k_{y}^{2}-k_{z}^{2}\right)+\sigma_{2}k_{y}\left(k_{x}^{2}-k_{z}^{2}\right)+\sigma_{3}k_{z}\left(k_{y}^{2}-k_{x}^{2}\right)\right];$ & \tabularnewline
 &   $R_{8};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\left(\Gamma_{1,1}-\sqrt{3}\Gamma_{1,3}\right)k_{x}-\left(\Gamma_{2,1}+\sqrt{3}\Gamma_{2,3}\right)k_{y}+2\Gamma_{3,1}k_{z}\right];$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{1},R_{1}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)q_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{2},R_{2}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)q_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{5},R_{5}\};$  &  $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}\left[c_{i,1}\Gamma_{i,0}q_{z}+c_{i,2}\left(\Gamma_{i,3}q_{x}-\Gamma_{i,1}q_{y}\right)\right];$ & \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{2},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{x}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{4},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{x}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $R_{5};$  & $c_{2}\left[\left(\sigma_{3}-\sigma_{1}\right)k_{x}+\left(\sigma_{1}+\sigma_{3}\right)k_{z}\right]+\sigma_{0}\left(c_{3}k_{y}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;}&   $R_{6};$  & $\left[c_{1}+c_{2}\left(k_{x}+k_{y}+k_{z}\right)\right]\sigma_{0}+c_{3}\sigma_{1}\left(k_{y}-k_{x}\right)-\frac{c_{3}\sigma_{3}\left(k_{x}+k_{y}-2k_{z}\right)}{\sqrt{3}};$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\{R_{2},R_{2}\};$  & $\left[c_{1}+c_{2}\left(k_{y}-k_{z}\right)\right]\sigma_{0}+\sum_{i=1}^{3}\left[c_{i,1}k_{x}+c_{i,2}\left(k_{y}+k_{z}\right)\right]\sigma_{i};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ & \tabularnewline
 &   $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left(A_{6}c_{4}+2A_{7}c_{5}-A_{2}c_{6}\right)q_{y}+\left[A_{4}c_{4}+\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{1}c_{6}\right]q_{x};$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}-\left[A_{6}c_{4}-\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{2}c_{6}\right]q_{x}+\left(A_{4}c_{4}+2A_{7}c_{5}-A_{1}c_{6}\right)q_{y};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}-k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{z}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{z}\right)+c_{4}\sigma_{2}\left(k_{z}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{y}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 220} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{v}$; $\{S_{4x}^{-}|\frac{1}{2}00\},\{\bar{C}_{31}^{-}|000\},\{\sigma_{db}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{4};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}k_{x}\left(k_{y}^{2}-k_{z}^{2}\right)+\sigma_{2}k_{y}\left(k_{x}^{2}-k_{z}^{2}\right)+\sigma_{3}k_{z}\left(k_{y}^{2}-k_{x}^{2}\right)\right];$ & \tabularnewline
 &   $R_{5};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\left[\sigma_{1}k_{x}\left(k_{y}^{2}-k_{z}^{2}\right)+\sigma_{2}k_{y}\left(k_{x}^{2}-k_{z}^{2}\right)+\sigma_{3}k_{z}\left(k_{y}^{2}-k_{x}^{2}\right)\right];$ & \tabularnewline
 &   $R_{8};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\left(\Gamma_{1,1}-\sqrt{3}\Gamma_{1,3}\right)k_{x}-\left(\Gamma_{2,1}+\sqrt{3}\Gamma_{2,3}\right)k_{y}+2\Gamma_{3,1}k_{z}\right];$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{6},R_{7}\};$  &  $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{1,0}q_{x}+\Gamma_{2,3}q_{y}+\Gamma_{2,1}q_{z}\right)+c_{3}\left[\left(\sqrt{3}\Gamma_{1,0}-\Gamma_{2,0}\right)q_{x}+\left(\Gamma_{1,3}+\sqrt{3}\Gamma_{2,3}\right)q_{y}+\left(\Gamma_{1,1}+\sqrt{3}\Gamma_{2,1}\right)q_{z}\right];$ & \tabularnewline
 &   $\{R_{15},R_{15}\};$  & $c_{1}Q_{0,0,0}+\sqrt{2}\left(2c_{2}Q_{3,1,3}-c_{3}Q_{3,2,3}+2c_{4}Q_{1,1,3}-c_{5}Q_{2,2,3}-c_{6}Q_{1,2,3}-2c_{7}Q_{2,1,3}\right)k_{z}+\left[c_{2}\left(\sqrt{3}Q_{3,3,2}+Q_{3,1,1}\right)+c_{3}Q_{3,2,1}+c_{4}\left(\sqrt{3}Q_{1,3,2}+Q_{1,1,1}\right)+c_{5}Q_{2,2,1}+c_{6}Q_{1,2,1}-c_{7}\left(\sqrt{3}Q_{2,3,2}+Q_{2,1,1}\right)\right]\left(k_{x}-k_{y}\right)+\left[c_{2}\left(\sqrt{3}Q_{3,0,3}-Q_{3,2,0}\right)+c_{3}Q_{3,1,0}+c_{4}\left(\sqrt{3}Q_{1,0,3}-Q_{1,2,0}\right)+c_{5}Q_{2,1,0}+c_{6}Q_{1,1,0}-c_{7}\left(\sqrt{3}Q_{2,0,3}-Q_{2,2,0}\right)\right]\left(k_{x}+k_{y}\right);$ & \tabularnewline
\multirow{1}{*}{$P$;}&   $R_{21};$  & $\left(c_{1}+c_{2}k^{2}\right)\sigma_{0}+c_{3}\sigma_{1}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+\sqrt{3}c_{3}\sigma_{2}\left(k_{y}^{2}-k_{z}^{2}\right);$ & \tabularnewline
 &   $R_{27};$  & $c_{2}\left(A_{6}k_{x}+A_{4}k_{y}-A_{7}k_{z}\right)+A_{0}c_{1};$  & \tabularnewline
 &   $R_{28};$  & $c_{2}\left(A_{6}k_{x}+A_{4}k_{y}-A_{7}k_{z}\right)+A_{0}c_{1};$  & \tabularnewline
\multirow{1}{*}{$N$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)\left(k_{x}+k_{y}\right)+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)\left(k_{x}+k_{y}\right)+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $R_{5};$  & $c_{2}\left[\left(\sigma_{1}+\sigma_{3}\right)k_{x}+\left(\sigma_{1}-\sigma_{3}\right)k_{z}\right]+\sigma_{0}\left(c_{3}k_{y}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;}&   $R_{6};$  & $\left[c_{1}+c_{2}\left(k_{x}+k_{y}+k_{z}\right)\right]\sigma_{0}+\sqrt{3}c_{3}\sigma_{1}\left(k_{y}-k_{x}\right)-c_{3}\sigma_{3}\left(k_{x}+k_{y}-2k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$G$;} & $\{R_{2},R_{4}\};$  & $\left[c_{1}+c_{2}\left(k_{x}-k_{y}\right)\right]\sigma_{0}+\left(c_{3}\sigma_{1}+c_{4}\sigma_{2}\right)\left(k_{x}+k_{y}\right)+c_{5}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$F$;}&   $R_{12};$  & $\left[c_{1}+c_{2}\left(k_{x}-k_{y}+k_{z}\right)\right]\sigma_{0}+\sqrt{3}c_{3}\sigma_{1}\left(k_{y}+k_{x}\right)+c_{3}\sigma_{3}\left(k_{x}+k_{y}-2k_{z}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}-k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{3}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}q_{z}\right)+\sigma_{3}c_{3}q_{z};$ & \tabularnewline
 &   $\left\{ R_{3}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}+\left(A_{6}c_{4}+2A_{7}c_{5}-A_{2}c_{6}\right)q_{y}+\left[A_{4}c_{4}+\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{1}c_{6}\right]q_{x};$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}q_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}q_{z}-\left[A_{6}c_{4}-\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{2}c_{6}\right]q_{x}+\left(A_{4}c_{4}+2A_{7}c_{5}-A_{1}c_{6}\right)q_{y};$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)\left(k_{x}-k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)\left(k_{x}+k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)\left(k_{x}+k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)\left(k_{x}-k_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{9}\right\} ,\left\{ R_{10}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}p_{z}\right)+\sigma_{3}c_{3}p_{z};$ & \tabularnewline
 &   $\left\{ R_{9}\right\} ,\left\{ R_{12}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}p_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}p_{z}+\left(A_{6}c_{4}+2A_{7}c_{5}-A_{2}c_{6}\right)\left(\sqrt{3}p_{x}-p_{y}\right)+\left[A_{4}c_{4}+\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{1}c_{6}\right]\left(p_{x}+\sqrt{3}p_{y}\right);$  & \tabularnewline
 &   $\left\{ R_{10}\right\} ,\left\{ R_{12}\right\} ;$  & $A_{0}\left(c_{1}+c_{2}p_{z}\right)+\left(\sqrt{3}A_{5}+A_{8}\right)c_{3}p_{z}+\left(A_{4}c_{4}+2A_{7}c_{5}-A_{1}c_{6}\right)\left(\sqrt{3}p_{x}-p_{y}\right)-\left[A_{6}c_{4}-\left(A_{5}-\sqrt{3}A_{8}\right)c_{5}-A_{2}c_{6}\right]\left(p_{x}+\sqrt{3}p_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/mergeDSG221.tex <==
\subsubsection{SG 221-230}

{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 221} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{C_{4x}^{+}|000\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+c_{3}\left[k_{x}\Gamma_{1,0}\left(k_{y}+k_{z}\right)+\Gamma_{2,1}k_{x}\left(k_{z}-k_{y}\right)-\sqrt{2}\Gamma_{2,3}k_{y}k_{z}\right]+c_{4}\left[\Gamma_{3,0}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+\sqrt{3}\Gamma_{2,2}\left(k_{z}^{2}-k_{y}^{2}\right)\right];$  & \tabularnewline
 & $R_{16};$  & $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+c_{3}\left[k_{x}\Gamma_{1,0}\left(k_{y}+k_{z}\right)+\Gamma_{2,1}k_{x}\left(k_{z}-k_{y}\right)-\sqrt{2}\Gamma_{2,3}k_{y}k_{z}\right]+c_{4}\left[\Gamma_{3,0}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+\sqrt{3}\Gamma_{2,2}\left(k_{z}^{2}-k_{y}^{2}\right)\right];$ & \tabularnewline
\multirow{1}{*}{$R$;} & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+c_{3}\left[k_{x}\Gamma_{1,0}\left(k_{y}+k_{z}\right)+\Gamma_{2,1}k_{x}\left(k_{z}-k_{y}\right)-\sqrt{2}\Gamma_{2,3}k_{y}k_{z}\right]+c_{4}\left[\Gamma_{3,0}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+\sqrt{3}\Gamma_{2,2}\left(k_{z}^{2}-k_{y}^{2}\right)\right];$ & \tabularnewline
 & $R_{16};$  & $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+c_{3}\left[k_{x}\Gamma_{1,0}\left(k_{y}+k_{z}\right)+\Gamma_{2,1}k_{x}\left(k_{z}-k_{y}\right)-\sqrt{2}\Gamma_{2,3}k_{y}k_{z}\right]+c_{4}\left[\Gamma_{3,0}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+\sqrt{3}\Gamma_{2,2}\left(k_{z}^{2}-k_{y}^{2}\right)\right];$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+c_{4}\left(\Gamma_{2,2}k_{x}+\Gamma_{1,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}q_{z}\right)+\Gamma_{3,0}c_{3}q_{z}+c_{4}\left(\Gamma_{2,2}q_{y}-\Gamma_{1,0}q_{x}\right)+c_{5}\left(\Gamma_{2,3}q_{x}+\Gamma_{2,1}q_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 222} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{C_{4x}^{+}|000\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|000\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+c_{3}\left[k_{x}\Gamma_{1,0}\left(k_{y}+k_{z}\right)+\Gamma_{2,1}k_{x}\left(k_{z}-k_{y}\right)-\sqrt{2}\Gamma_{2,3}k_{y}k_{z}\right]+c_{4}\left[\Gamma_{3,0}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+\sqrt{3}\Gamma_{2,2}\left(k_{z}^{2}-k_{y}^{2}\right)\right];$ & \tabularnewline
 & $R_{16};$  & $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+c_{3}\left[k_{x}\Gamma_{1,0}\left(k_{y}+k_{z}\right)+\Gamma_{2,1}k_{x}\left(k_{z}-k_{y}\right)-\sqrt{2}\Gamma_{2,3}k_{y}k_{z}\right]+c_{4}\left[\Gamma_{3,0}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+\sqrt{3}\Gamma_{2,2}\left(k_{z}^{2}-k_{y}^{2}\right)\right];$ & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{19},R_{20}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,1}k_{x}+\Gamma_{3,3}k_{z}\right)+k_{y}\left(c_{3}\Gamma_{1,0}+c_{4}\Gamma_{2,0}\right);$  & \tabularnewline
 & $\{R_{21},R_{22}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,1}k_{x}+\Gamma_{3,3}k_{z}\right)+k_{y}\left(c_{3}\Gamma_{1,0}+c_{4}\Gamma_{2,0}\right);$  & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{19};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,3}k_{x}+\Gamma_{0,2}k_{y}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $R_{18};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,1}k_{x}-\Gamma_{3,2}k_{y}+\Gamma_{3,3}k_{z}\right);$  & \tabularnewline
 & $\{R_{21},R_{22}\};$  & $c_{1}Q_{0,0,0}-2c_{2}Q_{3,1,3}k_{z}+\left(c_{3}Q_{1,1,3}+c_{4}Q_{2,1,3}\right)k_{x}+\left(c_{4}Q_{1,1,0}-c_{3}Q_{2,1,0}\right)k_{y}+\left[c_{2}k_{x}\left(\sqrt{3}Q_{0,2,+}+Q_{3,1,+}\right)-ic_{2}k_{y}\left(\sqrt{3}Q_{3,2,+}-Q_{0,1,+}\right)-c_{3}k_{z}Q_{1,1,+}-c_{4}k_{z}Q_{2,1,+}+h.c.\right];$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+c_{4}\left(\Gamma_{2,2}k_{x}+\Gamma_{1,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}q_{z}\right)+\Gamma_{3,0}c_{3}q_{z}+c_{4}\left(\Gamma_{2,2}q_{y}-\Gamma_{1,0}q_{x}\right)+c_{5}\left(\Gamma_{2,3}q_{x}+\Gamma_{2,1}q_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}c_{1}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}\left(k_{x}+k_{z}\right)+\left(c_{2}\Gamma_{1,0}+c_{3}\Gamma_{2,3}\right)\left(k_{z}-k_{x}\right)+\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)k_{y};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)+k_{z}\left(c_{6}\Gamma_{2,3}+c_{7}\Gamma_{1,0}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{y}-\Gamma_{2,1}k_{x}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 223} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{C_{4x}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+c_{3}\left[k_{x}\Gamma_{1,0}\left(k_{y}+k_{z}\right)+\Gamma_{2,1}k_{x}\left(k_{z}-k_{y}\right)-\sqrt{2}\Gamma_{2,3}k_{y}k_{z}\right]+c_{4}\left[\Gamma_{3,0}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+\sqrt{3}\Gamma_{2,2}\left(k_{z}^{2}-k_{y}^{2}\right)\right];$ & \tabularnewline
 & $R_{16};$  & $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+c_{3}\left[k_{x}\Gamma_{1,0}\left(k_{y}+k_{z}\right)+\Gamma_{2,1}k_{x}\left(k_{z}-k_{y}\right)-\sqrt{2}\Gamma_{2,3}k_{y}k_{z}\right]+c_{4}\left[\Gamma_{3,0}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+\sqrt{3}\Gamma_{2,2}\left(k_{z}^{2}-k_{y}^{2}\right)\right];$ & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{19};$  & $c_{1}\Gamma_{0,0}+c_{2}\left[\Gamma_{0,2}\left(k_{x}+k_{z}\right)+\Gamma_{0,3}\left(k_{x}-k_{z}\right)\right]+c_{3}\Gamma_{3,1}k_{y};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $R_{18};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,1}k_{x}-\Gamma_{3,2}k_{y}+\Gamma_{3,3}k_{z}\right);$  & \tabularnewline
 & $\{R_{21},R_{22}\};$  & $c_{1}Q_{0,0,0}-2c_{2}Q_{3,1,3}k_{z}+\left(c_{3}Q_{1,1,3}+c_{4}Q_{2,1,3}\right)k_{x}+\left(c_{4}Q_{1,1,0}-c_{3}Q_{2,1,0}\right)k_{y}+\left[c_{2}k_{x}\left(\sqrt{3}Q_{0,2,+}+Q_{3,1,+}\right)-ic_{2}k_{y}\left(\sqrt{3}Q_{3,2,+}-Q_{0,1,+}\right)-c_{3}k_{z}Q_{1,1,+}-c_{4}k_{z}Q_{2,1,+}+h.c.\right];$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+c_{4}\left(\Gamma_{2,2}k_{x}+\Gamma_{1,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}q_{z}\right)+\Gamma_{3,0}c_{3}q_{z}+c_{4}\left(\Gamma_{2,2}q_{y}-\Gamma_{1,0}q_{x}\right)+c_{5}\left(\Gamma_{2,3}q_{x}+\Gamma_{2,1}q_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}c_{1}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}\left(k_{x}+k_{z}\right)+\left(c_{2}\Gamma_{1,0}+c_{3}\Gamma_{2,3}\right)k_{y}+\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)\left(k_{z}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{13}\right\} ,\left\{ R_{14}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{y}-\Gamma_{2,2}k_{x}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 224} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}$; $\{C_{4x}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+c_{3}\left[k_{x}\Gamma_{1,0}\left(k_{y}+k_{z}\right)+\Gamma_{2,1}k_{x}\left(k_{z}-k_{y}\right)-\sqrt{2}\Gamma_{2,3}k_{y}k_{z}\right]+c_{4}\left[\Gamma_{3,0}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+\sqrt{3}\Gamma_{2,2}\left(k_{z}^{2}-k_{y}^{2}\right)\right];$ & \tabularnewline
 & $R_{16};$  & $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+c_{3}\left[k_{x}\Gamma_{1,0}\left(k_{y}+k_{z}\right)+\Gamma_{2,1}k_{x}\left(k_{z}-k_{y}\right)-\sqrt{2}\Gamma_{2,3}k_{y}k_{z}\right]+c_{4}\left[\Gamma_{3,0}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+\sqrt{3}\Gamma_{2,2}\left(k_{z}^{2}-k_{y}^{2}\right)\right];$ & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{19};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,3}k_{x}+\Gamma_{0,2}k_{z}\right)+c_{3}\Gamma_{3,1}k_{y};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{19};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,3}k_{x}+\Gamma_{0,2}k_{y}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+c_{3}\left[k_{x}\Gamma_{1,0}\left(k_{y}+k_{z}\right)+\Gamma_{2,1}k_{x}\left(k_{z}-k_{y}\right)-\sqrt{2}\Gamma_{2,3}k_{y}k_{z}\right]+c_{4}\left[\Gamma_{3,0}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+\sqrt{3}\Gamma_{2,2}\left(k_{z}^{2}-k_{y}^{2}\right)\right];$ & \tabularnewline
 & $R_{16};$  & $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+c_{3}\left[k_{x}\Gamma_{1,0}\left(k_{y}+k_{z}\right)+\Gamma_{2,1}k_{x}\left(k_{z}-k_{y}\right)-\sqrt{2}\Gamma_{2,3}k_{y}k_{z}\right]+c_{4}\left[\Gamma_{3,0}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+\sqrt{3}\Gamma_{2,2}\left(k_{z}^{2}-k_{y}^{2}\right)\right];$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+c_{4}\left(\Gamma_{2,2}k_{x}+\Gamma_{1,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}q_{z}\right)+\Gamma_{3,0}c_{3}q_{z}+c_{4}\left(\Gamma_{2,2}q_{y}-\Gamma_{1,0}q_{x}\right)+c_{5}\left(\Gamma_{2,3}q_{x}+\Gamma_{2,1}q_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)+k_{z}\left(c_{6}\Gamma_{2,3}+c_{7}\Gamma_{1,0}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+c_{4}\left(\Gamma_{1,0}k_{x}+\Gamma_{2,1}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 225} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{f}$; $\{C_{4x}^{+}|000\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+c_{3}\left[k_{x}\Gamma_{1,0}\left(k_{y}+k_{z}\right)+\Gamma_{2,1}k_{x}\left(k_{z}-k_{y}\right)-\sqrt{2}\Gamma_{2,3}k_{y}k_{z}\right]+c_{4}\left[\Gamma_{3,0}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+\sqrt{3}\Gamma_{2,2}\left(k_{z}^{2}-k_{y}^{2}\right)\right];$  & \tabularnewline
 & $R_{16};$  & $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+c_{3}\left[k_{x}\Gamma_{1,0}\left(k_{y}+k_{z}\right)+\Gamma_{2,1}k_{x}\left(k_{z}-k_{y}\right)-\sqrt{2}\Gamma_{2,3}k_{y}k_{z}\right]+c_{4}\left[\Gamma_{3,0}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+\sqrt{3}\Gamma_{2,2}\left(k_{z}^{2}-k_{y}^{2}\right)\right];$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+c_{4}\left(\Gamma_{2,2}k_{x}+\Gamma_{1,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}q_{z}\right)+\Gamma_{3,0}c_{3}q_{z}+c_{4}\left(\Gamma_{2,2}q_{y}-\Gamma_{1,0}q_{x}\right)+c_{5}\left(\Gamma_{2,3}q_{x}+\Gamma_{2,1}q_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 226} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{f}$; $\{C_{4x}^{+}|000\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|000\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{} & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+c_{3}\left[k_{x}\Gamma_{1,0}\left(k_{y}+k_{z}\right)+\Gamma_{2,1}k_{x}\left(k_{z}-k_{y}\right)-\sqrt{2}\Gamma_{2,3}k_{y}k_{z}\right]+c_{4}\left[\Gamma_{3,0}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+\sqrt{3}\Gamma_{2,2}\left(k_{z}^{2}-k_{y}^{2}\right)\right];$  & \tabularnewline
 & $R_{16};$  & $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+c_{3}\left[k_{x}\Gamma_{1,0}\left(k_{y}+k_{z}\right)+\Gamma_{2,1}k_{x}\left(k_{z}-k_{y}\right)-\sqrt{2}\Gamma_{2,3}k_{y}k_{z}\right]+c_{4}\left[\Gamma_{3,0}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+\sqrt{3}\Gamma_{2,2}\left(k_{z}^{2}-k_{y}^{2}\right)\right];$ & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{10},R_{10}\};$  & $\left(c_{1}+c_{2}q^{2}+c_{3}q_{z}^{2}\right)\Gamma_{0,0}+c_{4}\Gamma_{0,3}q_{y}\left(q_{y}^{2}-3q_{x}^{2}\right)+\sum_{i=1}^{3}\left[q_{z}\left(c_{i,1}+c_{i,2}q^{2}+c_{i,3}q_{z}^{2}\right)+c_{i,4}q_{x}\left(q_{x}^{2}-3q_{y}^{2}\right)\right]\Gamma_{i,2};$  & \tabularnewline
 & $\{R_{17},R_{18}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,1}q_{y}-\Gamma_{0,2}q_{x}\right)+q_{z}\left(c_{3}\Gamma_{1,1}+c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+k_{x}\left(c_{2}\Gamma_{1,2}+c_{3}\Gamma_{2,2}\right)+c_{4}\left[\Gamma_{0,1}\left(k_{z}-k_{y}\right)+\Gamma_{0,3}\left(k_{y}+k_{z}\right)\right];$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+c_{4}\left(\Gamma_{2,2}k_{x}+\Gamma_{1,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}q_{z}\right)+\Gamma_{3,0}c_{3}q_{z}+c_{4}\left(\Gamma_{2,2}q_{y}-\Gamma_{1,0}q_{x}\right)+c_{5}\left(\Gamma_{2,3}q_{x}+\Gamma_{2,1}q_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}c_{1}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}\left(k_{y}-k_{z}\right)+\Gamma_{1,0}\left[c_{2}k_{x}+c_{3}\left(k_{y}+k_{z}\right)\right]+\sum_{i=1}^{3}\Gamma_{2,i}\left[c_{i,2}k_{x}+c_{i,3}\left(k_{y}+k_{z}\right)\right];$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 227} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{f}$; $\{C_{4x}^{+}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\{I|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+c_{3}\left[k_{x}\Gamma_{1,0}\left(k_{y}+k_{z}\right)+\Gamma_{2,1}k_{x}\left(k_{z}-k_{y}\right)-\sqrt{2}\Gamma_{2,3}k_{y}k_{z}\right]+c_{4}\left[\Gamma_{3,0}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+\sqrt{3}\Gamma_{2,2}\left(k_{z}^{2}-k_{y}^{2}\right)\right];$ & \tabularnewline
 & $R_{16};$  & $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+c_{3}\left[k_{x}\Gamma_{1,0}\left(k_{y}+k_{z}\right)+\Gamma_{2,1}k_{x}\left(k_{z}-k_{y}\right)-\sqrt{2}\Gamma_{2,3}k_{y}k_{z}\right]+c_{4}\left[\Gamma_{3,0}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+\sqrt{3}\Gamma_{2,2}\left(k_{z}^{2}-k_{y}^{2}\right)\right];$ & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{19};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,3}k_{x}+\Gamma_{0,2}k_{z}\right)+c_{3}\Gamma_{3,1}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+c_{4}\left(\Gamma_{2,2}k_{x}+\Gamma_{1,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}q_{z}\right)+\Gamma_{3,0}c_{3}q_{z}+c_{4}\left(\Gamma_{2,2}q_{y}-\Gamma_{1,0}q_{x}\right)+c_{5}\left(\Gamma_{2,3}q_{x}+\Gamma_{2,1}q_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)+k_{z}\left(c_{6}\Gamma_{2,3}+c_{7}\Gamma_{1,0}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 228} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{f}$; $\{C_{4x}^{+}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\{I|\frac{3}{4}\frac{3}{4}\frac{3}{4}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+c_{3}\left[k_{x}\Gamma_{1,0}\left(k_{y}+k_{z}\right)+\Gamma_{2,1}k_{x}\left(k_{z}-k_{y}\right)-\sqrt{2}\Gamma_{2,3}k_{y}k_{z}\right]+c_{4}\left[\Gamma_{3,0}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+\sqrt{3}\Gamma_{2,2}\left(k_{z}^{2}-k_{y}^{2}\right)\right];$  & \tabularnewline
 & $R_{16};$  & $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+c_{3}\left[k_{x}\Gamma_{1,0}\left(k_{y}+k_{z}\right)+\Gamma_{2,1}k_{x}\left(k_{z}-k_{y}\right)-\sqrt{2}\Gamma_{2,3}k_{y}k_{z}\right]+c_{4}\left[\Gamma_{3,0}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+\sqrt{3}\Gamma_{2,2}\left(k_{z}^{2}-k_{y}^{2}\right)\right];$ & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{19};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,3}k_{x}+\Gamma_{0,2}k_{z}\right)+c_{3}\Gamma_{3,1}k_{y};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{10},R_{10}\};$  & $\left(c_{1}+c_{2}q^{2}+c_{3}q_{z}^{2}\right)\Gamma_{0,0}+c_{4}\Gamma_{0,3}q_{y}\left(q_{y}^{2}-3q_{x}^{2}\right)+\sum_{i=1}^{3}\left[q_{z}\left(c_{i,1}+c_{i,2}q^{2}+c_{i,3}q_{z}^{2}\right)+c_{i,4}q_{x}\left(q_{x}^{2}-3q_{y}^{2}\right)\right]\Gamma_{i,2};$  & \tabularnewline
 & $\{R_{17},R_{18}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,1}q_{y}-\Gamma_{0,2}q_{x}\right)+q_{z}\left(c_{3}\Gamma_{1,1}+c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{20},R_{20}\};$  & $\left(c_{1}+c_{2}k^{2}+c_{3}k_{x}^{2}\right)\Gamma_{0,0}+c_{4}\Gamma_{0,1}k_{y}k_{z}+\sum_{i=1}^{3}\Gamma_{i,3}\left[c_{i,1}k_{x}+c_{i,2}\left(k_{y}^{2}-k_{z}^{2}\right)\right];$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+c_{4}\left(\Gamma_{2,2}k_{x}+\Gamma_{1,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}q_{z}\right)+\Gamma_{3,0}c_{3}q_{z}+c_{4}\left(\Gamma_{2,2}q_{y}-\Gamma_{1,0}q_{x}\right)+c_{5}\left(\Gamma_{2,3}q_{x}+\Gamma_{2,1}q_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)+k_{z}\left(c_{6}\Gamma_{2,3}+c_{7}\Gamma_{1,0}\right);$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{10},R_{10}\right\} ,\left\{ R_{14},R_{14}\right\} ;$  & $\Gamma_{0,0}c_{1}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}\left(k_{y}-k_{z}\right)+\Gamma_{1,0}\left[c_{2}k_{x}+c_{3}\left(k_{y}+k_{z}\right)\right]+\sum_{i=1}^{3}\Gamma_{2,i}\left[c_{i,2}k_{x}+c_{i,3}\left(k_{y}+k_{z}\right)\right];$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 229} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{v}$; $\{C_{4x}^{+}|000\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+c_{3}\left[k_{x}\Gamma_{1,0}\left(k_{y}+k_{z}\right)+\Gamma_{2,1}k_{x}\left(k_{z}-k_{y}\right)-\sqrt{2}\Gamma_{2,3}k_{y}k_{z}\right]+c_{4}\left[\Gamma_{3,0}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+\sqrt{3}\Gamma_{2,2}\left(k_{z}^{2}-k_{y}^{2}\right)\right];$  & \tabularnewline
 & $R_{16};$  & $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+c_{3}\left[k_{x}\Gamma_{1,0}\left(k_{y}+k_{z}\right)+\Gamma_{2,1}k_{x}\left(k_{z}-k_{y}\right)-\sqrt{2}\Gamma_{2,3}k_{y}k_{z}\right]+c_{4}\left[\Gamma_{3,0}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+\sqrt{3}\Gamma_{2,2}\left(k_{z}^{2}-k_{y}^{2}\right)\right];$ & \tabularnewline
\multirow{1}{*}{$H$;} & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+c_{3}\left[k_{x}\Gamma_{1,0}\left(k_{y}+k_{z}\right)+\Gamma_{2,1}k_{x}\left(k_{z}-k_{y}\right)-\sqrt{2}\Gamma_{2,3}k_{y}k_{z}\right]+c_{4}\left[\Gamma_{3,0}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+\sqrt{3}\Gamma_{2,2}\left(k_{z}^{2}-k_{y}^{2}\right)\right];$ & \tabularnewline
 & $R_{16};$  & $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+c_{3}\left[k_{x}\Gamma_{1,0}\left(k_{y}+k_{z}\right)+\Gamma_{2,1}k_{x}\left(k_{z}-k_{y}\right)-\sqrt{2}\Gamma_{2,3}k_{y}k_{z}\right]+c_{4}\left[\Gamma_{3,0}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+\sqrt{3}\Gamma_{2,2}\left(k_{z}^{2}-k_{y}^{2}\right)\right];$ & \tabularnewline
\multirow{1}{*}{$P$;} & $R_{8};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{1,2}k_{x}-\Gamma_{2,2}k_{y}-\Gamma_{3,2}k_{z}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+c_{4}\left(\Gamma_{2,2}k_{x}+\Gamma_{1,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}q_{z}\right)+\Gamma_{3,0}c_{3}q_{z}+c_{4}\left(\Gamma_{2,2}q_{y}-\Gamma_{1,0}q_{x}\right)+c_{5}\left(\Gamma_{2,3}q_{x}+\Gamma_{2,1}q_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}p_{z}\right)+\Gamma_{3,0}c_{3}p_{z}+\left(c_{4}\Gamma_{2,2}+c_{5}\Gamma_{2,1}\right)\left(\sqrt{3}p_{x}-p_{y}\right)-\left(c_{4}\Gamma_{1,0}-c_{5}\Gamma_{2,3}\right)\left(p_{x}+\sqrt{3}p_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 230} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{c}^{v}$; $\{C_{4x}^{+}|00\frac{1}{2}\},\{\bar{C}_{31}^{-}|000\},\{C_{2b}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{8};$  & $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+c_{3}\left[k_{x}\Gamma_{1,0}\left(k_{y}+k_{z}\right)+\Gamma_{2,1}k_{x}\left(k_{z}-k_{y}\right)-\sqrt{2}\Gamma_{2,3}k_{y}k_{z}\right]+c_{4}\left[\Gamma_{3,0}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+\sqrt{3}\Gamma_{2,2}\left(k_{z}^{2}-k_{y}^{2}\right)\right];$ & \tabularnewline
 & $R_{16};$  & $\left(c_{1}+c_{2}k^{2}\right)\Gamma_{0,0}+c_{3}\left[k_{x}\Gamma_{1,0}\left(k_{y}+k_{z}\right)+\Gamma_{2,1}k_{x}\left(k_{z}-k_{y}\right)-\sqrt{2}\Gamma_{2,3}k_{y}k_{z}\right]+c_{4}\left[\Gamma_{3,0}\left(2k_{x}^{2}-k_{y}^{2}-k_{z}^{2}\right)+\sqrt{3}\Gamma_{2,2}\left(k_{z}^{2}-k_{y}^{2}\right)\right];$ & \tabularnewline
\multirow{1}{*}{$H$;} & $R_{18};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(-\Gamma_{3,2}k_{x}+\Gamma_{3,1}k_{y}+\Gamma_{3,3}k_{z}\right);$  & \tabularnewline
 & $\{R_{21},R_{22}\};$  & $c_{1}Q_{0,0,0}+c_{2}\left[\left(\sqrt{3}Q_{0,1,2}-3Q_{3,2,2}\right)k_{x}+\sqrt{3}\left(2Q_{3,1,3}k_{z}-Q_{3,1,1}k_{y}\right)-3Q_{0,2,1}k_{y}\right]+c_{3}\left(Q_{1,1,0}k_{x}+Q_{2,1,3}k_{y}-Q_{2,1,1}k_{z}\right)+c_{4}\left(Q_{2,1,0}k_{x}-Q_{1,1,3}k_{y}+Q_{1,1,1}k_{z}\right);$  & \tabularnewline
 & $\{R_{27},R_{28}\};$  & $c_{1}S_{0,0}+c_{2}\left(S_{0,6}k_{x}+S_{0,4}k_{y}-S_{0,7}k_{z}\right)+c_{3}\left(S_{1,2}k_{x}-S_{1,1}k_{y}+S_{1,3}k_{z}\right)+c_{4}\left(S_{2,2}k_{x}-S_{2,1}k_{y}+S_{2,3}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$N$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}\left(k_{x}-k_{y}\right)+\left(c_{3}\Gamma_{1,1}+c_{4}\Gamma_{2,1}\right)\left(k_{x}+k_{y}\right)+c_{5}\Gamma_{3,1}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%
\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+c_{4}\left(\Gamma_{2,2}k_{x}+\Gamma_{1,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{3},R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}q_{z}\right)+\Gamma_{3,0}c_{3}q_{z}+c_{4}\left(\Gamma_{2,2}q_{y}-\Gamma_{1,0}q_{x}\right)+c_{5}\left(\Gamma_{2,3}q_{x}+\Gamma_{2,1}q_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)\left(k_{x}-k_{y}\right)+\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)\left(k_{x}+k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}c_{1}+\sum_{i=0,3}\Gamma_{i,0}c_{i,1}\left(k_{x}-k_{y}\right)+\left(c_{2}\Gamma_{1,0}+c_{3}\Gamma_{2,3}\right)\left(k_{x}+k_{y}\right)+\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{9},R_{10}\right\} ,\left\{ R_{12}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}p_{z}\right)+\Gamma_{3,0}c_{3}p_{z}+\left(c_{4}\Gamma_{2,2}+c_{5}\Gamma_{2,1}\right)\left(\sqrt{3}p_{x}-p_{y}\right)-\left(c_{4}\Gamma_{1,0}-c_{5}\Gamma_{2,3}\right)\left(p_{x}+\sqrt{3}p_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/mergeDSG31.tex <==
\subsubsection{SG 31-40}
{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 31} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,3}k_{x}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,2}k_{y}+c_{i,2}\Gamma_{i,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,3}k_{x}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,2}k_{y}+c_{i,2}\Gamma_{i,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{5},R_{6}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{5},R_{6}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+c_{3}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+c_{3}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+c_{3}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}+c_{3}\sigma_{3}\right)k_{z};$  & \tabularnewline
 &   $\{R_{4},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}+c_{3}\sigma_{3}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$G$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+c_{4}\Gamma_{2,0}k_{y}+\sum_{i=1}^{3}\left[k_{z}\left(c_{i,1}\Gamma_{0,i}+c_{i,2}\Gamma_{3,i}\right)+c_{i,3}k_{y}\Gamma_{1,i}\right];$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 32} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}\frac{1}{2}0\},\{\sigma_{y}|0\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{x}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{x}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{x}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{x}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,2}k_{x}+c_{i,2}\Gamma_{i,1}k_{y}+c_{i,3}\Gamma_{i,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,2}k_{x}+c_{i,2}\Gamma_{i,1}k_{y}+c_{i,3}\Gamma_{i,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{3}k_{y}+c_{1}\right)+\left(c_{2}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{3}k_{y}+c_{1}\right)+\left(c_{2}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $R_{10};$  & $c_{2}\sigma_{1}k_{x}-c_{4}\sigma_{2}k_{y}+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 33} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{\sigma_{y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{x}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{x}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,3}k_{y}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,1}k_{x}+c_{i,2}\Gamma_{i,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{5},R_{6}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{6},R_{6}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{8},R_{8}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{9},R_{9}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,2}k_{x}+c_{i,2}\Gamma_{i,1}k_{y}+c_{i,3}\Gamma_{i,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,3}k_{x}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,2}k_{y}+c_{i,2}\Gamma_{i,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{3}k_{y}+c_{1}\right)+\left(c_{2}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+c_{3}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}+c_{3}\sigma_{3}\right)k_{z};$  & \tabularnewline
 &   $\{R_{4},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}+c_{3}\sigma_{3}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}+c_{3}\sigma_{3}\right)k_{z};$  & \tabularnewline
 &   $\{R_{4},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}+c_{3}\sigma_{3}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+c_{3}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $R_{10};$  & $c_{2}\sigma_{1}k_{x}-c_{4}\sigma_{2}k_{y}+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+c_{4}\Gamma_{1,0}k_{x}+\sum_{i=1}^{3}\left[k_{z}\left(c_{i,1}\Gamma_{0,i}+c_{i,2}\Gamma_{3,i}\right)+c_{i,3}k_{x}\Gamma_{2,i}\right];$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+c_{4}\Gamma_{2,0}k_{y}+\sum_{i=1}^{3}\left[k_{z}\left(c_{i,1}\Gamma_{0,i}+c_{i,2}\Gamma_{3,i}\right)+c_{i,3}k_{y}\Gamma_{1,i}\right];$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 34} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}\frac{1}{2}0\},\{\sigma_{y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{x}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{x}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,2}k_{x}+c_{i,2}\Gamma_{i,1}k_{y}+c_{i,3}\Gamma_{i,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{x}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{x}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,2}k_{x}+c_{i,2}\Gamma_{i,1}k_{y}+c_{i,3}\Gamma_{i,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{3}k_{y}+c_{1}\right)+\left(c_{2}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{3}k_{y}+c_{1}\right)+\left(c_{2}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $R_{10};$  & $c_{2}\sigma_{1}k_{x}-c_{4}\sigma_{2}k_{y}+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 35} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$H$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{} & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 36} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|00\frac{1}{2}\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,3}k_{x}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,2}k_{y}+c_{i,2}\Gamma_{i,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,3}k_{x}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,2}k_{y}+c_{i,2}\Gamma_{i,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{5},R_{5}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$H$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}+c_{3}\sigma_{3}\right)k_{z};$  & \tabularnewline
 &   $\{R_{4},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}+c_{3}\sigma_{3}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+c_{3}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$G$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+c_{3}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}+c_{3}\sigma_{3}\right)k_{z};$  & \tabularnewline
 &   $\{R_{4},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}+c_{3}\sigma_{3}\right)k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+c_{4}\Gamma_{2,0}k_{y}+\sum_{i=1}^{3}\left[k_{z}\left(c_{i,1}\Gamma_{0,i}+c_{i,2}\Gamma_{3,i}\right)+c_{i,3}k_{y}\Gamma_{1,i}\right];$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+c_{4}\Gamma_{2,0}k_{y}+\sum_{i=1}^{3}\left[k_{z}\left(c_{i,1}\Gamma_{0,i}+c_{i,2}\Gamma_{3,i}\right)+c_{i,3}k_{y}\Gamma_{1,i}\right];$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 37} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{\sigma_{y}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,2}k_{x}+c_{i,2}\Gamma_{i,1}k_{y}+c_{i,3}\Gamma_{i,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,2}k_{x}+c_{i,2}\Gamma_{i,1}k_{y}+c_{i,3}\Gamma_{i,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$H$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$G$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 38} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2y}|000\},\{\sigma_{x}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $\sigma_{3}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $\sigma_{3}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$ & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $R_{5};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$B$;} & $R_{5};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$G$;} & $R_{5};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$F$;} & $R_{5};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{2}k_{x};$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{2}k_{x};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 39} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2y}|000\},\{\sigma_{x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{5},R_{5}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{5},R_{5}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\{R_{2},R_{2}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+\sigma_{0}\left(c_{2}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $R_{5};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$B$;} & $R_{5};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$G$;} & $R_{5};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$F$;} & $R_{5};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{2}k_{x};$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{2}k_{x};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 40} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2y}|000\},\{\sigma_{x}|00\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{6}\};$  & $c_{2}\sigma_{3}k_{y}+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $c_{2}\sigma_{3}k_{y}+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{5},R_{6}\};$  & $c_{2}\sigma_{3}k_{y}+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $c_{2}\sigma_{3}k_{y}+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $\sigma_{3}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $\sigma_{3}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $R_{5};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$F$;} & $R_{5};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{2}k_{x};$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{2}k_{x};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{x};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{z};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{z};$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{x};$  & \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{x};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{z};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{z};$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{x};$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/mergeDSG41.tex <==
\subsubsection{SG 41-50}
{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 41} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2y}|000\},\{\sigma_{x}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{5},R_{6}\};$  & $c_{2}\sigma_{3}k_{y}+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $c_{2}\sigma_{3}k_{y}+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{5},R_{6}\};$  & $c_{2}\sigma_{3}k_{y}+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $c_{2}\sigma_{3}k_{y}+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{5},R_{5}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{5},R_{5}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\{R_{2},R_{2}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+\sigma_{0}\left(c_{2}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $R_{5};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$F$;} & $R_{5};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+c_{3}\sigma_{3}k_{x}+c_{4}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+c_{3}\sigma_{3}k_{y}+\left(c_{4}\sigma_{1}-c_{5}\sigma_{2}\right)k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{2}k_{x};$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{2}k_{x};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{x};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{z};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{z};$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{x};$  & \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{x};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{z};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{z};$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{x};$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{1}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 42} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{f}$; $\{C_{2z}|000\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{2}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}+c_{i,3}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$G$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$H$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 43} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{f}$; $\{C_{2z}|00\frac{1}{2}\},\{\sigma_{y}|\frac{1}{2}00\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{} & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{x}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{x}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,2}k_{x}+c_{i,2}\Gamma_{i,1}k_{y}+c_{i,3}\Gamma_{i,0}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$L$;} & $\{R_{2},R_{2}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}+c_{i,3}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{5};$  & $\sigma_{0}\left(c_{2}k_{z}+c_{1}\right)+c_{3}\sigma_{1}k_{x}+c_{4}\sigma_{3}k_{y};$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $R_{5};$  & $\sigma_{0}\left(c_{2}k_{z}+c_{1}\right)+c_{3}\sigma_{1}k_{x}+c_{4}\sigma_{3}k_{y};$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{3}k_{y}+c_{1}\right)+\left(c_{2}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{3}k_{y}+c_{1}\right)+\left(c_{2}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{x};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{x};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{x};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{x};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 44} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $\sigma_{3}\left(c_{2}k_{x}+c_{4}k_{z}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{4}\};$  & $\left(c_{2}\sigma_{1}-c_{5}\sigma_{2}\right)k_{x}+\sigma_{3}\left(c_{3}k_{y}+c_{4}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$G$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 45} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{5},R_{5}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{5},R_{5}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{2},R_{2}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{4},R_{4}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$G$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 46} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{\sigma_{y}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $\sigma_{3}\left(c_{2}k_{x}+c_{4}k_{z}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{5},R_{5}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right)+c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{2},R_{4}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$G$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+\sigma_{0}\left(c_{4}k_{z}+c_{1}\right);$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 48} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{x}+k_{y}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)-c_{5}\Gamma_{0,2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+k_{x}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)-c_{5}\Gamma_{0,2}k_{y}+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{4}\Gamma_{0,2}k_{x}+c_{2}\Gamma_{3,1}k_{y}+k_{z}\left(c_{3}\Gamma_{1,1}-c_{5}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{x}+k_{y}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)-c_{5}\Gamma_{0,2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+k_{x}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)-c_{5}\Gamma_{0,2}k_{y}+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{4}\Gamma_{0,2}k_{x}+c_{2}\Gamma_{3,1}k_{y}+k_{z}\left(c_{3}\Gamma_{1,1}-c_{5}\Gamma_{2,1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)+k_{z}\left(c_{6}\Gamma_{2,3}+c_{7}\Gamma_{1,0}\right);$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{z}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)+k_{z}\left(c_{6}\Gamma_{2,3}+c_{7}\Gamma_{1,0}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{z}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{y}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{x}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)+k_{y}\left(c_{6}\Gamma_{2,3}+c_{7}\Gamma_{1,0}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 49} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{4}\Gamma_{0,2}k_{x}+c_{2}\Gamma_{3,1}k_{y}+k_{z}\left(c_{3}\Gamma_{1,1}-c_{5}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{4}\Gamma_{0,2}k_{x}+c_{2}\Gamma_{3,1}k_{y}+k_{z}\left(c_{3}\Gamma_{1,1}-c_{5}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{4}\Gamma_{0,2}k_{x}+c_{2}\Gamma_{3,1}k_{y}+k_{z}\left(c_{3}\Gamma_{1,1}-c_{5}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{4}\Gamma_{0,2}k_{x}+c_{2}\Gamma_{3,1}k_{y}+k_{z}\left(c_{3}\Gamma_{1,1}-c_{5}\Gamma_{2,1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{z}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{z}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{z}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{z}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 50} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{x}+k_{y}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)-c_{5}\Gamma_{0,2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+k_{x}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)+c_{3}\Gamma_{3,1}k_{y}-c_{5}\Gamma_{0,2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+k_{x}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)+c_{3}\Gamma_{3,1}k_{y}-c_{5}\Gamma_{0,2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{x}+k_{y}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)-c_{5}\Gamma_{0,2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{4}\Gamma_{0,2}k_{x}+c_{2}\Gamma_{3,1}k_{y}+k_{z}\left(c_{3}\Gamma_{1,1}-c_{5}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{4}\Gamma_{0,2}k_{x}+c_{2}\Gamma_{3,1}k_{y}+k_{z}\left(c_{3}\Gamma_{1,1}-c_{5}\Gamma_{2,1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)+k_{z}\left(c_{6}\Gamma_{2,3}+c_{7}\Gamma_{1,0}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)+k_{z}\left(c_{6}\Gamma_{2,3}+c_{7}\Gamma_{1,0}\right);$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)+k_{z}\left(c_{6}\Gamma_{2,3}+c_{7}\Gamma_{1,0}\right);$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)+k_{z}\left(c_{6}\Gamma_{2,3}+c_{7}\Gamma_{1,0}\right);$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{y}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{x}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)+k_{y}\left(c_{6}\Gamma_{2,3}+c_{7}\Gamma_{1,0}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/mergeDSG51.tex <==
\subsubsection{SG 51-60}
{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 51} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|000\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{3}\Gamma_{0,2}k_{y}+k_{z}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{3}\Gamma_{0,2}k_{y}+k_{z}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{3}\Gamma_{0,2}k_{y}+k_{z}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{3}\Gamma_{0,2}k_{y}+k_{z}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{x}+c_{1}\right)+c_{3}\Gamma_{0,1}k_{y}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{x}+c_{1}\right)+c_{3}\Gamma_{0,1}k_{y}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{z}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right);$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{z}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 52} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{x}+k_{y}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)-c_{5}\Gamma_{0,2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+k_{x}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)-c_{5}\Gamma_{0,2}k_{y}+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{y}+k_{z}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+k_{z}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}+c_{2}\Gamma_{3,1}\right);$  & \tabularnewline
 &   $\{R_{10},R_{10}\};$  & $c_{1}\Gamma_{0,0}+k_{z}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}+c_{2}\Gamma_{3,1}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{4}\Gamma_{0,2}k_{x}+c_{2}\Gamma_{3,1}k_{y}+k_{z}\left(c_{3}\Gamma_{1,1}-c_{5}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{x}+k_{z}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{y}+c_{1}\right)+c_{3}\Gamma_{0,1}k_{x}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{x}+c_{1}\right)+c_{3}\Gamma_{0,1}k_{y}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)+k_{z}\left(c_{6}\Gamma_{2,3}+c_{7}\Gamma_{1,0}\right);$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{z}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right);$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)+k_{z}\left(c_{6}\Gamma_{2,3}+c_{7}\Gamma_{1,0}\right);$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{6},R_{8}\right\} ,\left\{ R_{7},R_{9}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{z}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right);$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{y}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{x}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)+k_{y}\left(c_{6}\Gamma_{2,3}+c_{7}\Gamma_{1,0}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 53} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|000\},\{I|\frac{1}{2}00\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{x}+k_{y}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)-c_{5}\Gamma_{0,2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{3}\Gamma_{0,2}k_{y}+k_{z}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{3}\Gamma_{0,2}k_{y}+k_{z}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{x}+k_{y}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)-c_{5}\Gamma_{0,2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{x}+c_{1}\right)+c_{3}\Gamma_{0,1}k_{y}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{z}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right);$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{z}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right);$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)+k_{z}\left(c_{6}\Gamma_{2,3}+c_{7}\Gamma_{1,0}\right);$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{6},R_{9}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{z}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right);$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{y}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{y}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 54} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|000\},\{I|0\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{y}+c_{3}\Gamma_{3,1}k_{z}+\sum_{i=1}^{2}c_{i,1}k_{x}\Gamma_{i,1};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{3}\Gamma_{0,2}k_{y}+k_{z}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+k_{z}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}+c_{2}\Gamma_{3,1}\right);$  & \tabularnewline
 &   $\{R_{10},R_{10}\};$  & $c_{1}\Gamma_{0,0}+k_{z}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}+c_{2}\Gamma_{3,1}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{3}\Gamma_{0,2}k_{y}+k_{z}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{y}+c_{3}\Gamma_{3,1}k_{z}+\sum_{i=1}^{2}c_{i,1}k_{x}\Gamma_{i,1};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+k_{z}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}+c_{2}\Gamma_{3,1}\right);$  & \tabularnewline
 &   $\{R_{10},R_{10}\};$  & $c_{1}\Gamma_{0,0}+k_{z}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}+c_{2}\Gamma_{3,1}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{y}+c_{1}\right)+c_{3}\Gamma_{0,1}k_{x}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{x}+c_{1}\right)+c_{3}\Gamma_{0,1}k_{y}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{x}+c_{1}\right)+c_{3}\Gamma_{0,1}k_{y}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)+k_{z}\left(c_{6}\Gamma_{2,3}+c_{7}\Gamma_{1,0}\right);$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{z}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right);$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{x}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)+k_{y}\left(c_{6}\Gamma_{2,3}+c_{7}\Gamma_{1,0}\right);$  & \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{x}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)+k_{y}\left(c_{6}\Gamma_{2,3}+c_{7}\Gamma_{1,0}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 55} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+k_{y}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+k_{x}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+k_{x}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+k_{y}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{x}^{2}+c_{3}k_{y}^{2}+c_{4}k_{z}^{2}+c_{1}\right)+c_{5}\Gamma_{0,2}k_{x}k_{z}+c_{6}\Gamma_{0,1}k_{y}k_{z}+\left[\left(\alpha_{1}\Gamma_{+,3}+c_{7}\Gamma_{3,3}\right)k_{x}k_{y}+h.c.\right];$ & \tabularnewline
 &   $\{R_{19},R_{19}\};$  & $\Gamma_{0,0}\left(c_{2}k_{x}^{2}+c_{3}k_{y}^{2}+c_{4}k_{z}^{2}+c_{1}\right)+c_{5}\Gamma_{0,2}k_{x}k_{z}+c_{6}\Gamma_{0,1}k_{y}k_{z}+\left[\left(\alpha_{1}\Gamma_{+,3}+c_{7}\Gamma_{3,3}\right)k_{x}k_{y}+h.c.\right];$ & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{x}^{2}+c_{3}k_{y}^{2}+c_{4}k_{z}^{2}+c_{1}\right)+c_{5}\Gamma_{0,2}k_{x}k_{z}+c_{6}\Gamma_{0,1}k_{y}k_{z}+\left[\left(\alpha_{1}\Gamma_{+,3}+c_{7}\Gamma_{3,3}\right)k_{x}k_{y}+h.c.\right];$ & \tabularnewline
 &   $\{R_{19},R_{19}\};$  & $\Gamma_{0,0}\left(c_{2}k_{x}^{2}+c_{3}k_{y}^{2}+c_{4}k_{z}^{2}+c_{1}\right)+c_{5}\Gamma_{0,2}k_{x}k_{z}+c_{6}\Gamma_{0,1}k_{y}k_{z}+\left[\left(\alpha_{1}\Gamma_{+,3}+c_{7}\Gamma_{3,3}\right)k_{x}k_{y}+h.c.\right];$ & \tabularnewline
\multirow{1}{*}{$D$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{y}+c_{1}\right)+c_{3}\Gamma_{0,1}k_{z}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{x};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{y}+c_{1}\right)+c_{3}\Gamma_{0,1}k_{z}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{x};$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{x}+c_{1}\right)+c_{3}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{y};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{x}+c_{1}\right)+c_{3}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{y};$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+c_{3}\Gamma_{0,2}k_{x}+c_{4}\Gamma_{0,1}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{y}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right);$  & \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 56} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{x}+k_{y}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+k_{x}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)+c_{3}\Gamma_{3,1}k_{y};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{4}\Gamma_{0,2}k_{x}+c_{2}\Gamma_{3,1}k_{y}+k_{z}\left(c_{3}\Gamma_{1,1}-c_{5}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,1}k_{x};$  & \tabularnewline
 &   $\{R_{10},R_{10}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,1}k_{y};$  & \tabularnewline
 &   $\{R_{10},R_{10}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,1}k_{y};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{3}\Gamma_{0,2}k_{x}+c_{2}\Gamma_{3,1}k_{y};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{x}^{2}+c_{3}k_{y}^{2}+c_{4}k_{z}^{2}+c_{1}\right)+c_{5}\Gamma_{0,2}k_{x}k_{z}+c_{6}\Gamma_{0,1}k_{y}k_{z}+\left[\left(\alpha_{1}\Gamma_{+,3}+c_{7}\Gamma_{3,3}\right)k_{x}k_{y}+h.c.\right];$ & \tabularnewline
 &   $\{R_{19},R_{19}\};$  & $\Gamma_{0,0}\left(c_{2}k_{x}^{2}+c_{3}k_{y}^{2}+c_{4}k_{z}^{2}+c_{1}\right)+c_{5}\Gamma_{0,2}k_{x}k_{z}+c_{6}\Gamma_{0,1}k_{y}k_{z}+\left[\left(\alpha_{1}\Gamma_{+,3}+c_{7}\Gamma_{3,3}\right)k_{x}k_{y}+h.c.\right];$ & \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{y}+c_{1}\right)+c_{3}\Gamma_{0,3}k_{z}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,2}k_{x};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{x}+c_{1}\right)+c_{3}\Gamma_{0,3}k_{z}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,1}k_{y};$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{5},R_{5}\};$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+c_{3}\Gamma_{0,1}k_{x}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{y};$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\{R_{5},R_{5}\};$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+c_{3}\Gamma_{0,1}k_{x}+c_{4}\Gamma_{0,3}k_{y};$  & \tabularnewline
\multirow{1}{*}{$G$;} & $\{R_{5},R_{5}\};$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+c_{3}\Gamma_{0,3}k_{y}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,1}k_{x};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{z}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{z}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 57} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|0\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+k_{y}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+k_{x}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)+c_{3}\Gamma_{3,1}k_{y};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+k_{x}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)+c_{3}\Gamma_{3,1}k_{y};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+k_{y}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,1}k_{y}+c_{2}\Gamma_{0,2}k_{z};$  & \tabularnewline
 &   $\{R_{10},R_{10}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,1}k_{y}+c_{2}\Gamma_{0,2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,1}k_{y}+c_{2}\Gamma_{0,2}k_{z};$  & \tabularnewline
 &   $\{R_{10},R_{10}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,1}k_{y}+c_{2}\Gamma_{0,2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{x}+c_{1}\right)+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{y}+c_{3}\Gamma_{0,2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{x}+c_{1}\right)+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{y}+c_{3}\Gamma_{0,2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$G$;} & $\{R_{5},R_{5}\};$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+c_{3}\Gamma_{0,3}k_{y}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,1}k_{x};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{y}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right);$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{6},R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{1,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{2,i}\right)k_{x};$  & \tabularnewline
 &   $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{1,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{2,i}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{1,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{2,i}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{7},R_{7}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{1,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{2,i}\right)k_{x};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 58} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+k_{y}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+k_{x}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{4}\Gamma_{0,2}k_{x}+c_{2}\Gamma_{3,1}k_{y}+k_{z}\left(c_{3}\Gamma_{1,1}-c_{5}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{x}^{2}+c_{3}k_{y}^{2}+c_{4}k_{z}^{2}+c_{1}\right)+c_{5}\Gamma_{0,2}k_{x}k_{z}+c_{6}\Gamma_{0,1}k_{y}k_{z}+\left[\left(\alpha_{1}\Gamma_{+,3}+c_{7}\Gamma_{3,3}\right)k_{x}k_{y}+h.c.\right];$ & \tabularnewline
 &   $\{R_{19},R_{19}\};$  & $\Gamma_{0,0}\left(c_{2}k_{x}^{2}+c_{3}k_{y}^{2}+c_{4}k_{z}^{2}+c_{1}\right)+c_{5}\Gamma_{0,2}k_{x}k_{z}+c_{6}\Gamma_{0,1}k_{y}k_{z}+\left[\left(\alpha_{1}\Gamma_{+,3}+c_{7}\Gamma_{3,3}\right)k_{x}k_{y}+h.c.\right];$ & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{3}\Gamma_{0,2}k_{x}+c_{2}\Gamma_{3,1}k_{y};$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{y}+c_{1}\right)+c_{3}\Gamma_{0,1}k_{z}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{x};$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{x}+c_{1}\right)+c_{3}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{y};$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+c_{3}\Gamma_{0,2}k_{x}+c_{4}\Gamma_{0,1}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{6},R_{8}\right\} ,\left\{ R_{7},R_{9}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{z}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{6},R_{9}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{z}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{y}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right);$  & \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 59} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{x}+k_{y}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+k_{x}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)+c_{3}\Gamma_{3,1}k_{y};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+k_{x}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)+c_{3}\Gamma_{3,1}k_{y};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{x}+k_{y}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{x}-c_{3}\Gamma_{0,2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{x}-c_{3}\Gamma_{0,2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{5},R_{5}\};$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+c_{3}\Gamma_{0,1}k_{x}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{y};$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\{R_{5},R_{5}\};$  & $\Gamma_{0,0}\left(c_{4}k_{z}+c_{1}\right)+c_{2}\Gamma_{0,1}k_{x}+c_{3}\Gamma_{0,3}k_{y};$  & \tabularnewline
\multirow{1}{*}{$G$;} & $\{R_{5},R_{5}\};$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+c_{3}\Gamma_{0,3}k_{y}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,1}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)+k_{z}\left(c_{6}\Gamma_{2,3}+c_{7}\Gamma_{1,0}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 60} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|000\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}0\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{x}+k_{y}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+k_{x}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{4}\Gamma_{0,2}k_{x}+c_{2}\Gamma_{3,1}k_{y}+k_{z}\left(c_{3}\Gamma_{1,1}-c_{5}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,1}k_{y};$  & \tabularnewline
 &   $\{R_{10},R_{10}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,1}k_{y};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,1}k_{x};$  & \tabularnewline
 &   $\{R_{10},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,1}k_{y};$  & \tabularnewline
 &   $\{R_{10},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,1}k_{y};$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{y}+c_{1}\right)+c_{3}\Gamma_{0,1}k_{z}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{x};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{x}+c_{1}\right)+c_{3}\Gamma_{0,3}k_{z}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,1}k_{y};$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{5},R_{5}\};$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+c_{3}\Gamma_{0,1}k_{x}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{6},R_{8}\right\} ,\left\{ R_{7},R_{9}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{z}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{z}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{6},R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{1,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{2,i}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{1,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{2,i}\right)k_{x};$  & \tabularnewline
 &   $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{1,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{2,i}\right)k_{x};$  & \tabularnewline
 &   $\left\{ R_{7},R_{7}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{1,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{2,i}\right)k_{y};$  & \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/mergeDSG61.tex <==
\subsubsection{SG 61-70}
{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 61} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{x}+k_{y}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+k_{x}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{y}+k_{z}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{y}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,1}k_{z};$  & \tabularnewline
 &   $\{R_{10},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{y}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{x}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,1}k_{y};$  & \tabularnewline
 &   $\{R_{10},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{x}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,1}k_{y};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,1}k_{x};$  & \tabularnewline
 &   $\{R_{10},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{y}+c_{1}\right)+c_{3}\Gamma_{0,1}k_{z}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{x};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{x}+c_{1}\right)+c_{3}\Gamma_{0,1}k_{y}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+c_{3}\Gamma_{0,1}k_{x}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,3}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y};$  & \tabularnewline
 &   $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{z}\left(c_{4}\Gamma_{1,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{2,i}\right);$  & \tabularnewline
 &   $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{9},R_{9}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{1,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{2,i}\right);$  & \tabularnewline
 &   $\left\{ R_{7},R_{7}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{1,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{2,i}\right);$  & \tabularnewline
 &   $\left\{ R_{7},R_{7}\right\} ,\left\{ R_{9},R_{9}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{z}\left(c_{4}\Gamma_{1,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{2,i}\right);$  & \tabularnewline
 &   $\left\{ R_{8},R_{8}\right\} ,\left\{ R_{9},R_{9}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y};$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{z}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right);$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right);$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x};$  & \tabularnewline
 &   $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{1,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{2,i}\right);$ & \tabularnewline
 &   $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{9},R_{9}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{z}\left(c_{4}\Gamma_{1,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{2,i}\right);$ & \tabularnewline
 &   $\left\{ R_{7},R_{7}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{z}\left(c_{4}\Gamma_{1,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{2,i}\right);$ & \tabularnewline
 &   $\left\{ R_{7},R_{7}\right\} ,\left\{ R_{9},R_{9}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{1,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{2,i}\right);$ & \tabularnewline
 &   $\left\{ R_{8},R_{8}\right\} ,\left\{ R_{9},R_{9}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x};$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{x}\left(c_{4}\Gamma_{1,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{2,i}\right);$ & \tabularnewline
 &   $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{9},R_{9}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{y}\left(c_{4}\Gamma_{1,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{2,i}\right);$ & \tabularnewline
 &   $\left\{ R_{7},R_{7}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{y}\left(c_{4}\Gamma_{1,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{2,i}\right);$ & \tabularnewline
 &   $\left\{ R_{7},R_{7}\right\} ,\left\{ R_{9},R_{9}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{x}\left(c_{4}\Gamma_{1,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{2,i}\right);$ & \tabularnewline
 &   $\left\{ R_{8},R_{8}\right\} ,\left\{ R_{9},R_{9}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 62} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+k_{y}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+k_{x}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)+c_{3}\Gamma_{3,1}k_{y};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{y}+k_{z}\left(c_{3}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{x}^{2}+c_{3}k_{y}^{2}+c_{4}k_{z}^{2}+c_{1}\right)+c_{5}\Gamma_{0,1}k_{x}k_{y}+c_{6}\Gamma_{0,2}k_{y}k_{z}+\left[\left(\alpha_{1}\Gamma_{+,3}+c_{7}\Gamma_{3,3}\right)k_{x}k_{z}+h.c.\right];$ & \tabularnewline
 &   $\{R_{19},R_{19}\};$  & $\Gamma_{0,0}\left(c_{2}k_{x}^{2}+c_{3}k_{y}^{2}+c_{4}k_{z}^{2}+c_{1}\right)+c_{5}\Gamma_{0,1}k_{x}k_{y}+c_{6}\Gamma_{0,2}k_{y}k_{z}+\left[\left(\alpha_{1}\Gamma_{+,3}+c_{7}\Gamma_{3,3}\right)k_{x}k_{z}+h.c.\right];$ & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{y}+c_{3}\Gamma_{0,2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}c_{i,1}k_{y}\Gamma_{i,1}+c_{2}\Gamma_{0,2}k_{z};$  & \tabularnewline
 &   $\{R_{10},R_{10}\};$  & $c_{1}\Gamma_{0,0}+\sum_{i=1}^{3}c_{i,1}k_{y}\Gamma_{i,1}+c_{2}\Gamma_{0,2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{z};$  & \tabularnewline
 &   $\{R_{10},R_{10}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{y}+c_{1}\right)+c_{3}\Gamma_{0,1}k_{x}+c_{4}\Gamma_{0,3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\{R_{5},R_{5}\};$  & $\Gamma_{0,0}\left(c_{2}k_{x}+c_{1}\right)+c_{3}\Gamma_{0,1}k_{z}+\sum_{i=1}^{3}c_{i,1}k_{y}\Gamma_{i,3};$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{x}+c_{1}\right)+c_{3}\Gamma_{0,1}k_{y}+c_{4}\Gamma_{0,3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{2}k_{x}+c_{1}\right)+c_{3}\Gamma_{0,1}k_{y}+\sum_{i=1}^{3}c_{i,1}k_{z}\Gamma_{i,3};$  & \tabularnewline
\multirow{1}{*}{$G$;} & $\{R_{5},R_{5}\};$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+c_{3}\Gamma_{0,3}k_{y}+\sum_{i=1}^{3}c_{i,1}k_{x}\Gamma_{i,1};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{z}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right);$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{y}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{6},R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{y}\left(c_{4}\Gamma_{1,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{2,i}\right);$ & \tabularnewline
 &   $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{x}\left(c_{4}\Gamma_{1,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{2,i}\right);$ & \tabularnewline
 &   $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{x}\left(c_{4}\Gamma_{1,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{2,i}\right);$ & \tabularnewline
 &   $\left\{ R_{6},R_{6}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{y}\left(c_{4}\Gamma_{1,0}+\sum_{i=1}^{3}c_{i,1}\Gamma_{2,i}\right);$ & \tabularnewline
 &   $\left\{ R_{7},R_{7}\right\} ,\left\{ R_{8},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 63} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|00\frac{1}{2}\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{3}\Gamma_{0,2}k_{x}+k_{z}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{3}\Gamma_{0,2}k_{x}+k_{z}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+\Gamma_{0,2}\left(c_{2}k_{x}+c_{3}k_{y}\right)+\sum_{i=1}^{3}c_{i,1}k_{z}\Gamma_{i,1};$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{3}k_{y}+c_{1}\right)+c_{2}\Gamma_{0,1}k_{x}+\sum_{i=1}^{3}c_{i,1}k_{z}\Gamma_{i,3};$  & \tabularnewline
\multirow{1}{*}{$G$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{3}k_{y}+c_{1}\right)+c_{2}\Gamma_{0,1}k_{x}+\sum_{i=1}^{3}c_{i,1}k_{z}\Gamma_{i,3};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{z}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{z}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 64} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|00\frac{1}{2}\},\{C_{2y}|00\frac{1}{2}\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{3}\Gamma_{0,2}k_{x}+k_{z}\left(c_{2}\Gamma_{1,1}+c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{3}\Gamma_{0,2}k_{x}+k_{z}\left(c_{2}\Gamma_{1,1}+c_{4}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}\Gamma_{i,1}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{3}k_{y}+c_{1}\right)+c_{2}\Gamma_{0,1}k_{x}+\sum_{i=1}^{3}c_{i,1}k_{z}\Gamma_{i,3};$  & \tabularnewline
\multirow{1}{*}{$G$;} & $\{R_{9},R_{9}\};$  & $\Gamma_{0,0}\left(c_{3}k_{y}+c_{1}\right)+c_{2}\Gamma_{0,1}k_{x}+\sum_{i=1}^{3}c_{i,1}k_{z}\Gamma_{i,3};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\sum_{i=1}^{3}\Gamma_{2,i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{z}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{5},R_{6}\right\} ,\left\{ R_{7},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{z}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}

{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 66} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{4}\Gamma_{0,2}k_{x}+c_{2}\Gamma_{3,1}k_{y}+k_{z}\left(c_{3}\Gamma_{1,1}-c_{5}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{4}\Gamma_{0,2}k_{x}+c_{2}\Gamma_{3,1}k_{y}+k_{z}\left(c_{3}\Gamma_{1,1}-c_{5}\Gamma_{2,1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{z}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{z}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{z}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{z}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 67} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}\Gamma_{i,1}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}\Gamma_{i,1}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\sum_{i=1}^{3}\Gamma_{2,i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 68} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{b}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{4}\Gamma_{0,2}k_{x}+c_{2}\Gamma_{3,1}k_{y}+k_{z}\left(c_{3}\Gamma_{1,1}-c_{5}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{4}\Gamma_{0,2}k_{x}+c_{2}\Gamma_{3,1}k_{y}+k_{z}\left(c_{3}\Gamma_{1,1}-c_{5}\Gamma_{2,1}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}\Gamma_{i,1}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}\Gamma_{i,1}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\sum_{i=1}^{3}\Gamma_{2,i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{z}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{z}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{z}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$E$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{z}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}


{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 70} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{f}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{4}\frac{1}{4}\frac{1}{4}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}-c_{4}\Gamma_{0,2}k_{x}+k_{y}\left(c_{2}\Gamma_{1,1}-c_{5}\Gamma_{2,1}\right)+c_{3}\Gamma_{3,1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+k_{x}\left(c_{2}\Gamma_{1,1}-c_{4}\Gamma_{2,1}\right)+c_{3}\Gamma_{3,1}k_{y}-c_{5}\Gamma_{0,2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{13},R_{14}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{x}-c_{4}\Gamma_{0,2}k_{y}+k_{z}\left(c_{3}\Gamma_{1,1}-c_{5}\Gamma_{2,1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$G$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{x}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)+k_{y}\left(c_{6}\Gamma_{2,3}+c_{7}\Gamma_{1,0}\right);$  & \tabularnewline
\multirow{1}{*}{$H$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{y}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$C$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)+k_{z}\left(c_{6}\Gamma_{2,3}+c_{7}\Gamma_{1,0}\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\left\{ R_{5},R_{7}\right\} ,\left\{ R_{6},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+k_{y}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{z}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{2,1}+c_{5}\Gamma_{2,2}\right)+k_{z}\left(c_{6}\Gamma_{2,3}+c_{7}\Gamma_{1,0}\right);$  & \tabularnewline
\multirow{1}{*}{$B$;} & $\left\{ R_{5},R_{8}\right\} ,\left\{ R_{6},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+k_{x}\left(c_{4}\Gamma_{1,0}+c_{5}\Gamma_{2,3}\right)+k_{z}\left(c_{6}\Gamma_{2,1}+c_{7}\Gamma_{2,2}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/mergeDSG71.tex <==
\subsubsection{SG 71-80}
{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 72} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|000\},\{C_{2y}|000\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{y}+\sum_{i=1}^{3}\Gamma_{i,1}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{x}+\sum_{i=1}^{3}\Gamma_{i,1}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{5},R_{5}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,3}k_{x}+c_{3}\Gamma_{0,1}k_{y}+\sum_{i=1}^{3}c_{i,1}\Gamma_{i,2}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+\Gamma_{1,0}\left(c_{4}k_{y}+c_{5}k_{z}\right)+\sum_{i=1}^{3}\Gamma_{2,i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{z}\right)+\sum_{i=1}^{3}\Gamma_{2,i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 73} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|000\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{y}+\sum_{i=1}^{3}\Gamma_{i,1}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{x}+\sum_{i=1}^{3}\Gamma_{i,1}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}\Gamma_{i,1}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\sum_{i=1}^{3}\Gamma_{2,i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$D$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+\Gamma_{1,0}\left(c_{4}k_{y}+c_{5}k_{z}\right)+\sum_{i=1}^{3}\Gamma_{2,i}\left(c_{i,1}k_{y}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{y}\right)+\Gamma_{3,0}c_{3}k_{y}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{z}\right)+\sum_{i=1}^{3}\Gamma_{2,i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 74} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{o}^{v}$; $\{C_{2z}|\frac{1}{2}0\frac{1}{2}\},\{C_{2y}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}\Gamma_{i,1}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$P$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\sum_{i=1}^{3}\Gamma_{2,i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 75} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{2},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{2},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{2},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left[\left(\alpha_{1}k_{x}+\alpha_{2}k_{y}\right)\sigma_{+}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left[\left(\alpha_{1}k_{x}+\alpha_{2}k_{y}\right)\sigma_{+}+h.c.\right];$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 76} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{4}\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{2},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{2},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{1},R_{1}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{3},R_{7}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{5},R_{5}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{1},R_{1}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{3},R_{7}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{5},R_{5}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{1},R_{1}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{3},R_{3}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left[\left(\alpha_{1}k_{x}+\alpha_{2}k_{y}\right)\sigma_{+}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{3}k_{y}+c_{1}\right)+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{3}k_{y}+c_{1}\right)+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{3}k_{y}+c_{1}\right)+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 77} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{2},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{2},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{2},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left[\left(\alpha_{1}k_{x}+\alpha_{2}k_{y}\right)\sigma_{+}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left[\left(\alpha_{1}k_{x}+\alpha_{2}k_{y}\right)\sigma_{+}+h.c.\right];$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 78} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{3}{4}\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{2},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{2},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{1},R_{1}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{3},R_{7}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{5},R_{5}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{1},R_{1}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{3},R_{7}\};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{5},R_{5}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{1},R_{1}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{3},R_{3}\};$  & $\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}+c_{2}\sigma_{3}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left[\left(\alpha_{1}k_{x}+\alpha_{2}k_{y}\right)\sigma_{+}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{3}k_{y}+c_{1}\right)+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{3}k_{y}+c_{1}\right)+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{2}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{3}k_{y}+c_{1}\right)+\sum_{i=1}^{3}c_{i,1}\sigma_{i}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 79} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{2},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$N$;} & $\{R_{2},R_{2}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}+c_{i,3}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left[\left(\alpha_{1}k_{x}+\alpha_{2}k_{y}\right)\sigma_{+}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{2},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 80} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{2},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$N$;} & $\{R_{2},R_{2}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}+c_{i,3}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left[\left(\alpha_{1}k_{x}+\alpha_{2}k_{y}\right)\sigma_{+}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{2},R_{8}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{6}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$P$;}&   $\{R_{4},R_{4}\};$  & $\sigma_{0}\left(c_{2}k^{2}+c_{3}k_{z}^{2}+c_{1}\right)+\sum_{i=1}^{3}\sigma_{i}\left[c_{i,1}k_{x}k_{y}+c_{i,2}\left(k_{x}^{2}-k_{y}^{2}\right)+c_{i,3}k_{z}\right];$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/mergeDSG81.tex <==
\subsubsection{SG 81-90}
{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 81} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{S_{4z}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{2},R_{8}\};$  & $c_{1}\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{6}\};$  & $c_{1}\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{2},R_{8}\};$  & $c_{1}\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{6}\};$  & $c_{1}\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{2},R_{8}\};$  & $c_{1}\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{6}\};$  & $c_{1}\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{2},R_{8}\};$  & $c_{1}\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{6}\};$  & $c_{1}\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left[\left(\alpha_{1}k_{x}+\alpha_{2}k_{y}\right)\sigma_{+}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left[\left(\alpha_{1}k_{x}+\alpha_{2}k_{y}\right)\sigma_{+}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 82} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{S_{4z}^{+}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $\{R_{2},R_{8}\};$  & $c_{1}\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{6}\};$  & $c_{1}\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$N$;} & $\{R_{2},R_{2}\};$  & $c_{1}\sigma_{0}+\sum_{i=1}^{3}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}+c_{i,3}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{2},R_{4}\};$  & $c_{1}\sigma_{0}+c_{2}\sigma_{3}k_{z}+\left[\left(\alpha_{1}k_{x}+\alpha_{2}k_{y}\right)\sigma_{+}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{2},R_{8}\};$  & $c_{1}\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
 &   $\{R_{4},R_{6}\};$  & $c_{1}\sigma_{0}+\left(\alpha_{1}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\left(\alpha_{1}\sigma_{+}k_{+}+h.c.\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 83} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{I|000\},\mathcal{T}$; Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\Gamma_{2,3}\left(c_{4}k_{y}-c_{5}k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\Gamma_{2,3}\left(c_{4}k_{y}-c_{5}k_{x}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 84} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{I|00\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{19},R_{20}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{z}+\left(\alpha_{1}\Gamma_{+,1}k_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{19},R_{20}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{z}+\left(\alpha_{1}\Gamma_{+,1}k_{+}+h.c.\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\Gamma_{2,3}\left(c_{4}k_{y}-c_{5}k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\Gamma_{2,3}\left(c_{4}k_{y}-c_{5}k_{x}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 85} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}0\},\{I|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{19},R_{20}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{z}+\left(\alpha_{1}\Gamma_{+,1}k_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{19},R_{20}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{z}+\left(\alpha_{1}\Gamma_{+,1}k_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}\Gamma_{i,1}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}\Gamma_{i,1}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\Gamma_{2,3}\left(c_{4}k_{y}-c_{5}k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{10},R_{12}\right\} ,\left\{ R_{14},R_{16}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{2,1}\left(c_{4}k_{x}-c_{5}k_{y}\right)-\Gamma_{2,2}\left(c_{4}k_{y}+c_{5}k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\sum_{i=1}^{3}\Gamma_{2,i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 86} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\{I|\frac{1}{2}\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{19},R_{20}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{z}+\left(\alpha_{1}\Gamma_{+,1}k_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{19},R_{20}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{z}+\left(\alpha_{1}\Gamma_{+,1}k_{+}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}\Gamma_{i,1}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}\Gamma_{i,1}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\Gamma_{2,3}\left(c_{4}k_{y}-c_{5}k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{10},R_{12}\right\} ,\left\{ R_{14},R_{16}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{2,1}\left(c_{4}k_{x}-c_{5}k_{y}\right)-\Gamma_{2,2}\left(c_{4}k_{y}+c_{5}k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\sum_{i=1}^{3}\Gamma_{2,i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 87} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\{I|000\},\mathcal{T}$; Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\Gamma_{2,3}\left(c_{4}k_{y}-c_{5}k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\Gamma_{2,3}\left(c_{4}k_{y}-c_{5}k_{x}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 88} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\{I|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\mathcal{T}$;
Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,2}k_{z}+\sum_{i=1}^{3}\Gamma_{i,1}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{19},R_{20}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{3,1}k_{z}+\left(\alpha_{1}\Gamma_{+,1}k_{+}+h.c.\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2},R_{8}\right\} ,\left\{ R_{4},R_{6}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\Gamma_{2,3}\left(c_{4}k_{y}-c_{5}k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{10},R_{12}\right\} ,\left\{ R_{14},R_{16}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{2,1}\left(c_{4}k_{x}-c_{5}k_{y}\right)-\Gamma_{2,2}\left(c_{4}k_{y}+c_{5}k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{2},R_{2}\right\} ,\left\{ R_{4},R_{4}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\Gamma_{1,0}\left(c_{4}k_{x}+c_{5}k_{y}\right)+\sum_{i=1}^{3}\Gamma_{2,i}\left(c_{i,1}k_{x}+c_{i,2}k_{y}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 89} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|000\},\mathcal{T}$; Non-Centrosymmetric;
with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{-}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{-}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 90} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,3}k_{x}-\Gamma_{0,2}k_{y}\right)+c_{3}\Gamma_{3,1}k_{z}+\left[\alpha_{1}\left(k_{x}\Gamma_{+,0}+ik_{y}\Gamma_{+,1}\right)+h.c.\right];$ & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,3}k_{x}-\Gamma_{0,2}k_{y}\right)+c_{3}\Gamma_{3,1}k_{z}+\left[\alpha_{1}\left(k_{x}\Gamma_{+,0}+ik_{y}\Gamma_{+,1}\right)+h.c.\right];$ & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{2},R_{6}\};$  & $\sigma_{0}\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}+c_{4}k_{z}\right)+\left(\alpha_{1}\sigma_{+}k_{x}k_{y}+h.c.\right);$ & \tabularnewline
 &   $\{R_{4},R_{8}\};$  & $\sigma_{0}\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}+c_{4}k_{z}\right)+\left(\alpha_{1}\sigma_{+}k_{x}k_{y}+h.c.\right);$ & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y};$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{3}k_{z}+c_{1}\right)+\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{-}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\left\{ e^{i\pi/4}\left[\left(c_{4}\Gamma_{+,0}+ic_{5}\Gamma_{+,3}\right)k_{-}+ik_{+}\left(c_{6}\Gamma_{+,1}+c_{7}\Gamma_{+,2}\right)\right]+h.c.\right\} ;$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}


==> dSG/mergeDSG91.tex <==
\subsubsection{SG 91-100}
{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 91} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{4}\},\{C_{2x}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{8},R_{10}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{9},R_{11}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{14};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{8},R_{10}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{9},R_{11}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{14};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{12},R_{16}\};$  & $\sigma_{0}\left[c_{1}+c_{2}\left(k_{x}+k_{y}\right)\right]+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{-}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{-}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 92} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{4}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,3}k_{x}-\Gamma_{0,2}k_{y}\right)+c_{3}\Gamma_{3,1}k_{z}+\left[\alpha_{1}\left(k_{x}\Gamma_{+,0}+ik_{y}\Gamma_{+,1}\right)+h.c.\right];$ & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{8},R_{10}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{9},R_{11}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{14};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{8},R_{11}\};$  & $\sigma_{0}\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{x}k_{y}k_{z}+h.c.\right);$  & \tabularnewline
 &   $\{R_{9},R_{10}\};$  & $\sigma_{0}\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{x}k_{y}k_{z}+h.c.\right);$  & \tabularnewline
 &   $\{R_{12},R_{12}\};$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,2}k_{z}+c_{i,2}\Gamma_{i,3}k_{x}k_{y}\right)+c_{4}\Gamma_{0,1}\left(k_{x}^{2}-k_{y}^{2}\right);$ & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,3}k_{x}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,1}k_{y}+c_{i,2}\Gamma_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{2},R_{6}\};$  & $\sigma_{0}\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}+c_{4}k_{z}\right)+\left(\alpha_{1}\sigma_{+}k_{x}k_{y}+h.c.\right);$ & \tabularnewline
 &   $\{R_{4},R_{8}\};$  & $\sigma_{0}\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}+c_{4}k_{z}\right)+\left(\alpha_{1}\sigma_{+}k_{x}k_{y}+h.c.\right);$ & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{12},R_{16}\};$  & $\sigma_{0}\left[c_{2}\left(k_{x}+k_{y}\right)+c_{1}\right]+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{5},R_{5}\};$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+\sum_{i=x,y,z}c_{i}k_{i}^{2}\right)+\left[\left(\alpha_{1}\sigma_{+}+c_{3}\sigma_{3}\right)k_{y}k_{z}+h.c.\right];$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+\sum_{i=x,y,z}c_{i}k_{i}^{2}\right)+\left[\left(\alpha_{1}\sigma_{+}+c_{3}\sigma_{3}\right)k_{y}k_{z}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{2},R_{4}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{-}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\left\{ e^{i\pi/4}\left[\left(c_{4}\Gamma_{+,0}+ic_{5}\Gamma_{+,3}\right)k_{-}+ik_{+}\left(c_{6}\Gamma_{+,1}+c_{7}\Gamma_{+,2}\right)\right]+h.c.\right\} ;$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+c_{4}\Gamma_{1,0}k_{z}+c_{5}\Gamma_{2,0}k_{y}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{1,i}k_{y}+c_{i,2}\Gamma_{2,i}k_{z}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 93} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{-}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{-}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 94} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{1}{2}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,3}k_{x}-\Gamma_{0,2}k_{y}\right)+c_{3}\Gamma_{3,1}k_{z}+\left[\alpha_{1}\left(k_{x}\Gamma_{+,0}+ik_{y}\Gamma_{+,1}\right)+h.c.\right];$ & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,3}k_{x}-\Gamma_{0,2}k_{y}\right)+c_{3}\Gamma_{3,1}k_{z}+\left[\alpha_{1}\left(k_{x}\Gamma_{+,0}+ik_{y}\Gamma_{+,1}\right)+h.c.\right];$ & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{2},R_{6}\};$  & $\sigma_{0}\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}+c_{4}k_{z}\right)+\left(\alpha_{1}\sigma_{+}k_{x}k_{y}+h.c.\right);$ & \tabularnewline
 &   $\{R_{4},R_{8}\};$  & $\sigma_{0}\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}+c_{4}k_{z}\right)+\left(\alpha_{1}\sigma_{+}k_{x}k_{y}+h.c.\right);$ & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y};$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{3}k_{z}+c_{1}\right)+\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{-}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\left\{ e^{i\pi/4}\left[\left(c_{4}\Gamma_{+,0}+ic_{5}\Gamma_{+,3}\right)k_{-}+ik_{+}\left(c_{6}\Gamma_{+,1}+c_{7}\Gamma_{+,2}\right)\right]+h.c.\right\} ;$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 95} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{3}{4}\},\{C_{2x}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{8},R_{10}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{9},R_{11}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{14};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{8},R_{10}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{9},R_{11}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{14};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{2}\sigma_{3}k_{x}+c_{3}\sigma_{1}k_{y}-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{10},R_{14}\};$  & $\sigma_{0}\left[c_{2}\left(k_{x}+k_{y}\right)+c_{1}\right]+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{2},R_{4}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{-}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{-}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 96} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|00\frac{3}{4}\},\{C_{2x}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{3,3}k_{x}-\Gamma_{0,2}k_{y}\right)+c_{3}\Gamma_{3,1}k_{z}+\left[\alpha_{1}\left(k_{x}\Gamma_{+,0}+ik_{y}\Gamma_{+,1}\right)+h.c.\right];$ & \tabularnewline
\multirow{1}{*}{$Z$;} & $\{R_{8},R_{10}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{9},R_{11}\};$  & $\left(c_{2}\sigma_{1}-c_{3}\sigma_{2}\right)k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{14};$  & $c_{2}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{8},R_{11}\};$  & $\sigma_{0}\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{x}k_{y}k_{z}+h.c.\right);$  & \tabularnewline
 &   $\{R_{9},R_{10}\};$  & $\sigma_{0}\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)+\left(\alpha_{1}\sigma_{+}k_{x}k_{y}k_{z}+h.c.\right);$  & \tabularnewline
 &   $\{R_{12},R_{12}\};$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right)+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,2}k_{z}+c_{i,2}\Gamma_{i,3}k_{x}k_{y}\right)+c_{4}\Gamma_{0,1}\left(k_{x}^{2}-k_{y}^{2}\right);$ & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{9},R_{9}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\Gamma_{0,3}k_{x}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{i,1}k_{y}+c_{i,2}\Gamma_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{5},R_{6}\};$  & $(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $(c_{2}\sigma_{1}+c_{3}\sigma_{2})k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{y}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\{R_{2},R_{6}\};$  & $\sigma_{0}\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}+c_{4}k_{z}\right)+\left(\alpha_{1}\sigma_{+}k_{x}k_{y}+h.c.\right);$ & \tabularnewline
 &   $\{R_{4},R_{8}\};$  & $\sigma_{0}\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}+c_{4}k_{z}\right)+\left(\alpha_{1}\sigma_{+}k_{x}k_{y}+h.c.\right);$ & \tabularnewline
\multirow{1}{*}{$S$;} & $\{R_{12},R_{16}\};$  & $\sigma_{0}\left[c_{2}\left(k_{x}+k_{y}\right)+c_{1}\right]+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{z};$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{5},R_{5}\};$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+\sum_{i=x,y,z}c_{i}k_{i}^{2}\right)+\left[\left(\alpha_{1}\sigma_{+}+c_{5}\sigma_{3}\right)k_{y}k_{z}+h.c.\right];$  & \tabularnewline
 &   $\{R_{7},R_{7}\};$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+\sum_{i=x,y,z}c_{i}k_{i}^{2}\right)+\left[\left(\alpha_{1}\sigma_{+}+c_{5}\sigma_{3}\right)k_{y}k_{z}+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\{R_{2},R_{4}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+\sigma_{0}\left(c_{3}k_{z}+c_{1}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x}+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{-}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{2},R_{6}\right\} ,\left\{ R_{4},R_{8}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{z}\right)+\Gamma_{3,0}c_{3}k_{z}+\left\{ e^{i\pi/4}\left[\left(c_{4}\Gamma_{+,0}+ic_{5}\Gamma_{+,3}\right)k_{-}+ik_{+}\left(c_{6}\Gamma_{+,1}+c_{7}\Gamma_{+,2}\right)\right]+h.c.\right\} ;$ & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{5},R_{5}\right\} ,\left\{ R_{7},R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{1}+c_{2}k_{x}\right)+\Gamma_{3,0}c_{3}k_{x}+c_{4}\Gamma_{1,0}k_{z}+c_{5}\Gamma_{2,0}k_{y}+\sum_{i=1}^{3}\left(c_{i,1}\Gamma_{1,i}k_{y}+c_{i,2}\Gamma_{2,i}k_{z}\right);$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 97} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|000\},\{C_{2x}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$N$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right)+c_{2}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{3}\sigma_{1}\left(k_{x}-k_{y}\right)+c_{2}\sigma_{3}\left(k_{x}+k_{y}\right)-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $R_{5};$  & $c_{2}\left(\sigma_{3}k_{x}+\sigma_{1}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{-}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{-}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}-c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 98} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}^{v}$; $\{C_{4z}^{+}|\frac{3}{4}\frac{1}{4}\frac{1}{2}\},\{C_{2x}|0\frac{1}{2}\frac{1}{2}\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$N$;} & $\{R_{2},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right)+c_{2}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{3}\sigma_{1}\left(k_{x}-k_{y}\right)+c_{2}\sigma_{3}\left(k_{x}+k_{y}\right)-c_{4}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)-c_{3}\sigma_{2}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$P$;} & $\{R_{1},R_{4}\};$  & $\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}k_{y}+c_{i,2}k_{z}\right)+c_{4}\sigma_{3}\left(k_{x}^{2}-k_{y}^{2}\right)+\sigma_{0}\left(c_{1}+c_{2}k^{2}+c_{3}k_{z}^{2}\right);$ & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{2}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{-}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{4}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{10}\right\} ,\left\{ R_{12}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{10}\right\} ,\left\{ R_{14}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{10}\right\} ,\left\{ R_{16}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{-}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{12}\right\} ,\left\{ R_{14}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
 &   $\left\{ R_{12}\right\} ,\left\{ R_{16}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}+c_{3}k^{2}+c_{4}k_{z}^{2}\right)+\sigma_{3}\left(c_{5}k_{z}+c_{6}k^{2}+c_{7}k_{z}^{2}\right)+\left[\sigma_{+}\left(\alpha_{1}k_{+}^{2}+\alpha_{2}k_{-}^{2}\right)+h.c.\right];$  & \tabularnewline
 &   $\left\{ R_{14}\right\} ,\left\{ R_{16}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(e^{i\pi/4}c_{4}\sigma_{+}k_{-}+h.c.\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+c_{4}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$F$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y}+c_{5}\sigma_{1}k_{z};$  & \tabularnewline
\multirow{1}{*}{$Q$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+\sum_{i=1}^{2}\sigma_{i}\left(c_{i,1}k_{x}+c_{i,2}k_{z}\right);$  & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{1}k_{z}+c_{5}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}-c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}-k_{y}\right)+c_{4}\sigma_{1}\left(k_{x}+k_{y}\right)+c_{5}\sigma_{2}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 99} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|000\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$R$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $R_{5};$  & $c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{6};$  & $\sigma_{0}\left(c_{3}k_{z}+c_{1}\right)+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$  & \tabularnewline
 &   $R_{7};$  & $\sigma_{0}\left(c_{3}k_{z}+c_{1}\right)+c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $R_{6};$  & $\sigma_{0}\left(c_{3}k_{z}+c_{1}\right)+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$  & \tabularnewline
 &   $R_{7};$  & $\sigma_{0}\left(c_{3}k_{z}+c_{1}\right)+c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $R_{5};$  & $\sigma_{0}\left(c_{4}k_{z}+c_{1}\right)+c_{2}\sigma_{1}k_{x}+c_{3}\sigma_{3}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$ & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{3,1}\right)k_{x}+\left(c_{4}\Gamma_{3,3}+c_{5}\Gamma_{0,3}\right)k_{y}+\left[\alpha_{1}\left(k_{x}\Gamma_{+,0}-ik_{y}\Gamma_{+,2}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{3,1}\right)k_{x}+\left(c_{4}\Gamma_{3,3}+c_{5}\Gamma_{0,3}\right)k_{y}+\left[\alpha_{1}\left(k_{x}\Gamma_{+,0}-ik_{y}\Gamma_{+,2}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}\right)+\sigma_{3}c_{3}k_{x}+c_{4}\sigma_{2}k_{y};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}
\multicolumn{3}{l}{SG 100} & \tabularnewline
\hline
\multicolumn{3}{l}{$\Gamma_{q}$; $\{C_{4z}^{+}|000\},\{\sigma_{y}|\frac{1}{2}\frac{1}{2}0\},\mathcal{T}$;
Non-Centrosymmetric; with SOC } & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Gamma$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$M$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,2}k_{x}+\Gamma_{3,3}k_{y}\right)+c_{3}\Gamma_{3,0}k_{z}+\left[\alpha_{1}\left(k_{y}\Gamma_{+,0}-ik_{x}\Gamma_{+,1}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$Z$;} & $R_{6};$  & $c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
 &   $R_{7};$  & $c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right)+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$A$;} & $\{R_{6},R_{7}\};$  & $c_{1}\Gamma_{0,0}+c_{2}\left(\Gamma_{0,2}k_{x}+\Gamma_{3,3}k_{y}\right)+c_{3}\Gamma_{3,0}k_{z}+\left[\alpha_{1}\left(k_{y}\Gamma_{+,0}-ik_{x}\Gamma_{+,1}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$R$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$X$;} & $\{R_{5},R_{6}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
 &   $\{R_{7},R_{8}\};$  & $\left(c_{2}\sigma_{1}-c_{4}\sigma_{2}\right)k_{y}+c_{3}\sigma_{3}k_{z}+c_{1}\sigma_{0};$  & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $R_{6};$  & $\sigma_{0}\left(c_{3}k_{z}+c_{1}\right)+c_{2}\left(\sigma_{1}k_{x}+\sigma_{3}k_{y}\right);$  & \tabularnewline
 &   $R_{7};$  & $\sigma_{0}\left(c_{3}k_{z}+c_{1}\right)+c_{2}\left(\sigma_{1}k_{x}-\sigma_{3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$V$;} & $R_{6};$  & $\sigma_{0}\left(c_{3}k_{z}+c_{1}\right)+c_{2}\left(\sigma_{2}k_{x}+\sigma_{3}k_{y}\right);$  & \tabularnewline
 &   $R_{7};$  & $\sigma_{0}\left(c_{3}k_{z}+c_{1}\right)+c_{2}\left(\sigma_{2}k_{x}-\sigma_{3}k_{y}\right);$  & \tabularnewline
\multirow{1}{*}{$Y$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\multirow{1}{*}{$T$;} & $\{R_{5},R_{7}\};$  & $\sigma_{0}\left(c_{2}k_{x}+c_{1}\right)+\left(c_{3}\sigma_{1}-c_{5}\sigma_{2}\right)k_{y}+c_{4}\sigma_{3}k_{z};$  & \tabularnewline
\end{tabular}
\end{table}

}{
\global\long\def\arraystretch{1.4}%

\begin{table}[H]
\raggedright{}%
\begin{tabular}{llp{15cm}<{\raggedright}l}

\hline
\multicolumn{3}{l}{Accidental degeneracies on high symmetry line} & \tabularnewline
\multicolumn{3}{l}{ } & \tabularnewline
\multirow{1}{*}{$\Delta$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$  & \tabularnewline
\multirow{1}{*}{$U$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{y}\right)+\sigma_{3}c_{3}k_{y}+c_{4}\sigma_{1}k_{x};$ & \tabularnewline
\multirow{1}{*}{$\Lambda$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{0,1}+c_{5}\Gamma_{3,1}\right)k_{x}+\left(c_{4}\Gamma_{3,3}+c_{5}\Gamma_{0,3}\right)k_{y}+\left[\alpha_{1}\left(k_{x}\Gamma_{+,0}-ik_{y}\Gamma_{+,2}\right)+h.c.\right];$  & \tabularnewline
\multirow{1}{*}{$V$;} & $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\Gamma_{0,0}\left(c_{2}k_{z}+c_{1}\right)+\Gamma_{3,0}c_{3}k_{z}+\left(c_{4}\Gamma_{0,2}+c_{5}\Gamma_{3,2}\right)k_{x}+\left(c_{4}\Gamma_{3,3}+c_{5}\Gamma_{0,3}\right)k_{y}+\left[\alpha_{1}\left(k_{y}\Gamma_{+,0}-ik_{x}\Gamma_{+,1}\right)+h.c.\right]$; & \tabularnewline
\multirow{1}{*}{$\Sigma$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$S$;} & $\left\{ R_{2}\right\} ,\left\{ R_{4}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{x}+c_{2}k_{y}\right)+\sigma_{3}c_{3}\left(k_{x}+k_{y}\right)+c_{4}\sigma_{2}\left(k_{y}-k_{x}\right);$  & \tabularnewline
\multirow{1}{*}{$W$;} & $\left\{ R_{5}\right\} ,\left\{ R_{6}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{x};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{5}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{7}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z};$  & \tabularnewline
 &   $\left\{ R_{6}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{y};$  & \tabularnewline
 &   $\left\{ R_{7}\right\} ,\left\{ R_{8}\right\} ;$  & $\sigma_{0}\left(c_{1}+c_{2}k_{z}\right)+\sigma_{3}c_{3}k_{z}+\left(c_{4}\sigma_{1}+c_{5}\sigma_{2}\right)k_{x};$  & \tabularnewline
\end{tabular}
\end{table}

}

